Three loop QCD corrections to the heavy-light form factors in the color-planar limit

We present the analytic expressions for the color-planar contributions to the heavy-light form factors at three loops in perturbative QCD. These form factors play an important role in the precision predictions of various observables in top quark and flavour physics. We compute the master integrals using the method of differential equations. We perform the ultraviolet renormalization for all the appearing fields and parameters. The analytic results for the renormalized form factors are expressed in terms of generalized harmonic polylogarithms. We also study the Sudakov behaviour of these form factors in the asymptotic limit, which enables us to obtain the complete logarithmic three-loop and partial four-loop contributions.

==> (inline-0) <==
\begin{align}
{\mathcal G}_1^{(3)} &=
N_C^3 \bigg[
-
\frac{135089341}{419904}
+\iomx \bigg(
        \frac{1}{2592} \big(
                104131
                +266652 \ixo
                -3456 \ixtw
                +855449 x
        \big) H_{1,1}(x)
\nn\\
&
        +\frac{1}{54} \big(
                5980
                -2190 \ixo
                +27 \ixtw
                +11654 x
        \big) H_{1,1,1}(x)
        -\frac{2}{9} (140
        +303 \ixo
\nn\\
&
        +691 x
        ) H_{1,1,1,1}(x)
\bigg)
+\iomx^2 \bigg(
        \frac{1}{5184} \big(
                -763589
                +271464 \ixo
                -772430 x
\nn\\
&
                -1180997 x^2
        \big) H_{0,1}(x)
        +\frac{1}{216} \big(
                35722
                +5124 \ixo
                +59653 x
                -16097 x^2
        \big) H_{0,0,1}(x)
\nn\\&        
        +\frac{1}{36} \big(
                13209
                -621 \ixo
                -18 \ixtw
                +12577 x
                -4897 x^2
        \big) H_{0,1,1}(x)
        +\frac{1}{216} \big(
                -56780
\nn\\&                        
                +11820 \ixo
                +108 \ixtw
                +571 x
                -37205 x^2
        \big) H_{1,0,1}(x)
        +\frac{1}{18} \big(
                4121
                -768 \ixo
                +7019 x
\nn\\&                        
                +2210 x^2
        \big) H_{0,1,1,1}(x)
        +\frac{1}{36} \big(
                2741
                +273 \ixo
                +6020 x
                -970 x^2
        \big) H_{1,0,0,1}(x)
\nn\\&                
        +\frac{1}{6} \big(
                199
                -113 \ixo
                +473 x
                +311 x^2
        \big) H_{1,0,1,1}(x)
        +\frac{1}{36} \big(
                -1954
                +474 \ixo
                -229 x
\nn\\&                        
                -1333 x^2
        \big) H_{1,1,0,1}(x)
        +\frac{4}{3} \big(
                -106
                +9 \ixo
                -346 x
                +65 x^2
        \big) H_{0,1,1,1,1}(x)
\nn\\&                
        +\big(
                68
                +8 \ixo
                -219 x
                +101 x^2
        \big) H_{1,0,1,1,1}(x)
        -
        \frac{1}{3} \big(
                 35
                +3 \ixo
                +98 x
                -10 x^2
        \big) H_{1,1,0,0,1}(x)
\nn\\&                
        +\frac{2}{3} \big(
                166
                +3 \ixo
                -164 x
                +121 x^2
        \big) H_{1,1,0,1,1}(x)
        +\frac{1}{3} \big(
                302-73 x+149 x^2\big) H_{1,1,1,0,1}(x)
\nn\\&                        
        +\bigg(
                \frac{1}{186624} (-90563101
                -93312 \ixo
                -100911910 x
                -40078717 x^2
                )
\nn\\&                
                +\frac{1}{2592} \big(
                        -1547099
                        +139725 \ixo
                        +1296 \ixtw
                        -1148717 x
                        -363149 x^2
                \big) H_1(x)
\nn\\&                
                +\frac{1}{72} \big(
                        -9787
                        +867 \ixo
                        -20647 x
                        -349 x^2
                \big) H_{1,1}(x)
                +\frac{1}{12} \big(
                        2563
                        +117 \ixo
                        +895 x
\nn\\&                        
                        +961 x^2
                \big) H_{1,1,1}(x)
        \bigg) \zeta_2
        +\Big(
                \frac{1}{972} \big(
                        73427-215542 x+61925 x^2\big)
\nn\\&                        
                +\frac{1}{108} \big(
                        12671
                        -57 \ixo
                        -16009 x
                        +8093 x^2
                \big) H_1(x)
                +2 (1+3 x) H_{0,0,1}(x)
        \Big) \zeta_3
\bigg)
\nn\\&
+\iomx^3 \bigg(
        ((1+2 x) (4+3 x)) \big(
                -24 H_{0,0,1,1,1,1}(x)
                -12 H_{1,0,0,1,1,1}(x)
                -4 H_{1,1,0,0,1,1}(x)
        \big)
\nn\\&        
        +\big(
                3+14 x+3 x^2+x^3
        \big)
\big(6 H_{0,1,1,1,0,1}(x)
                -4 H_{1,0,1,0,1,1}(x)
                +2 H_{1,1,0,1,0,1}(x)
        \big)
\nn\\&        
        +\big(
                2+17 x+2 x^3
        \big)
\big(-2 H_{0,1,1,0,0,1}(x)
                +4 H_{0,1,1,0,1,1}(x)
                -2 H_{1,0,0,0,0,1}(x)
\nn\\&                
                -12 H_{1,0,0,0,1,1}(x)
                -2 H_{1,1,0,0,0,1}(x)
                +6 H_{1,0,0,1}(x) \zeta_2
        \big)
        +
        \frac{1}{36} \big(
                3197
                +228 \ixo
\nn\\&                
                +9772 x
                -9093 x^2
                +1521 x^3
        \big) H_{0,0,0,1}(x)
        +\frac{1}{18} \big(
                2850
                -375 \ixo
                +7888 x
                -4212 x^2
\nn\\&                
                -526 x^3
        \big) H_{0,0,1,1}(x)
        +\frac{1}{36} \big(
                1235
                +783 \ixo
                -358 x
                -7653 x^2
                +368 x^3
        \big) H_{0,1,0,1}(x)
\nn\\&        
        +\Big(
                \frac{191}{6}
                +\ixo
                +\frac{466 x}{3}
                -46 x^2
                +\frac{52 x^3}{3}
        \Big) H_{0,0,0,0,1}(x)
        +\frac{1}{3} \big(
                -199
                -30 \ixo
                -130 x
\nn\\&                
                +270 x^2
                +26 x^3
        \big) H_{0,0,0,1,1}(x)
        +\Big(
                63
                +\frac{11 \ixo}{2}
                +\frac{1349 x}{6}
                -18 x^2
                +\frac{62 x^3}{3}
        \Big) H_{0,0,1,0,1}(x)
\nn\\&        
        +\Big(
                -\frac{374}{3}
                -2 \ixo
                +\frac{623 x}{3}
                +410 x^2
                -2 x^3
        \Big) H_{0,0,1,1,1}(x)
        +\frac{1}{6} \big(
                236
                +3 \ixo
                +1317 x
\nn\\&                
                -84 x^2
                +124 x^3
        \big) H_{0,1,0,0,1}(x)
        +\Big(
                -\frac{85}{3}
                -4 \ixo
                -\frac{302 x}{3}
                +123 x^2
                -13 x^3
        \Big) H_{0,1,0,1,1}(x)
\nn\\&        
        +\Big(
                \frac{379}{6}
                +4 \ixo
                -\frac{385 x}{3}
                -3 x^2
                -\frac{61 x^3}{3}
        \Big) H_{0,1,1,0,1}(x)
        +\frac{1}{6} \big(
                -44-81 x
\nn\\&                
                -192 x^2+2 x^3\big) H_{1,0,0,0,1}(x)
        +\Big(
                \frac{212}{3}
                -3 \ixo
                -206 x
                +92 x^2
                -\frac{176 x^3}{3}
        \Big) H_{1,0,0,1,1}(x)
\nn\\&        
        +
        \frac{1}{2} \big(
                42
                +\ixo
                +57 x
                +2 x^2
                +3 x^3
        \big) H_{1,0,1,0,1}(x)
        +4 \big(
                1+15 x+3 x^2+2 x^3\big) H_{0,0,0,0,0,1}(x)
\nn\\&                
        -2 \big(
                14+93 x-12 x^2+10 x^3\big) H_{0,0,0,0,1,1}(x)
        +2 \big(
                5+23 x-9 x^2+2 x^3\big) H_{0,0,0,1,0,1}(x)
\nn\\&                
        -4 \big(
                23+92 x+27 x^2+5 x^3\big) H_{0,0,0,1,1,1}(x)
        +2 \big(
                1+15 x+3 x^2+2 x^3\big) H_{0,0,1,0,0,1}(x)
\nn\\&                
        -2 \big(
                8+55 x-6 x^2+6 x^3\big) H_{0,0,1,0,1,1}(x)
        +2 \big(
                14+37 x+12 x^2\big) H_{0,0,1,1,0,1}(x)
\nn\\&                
        +x \big(
                13+6 x+2 x^2\big) H_{0,1,0,0,0,1}(x)
        +12 \big(
                1+3 x+3 x^2\big) H_{0,1,0,0,1,1}(x)
\nn\\&                
        +\big(
                5+18 x-3 x^2+x^3\big) H_{0,1,0,1,0,1}(x)
        +2 \big(
                -11+10 x-27 x^2+7 x^3\big) H_{0,1,0,1,1,1}(x)
\nn\\&                
        +2 \big(
                8+45 x+6 x^2+4 x^3\big) H_{1,0,1,1,0,1}(x) 
        +\big(
                23+207 x-3 x^2+25 x^3
        \big)
\Big(\frac{3}{2} H_{0,1,1,1}(x)
\nn\\&
                +\frac{1}{2} H_{1,1,0,1}(x)
        \Big) \zeta_2      
        +\bigg(
                \frac{1}{48} \big(
                        -680
                        +1613 \ixo
                        -20012 x
                        -2112 x^2
                        -1309 x^3
                \big) H_{0,1}(x)
\nn\\&                
                +\frac{1}{24} \big(
                        2416
                        +249 \ixo
                        +6353 x
                        -1452 x^2
                        +342 x^3
                \big) H_{0,0,1}(x)
                +\frac{1}{12} \big(
                        665
                        +99 \ixo
                        -5748 x
\nn\\&                        
                        -1299 x^2
                        -719 x^3
                \big) H_{0,1,1}(x)
                +
                \frac{1}{24} \big(
                        1598
                        +84 \ixo
                        +2391 x
                        -426 x^2
                        +133 x^3
                \big) H_{1,0,1}(x)
\nn\\&                
                +\frac{1}{4} \big(
                        118+535 x-216 x^2+46 x^3\big) H_{0,0,0,1}(x)
                +\frac{3}{2} \big(
                        36+139 x+6 x^2+8 x^3\big) H_{0,0,1,1}(x)
\nn\\&                        
                +\frac{1}{4} \big(
                        59+334 x-69 x^2+33 x^3\big) H_{0,1,0,1}(x)
                +\big(
                        19+173 x-3 x^2+21 x^3\big) H_{1,0,1,1}(x)
\nn\\&                        
                +\Big(
                        \frac{1}{72} \big(
                                5015+31803 x-1551 x^2+5701 x^3\big)
                        +\frac{1}{12} \big(
                                -335-99 x-717 x^2
\nn\\&                                
                                +143 x^3\big) H_1(x)
                \Big) \zeta_3
        \bigg) \zeta_2
        +\bigg(
                \frac{1}{2160} (392363+925887 x-485139 x^2+78139 x^3)
\nn\\&                
                +\frac{1}{320} \big(
                        26594
                        +741 \ixo
                        -47404 x
                        -9874 x^2
                        -15417 x^3
                \big) H_1(x)
                +\frac{1}{160} \big(
                        2691+23855 x
\nn\\&                        
                        +3801 x^2+2749 x^3\big) H_{0,1}(x)
                +\frac{1}{80} \big(
                        -3053-777 x-6567 x^2+1325 x^3\big) H_{1,1}(x)
        \bigg) \zeta_2^2
\nn\\&        
        +\frac{1}{120960} (-7514867-16330935 x-10179897 x^2+692147 x^3) \zeta_2^3 
        +\bigg(
                \frac{1}{18} \big(
                        685
                        +63 \ixo
\nn\\&                        
                        +927 x
                        +1515 x^2
                        -139 x^3
                \big) H_{0,1}(x)
                +\big(
                        7+117 x-15 x^2+17 x^3\big) H_{1,0,1}(x)
        \bigg) \zeta_3
\nn\\&        
        +\frac{1}{9} \big(
                10+1167 x-240 x^2+197 x^3\big) \zeta_3^2
        +\Big(
                \frac{1}{12} \big(
                        -1139-5578 x-1578 x^2-414 x^3\big)
\nn\\&                        
                +\big(
                        -72-37 x-150 x^2+28 x^3\big) H_1(x)
        \Big) \zeta_5
\bigg)
-\frac{1}{93312} (24023071-10834389 \ixo) H_1(x)
\nn\\&
+\frac{10}{3} (61+9 \ixo) H_{1,1,1,1,1}(x)
-60 H_{0,1,1,1,1,1}(x)
-48 H_{1,0,1,1,1,1}(x)
-36 H_{1,1,0,1,1,1}(x)
\nn\\&
-24 H_{1,1,1,0,1,1}(x)
-12 H_{1,1,1,1,0,1}(x)
-120 H_{1,1,1,1,1,1}(x)
-51 H_{1,1,1,1}(x) \zeta_2
\nn\\&
+\Big(
        \frac{1}{9} (352+45 \ixo) H_{1,1}(x)
        -10 H_{0,1,1}(x)
        -30 H_{1,1,1}(x)
\Big) \zeta_3
\bigg] \,.
%  
% % % % % % % % % % % % % % % % % % % % % % % % % % 
\\
% % % % % % % % % % % % % % % % % % % % % % % % % % 
% 
{\mathcal G}_2^{(3)} &=
N_C^3 \bigg[
\iomx \bigg(
        -
        \frac{316}{3}
        -\frac{5}{5184} (-6889+346585 \ixo) H_1(x)
\bigg)
+\iomx^2 \bigg(
        \frac{1}{36} \big(
                -61616
                -8197 \ixo
\nn\\&                
                +114 \ixtw
                -32199 x
        \big) H_{1,1}(x)
        +\frac{1}{9} \big(
                -12860
                +799 \ixo
                -9 \ixtw
                -3401 x
        \big) H_{1,1,1}(x)
\nn\\&        
        +\frac{4}{3} (680
        +101 \ixo
        +353 x
        ) H_{1,1,1,1}(x)
\bigg)
\nn\\&
+\iomx^3 \bigg(
        \big(
                1+37 x+84 x^2+4 x^3
        \big)
\big(2 \ixo H_{1,1,0,0,1}(x)
                -4 \ixo H_{1,1,0,1,1}(x)
        \big)
\nn\\&        
        +\frac{1}{108} \big(
                -46728
                -16327 \ixo
                +268119 x
                +100630 x^2
        \big) H_{0,1}(x)
\nn\\&        
        +\Big(
                -\frac{9206}{9}
                -\frac{541 \ixo}{9}
                -\frac{5345 x}{4}
                +\frac{299 x^2}{4}
        \Big) H_{0,0,1}(x)
        +\frac{1}{18} \big(
                -31631
                +783 \ixo
\nn\\&                
                +18 \ixtw
                -31605 x
                +1685 x^2
        \big) H_{0,1,1}(x)
        +\frac{1}{36} \big(
                6290
                -4708 \ixo
                -36 \ixtw
                +65493 x
\nn\\&                
                +14447 x^2
        \big) H_{1,0,1}(x)
        +\Big(
                -\frac{2086}{3}
                +\frac{256 \ixo}{3}
                -3111 x
                -473 x^2
        \Big) H_{0,1,1,1}(x)
\nn\\&        
        +\frac{1}{6} \big(
                -2859
                -103 \ixo
                -5070 x
                -32 x^2
        \big) H_{1,0,0,1}(x)
        +\Big(
                \frac{307}{3}
                +\frac{137 \ixo}{3}
                -923 x
\nn\\&                
                -95 x^2
        \Big) H_{1,0,1,1}(x)
        +
        \frac{1}{6} \big(
                658
                -134 \ixo
                +2619 x
                -101 x^2
        \big) H_{1,1,0,1}(x)
\nn\\&        
        -24 \big(
                -43
                +\ixo
                -78 x
                -6 x^2
        \big) H_{0,1,1,1,1}(x)
        +2 \big(
                64
                -8 \ixo
                +57 x
                +13 x^2
        \big) H_{1,0,1,1,1}(x)
\nn\\&        
        -6 \big(
                40+81 x+5 x^2\big) H_{1,1,1,0,1}(x)
        +\bigg(
                \ixo
                +\frac{1}{36} \Big(
                        39895+182385 x+45794 x^2\Big)
\nn\\&                        
                +\frac{1}{48} \big(
                        67243
                        -7041 \ixo
                        -48 \ixtw
                        +237721 x
                        +26341 x^2
                \big) H_1(x)
                +\frac{1}{12} \big(
                        6561
                        -313 \ixo
\nn\\&                        
                        +24057 x
                        -389 x^2
                \big) H_{1,1}(x)
                -\frac{3}{2} \big(
                        441
                        +13 \ixo
                        +1011 x
                        +47 x^2
                \big) H_{1,1,1}(x)
        \bigg) \zeta_2
\nn\\&        
        +\bigg(
                -\frac{161}{6}
                +521 x
                +\frac{5 x^2}{6}
                +\frac{1}{18} \big(
                        -2331
                        +37 \ixo
                        -879 x
                        -1525 x^2
                \big) H_1(x)
\nn\\&                
                -4 (3+x) H_{0,0,1}(x)
        \bigg) \zeta_3
\bigg)
+\iomx^4 \bigg(
        \big(
                24+107 x+58 x^2
        \big)
\big(4 H_{0,0,1,0,1,1}(x)
                -4 H_{0,0,1,1,0,1}(x)
        \big)
\nn\\&        
        +\big(
                1+13 x+7 x^2
        \big)
\big(-24 H_{0,0,0,0,0,1}(x)
                -12 H_{0,0,1,0,0,1}(x)
                -24 H_{0,1,0,0,1,1}(x)
        \big)
\nn\\&        
        +\big(
                6+37 x+20 x^2
        \big)
\big(56 H_{0,0,0,1,1,1}(x)
                +48 H_{0,0,1,1,1,1}(x)
                +4 H_{0,1,0,1,1,1}(x)
\nn\\&                
                +4 H_{0,1,1,0,0,1}(x)
                -8 H_{0,1,1,0,1,1}(x)
                -12 H_{0,1,1,1,0,1}(x)
                +4 H_{1,0,0,0,0,1}(x)
\nn\\&                
                +24 H_{1,0,0,0,1,1}(x)
                +24 H_{1,0,0,1,1,1}(x)
                +8 H_{1,0,1,0,1,1}(x)
                -12 H_{1,0,1,1,0,1}(x)
\nn\\&                
                +4 H_{1,1,0,0,0,1}(x)
                +8 H_{1,1,0,0,1,1}(x)
                -4 H_{1,1,0,1,0,1}(x)
                +\big(
                        -36 H_{0,1,1,1}(x)
                        -12 H_{1,0,0,1}(x)
\nn\\&                        
                        -20 H_{1,0,1,1}(x)
                        -12 H_{1,1,0,1}(x)
                        +8 H_1(x) \zeta_3
                \big) \zeta_2
                +
                \frac{54}{5} H_{1,1}(x) \zeta_2^2
                -12 H_{1,0,1}(x) \zeta_3
\nn\\&                
                +22 H_1(x) \zeta_5
        \big)
        +\frac{1}{18} \big(
                -9282
                -264 \ixo
                -20345 x
                +12776 x^2
                +240 x^3
        \big) H_{0,0,0,1}(x)
\nn\\&        
        +\frac{1}{9} \big(
                -3738
                +465 \ixo
                -25754 x
                +11066 x^2
                +1086 x^3
        \big) H_{0,0,1,1}(x)
\nn\\&        
        +\frac{1}{18} \big(
                -10206
                -855 \ixo
                +4961 x
                +22666 x^2
                +309 x^3
        \big) H_{0,1,0,1}(x)
        +\Big(
                -164
                -2 \ixo
\nn\\&                
                -\frac{2359 x}{3}
                -\frac{158 x^2}{3}
                +48 x^3
        \Big) H_{0,0,0,0,1}(x)
        +\frac{2}{3} \big(
                552
                +30 \ixo
                +185 x
                -746 x^2
\nn\\&                
                +168 x^3
        \big) H_{0,0,0,1,1}(x)
        +\big(
                -354
                -11 \ixo
                -\frac{3199 x}{3}
                -\frac{1016 x^2}{3}
                -6 x^3
        \big) H_{0,0,1,0,1}(x)
\nn\\&        
        +\Big(
                588
                +4 \ixo
                -\frac{2978 x}{3}
                -\frac{7336 x^2}{3}
                -88 x^3
        \Big) H_{0,0,1,1,1}(x)
        +\big(
                -206
                -\ixo
                -1015 x
\nn\\&                
                -380 x^2
                +6 x^3
        \big) H_{0,1,0,0,1}(x)
        +\frac{2}{3} \big(
                420
                +12 \ixo
                +331 x
                -616 x^2
                +60 x^3
        \big) H_{0,1,0,1,1}(x)
\nn\\&        
        +\Big(
                -152
                -8 \ixo
                +\frac{907 x}{3}
                +\frac{1046 x^2}{3}
                +16 x^3
        \Big) H_{0,1,1,0,1}(x)
        +\big(
                26+41 x
\nn\\&                
                +214 x^2+34 x^3\big) H_{1,0,0,0,1}(x)
        +\big(
                -52
                +6 \ixo
                +36 x
                +556 x^2
                +84 x^3
        \big) H_{1,0,0,1,1}(x)
\nn\\&        
        -\big(
                 102
                +\ixo
                +129 x
                +58 x^2
                +25 x^3
        \big) H_{1,0,1,0,1}(x)
        +12 \big(
                14+59 x+32 x^2\big) H_{0,0,0,0,1,1}(x)
\nn\\&                
        -4 \big(
                15+31 x+17 x^2\big) H_{0,0,0,1,0,1}(x)
        -2 x (41+22 x) H_{0,1,0,0,0,1}(x)
\nn\\&        
        -6 (1+2 x) (4+3 x) H_{0,1,0,1,0,1}(x)
        +\bigg(
                \frac{1}{24} \big(
                        -14390
                        -1919 \ixo
                        +57138 x
                        +25558 x^2
\nn\\&                        
                        +1113 x^3
                \big) H_{0,1}(x)
                +\Big(
                        -675
                        -\frac{83 \ixo}{4}
                        -\frac{13699 x}{12}
                        -\frac{92 x^2}{3}
                        -109 x^3
                \Big) H_{0,0,1}(x)
\nn\\&                
                +\Big(
                        -178
                        -\frac{33 \ixo}{2}
                        +\frac{3705 x}{2}
                        +1850 x^2
                        -7 x^3
                \Big) H_{0,1,1}(x)
\nn\\&                
                +\Big(
                        -340
                        -7 \ixo
                        -\frac{1849 x}{4}
                        -63 x^2
                        -\frac{291 x^3}{4}
                \Big) H_{1,0,1}(x)
\nn\\&                
                +\frac{1}{2} \big(
                        -354-707 x-388 x^2\big) H_{0,0,0,1}(x)
                -3 \big(
                        78+317 x+172 x^2\big) H_{0,0,1,1}(x)
\nn\\&                        
                +\frac{1}{2} \big(
                        -174-581 x-316 x^2\big) H_{0,1,0,1}(x)
                -\frac{2}{3} \big(
                        570+2689 x+1850 x^2+12 x^3\big) \zeta_3
        \bigg) \zeta_2
\nn\\&        
        +\bigg(
                \frac{1}{20} \big(
                        -11258-44760 x+114 x^2+5279 x^3\big)
                +\frac{1}{160} \big(
                        -31564
                        -741 \ixo
                        -33638 x
\nn\\&                        
                        +182356 x^2
                        +19667 x^3
                \big) H_1(x)
                +\frac{1}{10} \big(
                        -858-7505 x-4048 x^2\big) H_{0,1}(x)
        \bigg) \zeta_2^2
\nn\\&        
        +\frac{1}{420} \big(
                76002+401275 x+217172 x^2\big) \zeta_2^3
        +\big(
                -7 \ixo
\nn\\&                
                -\frac{2}{3} \big(
                        108+661 x+692 x^2+54 x^3\big)
        \big) H_{0,1}(x) \zeta_3
        -2 \big(
                33+224 x+121 x^2\big) \zeta_3^2
\nn\\&                
        +\big(
                424+\frac{12353 x}{6}+\frac{5321 x^2}{3}+98 x^3\big) \zeta_5
\bigg)
-10 \ixo ( 6  H_{1,1,1,1,1}(x)  + H_{1,1}(x) \zeta_3 )
% % % \nn\\&
% % % -60 \ixo H_{1,1,1,1,1}(x)
% % % -10 \ixo H_{1,1}(x) \zeta_3
%
\bigg] \,.
%  
% % % % % % % % % % % % % % % % % % % % % % % % % % 
\\
% % % % % % % % % % % % % % % % % % % % % % % % % % 
% 
{\mathcal G}_3^{(3)} &=
N_C^3 \bigg[
\iomx \bigg(
        \frac{1}{2592} (-930797+1203821 \ixo)
        +\frac{1}{5184} \big(
                -2684967+6002161 \ixo
\nn\\&                
                -1618714 \ixtw\big) H_1(x)
\bigg)
+\iomx^2 \bigg(
        \frac{1}{36} \big(
                8346
                +101467 \ixo
                -25968 \ixtw
                +3056 \ixthr
\nn\\&                
                +14997 x
        \big) H_{1,1}(x)
        +\frac{1}{9} \big(
                9482
                +8999 \ixo
                -3451 \ixtw
                +1254 \ixthr
                -\frac{108}{x^4}
                -705 x
        \big) H_{1,1,1}(x)
\nn\\&        
        -\frac{4}{3} \big(
                -214
                +1373 \ixo
                -346 \ixtw
                +36 \ixthr
                +285 x
        \big) H_{1,1,1,1}(x)
\bigg)
\nn\\&
+\iomx^3 \bigg(
        \frac{1}{108} \big(
                -321078
                +149193 \ixo
                -11006 \ixtw
                -90877 x
                -31926 x^2
        \big) H_{0,1}(x)
\nn\\&        
        +\frac{1}{36} \big(
                52834
                +26184 \ixo
                -2504 \ixtw
                +10309 x
                -2421 x^2
        \big) H_{0,0,1}(x)
\nn\\&        
        +\frac{1}{18} \big(
                56467
                +11349 \ixo
                -2280 \ixtw
                +348 \ixthr
                -6655 x
                +1521 x^2
        \big) H_{0,1,1}(x)
\nn\\&        
        +\frac{1}{36} \big(
                -100012
                +34320 \ixo
                -3944 \ixtw
                -156 \ixthr
                -4509 x
                -7185 x^2
        \big) H_{1,0,1}(x)
\nn\\&        
        +\frac{1}{3} \big(
                13016
                -2796 \ixo
                +740 \ixtw
                -48 \ixthr
                +761 x
                +909 x^2
        \big) H_{0,1,1,1}(x)
        +\Big(
                \frac{1751}{2}
\nn\\&                
                +\frac{601 \ixo}{2}
                -\frac{91 \ixtw}{3}
                +2 \ixthr
                +\frac{613 x}{3}
                -8 x^2
        \Big) H_{1,0,0,1}(x)
        +\frac{1}{3} \big(
                3613
                -1473 \ixo
                +190 \ixtw
\nn\\&                
                -83 x
                +363 x^2
        \big) H_{1,0,1,1}(x)
        +\frac{1}{6} \big(
                -3008
                +474 \ixo
                -172 \ixtw
                -279 x
                -57 x^2
        \big) H_{1,1,0,1}(x)
\nn\\&        
        -24 \big(
                113
                +3 \ixo
                +2 \ixtw
                +2 x
                +6 x^2
        \big) H_{0,1,1,1,1}(x)
        -2 \big(
                218
                -60 \ixo
                +16 \ixtw
\nn\\&                
                -75 x
                +27 x^2
        \big) H_{1,0,1,1,1}(x)
        +\big(
                -166
                -42 \ixo
                +4 \ixtw
                -48 x
        \big) H_{1,1,0,0,1}(x)
\nn\\&        
        +\big(
                332
                +84 \ixo
                -8 \ixtw
                +96 x
        \big) H_{1,1,0,1,1}(x)
        +6 \big(
                98
                +12 \ixo
                +13 x
                +3 x^2
        \big) H_{1,1,1,0,1}(x)
\nn\\&        
        +\Big(
                \frac{1}{72} \big(
                        -383433
                        +12405 \ixo
                        +768 \ixtw
                        -155467 x
                        -10493 x^2
                \big)
\nn\\&                
                +\frac{1}{48} \big(
                        -316071
                        +35745 \ixo
                        -2450 \ixtw
                        -320 \ixthr
                        -30729 x
                        -10391 x^2
                \big) H_1(x)
\nn\\&                
                +\frac{1}{12} \big(
                        -26277
                        +321 \ixo
                        -230 \ixtw
                        -60 \ixthr
                        -3373 x
                        -297 x^2
                \big) H_{1,1}(x)
                -\frac{3}{2} \big(
                        -981
\nn\\&                        
                        -261 \ixo
                        +26 \ixtw
                        -299 x
                        +3 x^2
                \big) H_{1,1,1}(x)
        \Big) \zeta_2
        +\Big(
                -
                \frac{615}{2}
                -\frac{217 \ixo}{9}
                +4 \ixtw
                -126 x
\nn\\&                
                -\frac{745 x^2}{18}
                +\frac{1}{18} \big(
                        5931
                        -1737 \ixo
                        +722 \ixtw
                        -72 \ixthr
                        -617 x
                        +471 x^2
                \big) H_1(x)
        \Big) \zeta_3
\bigg)
\nn\\&
+\fxtnt \big(
        -60 \ixo H_{1,1,1,1,1}(x)
        -10 \ixo H_{1,1}(x) \zeta_3
\big)
% 
%%%%%%
% 
+\iomx^4 \bigg(
        (2+x) (5+2 x) \big(
                24  H_{0,0,0,0,0,1}(x)
\nn\\&                
                +12 H_{0,0,1,0,0,1}(x)
                +24 H_{0,1,0,0,1,1}(x)
        \big)
        +\big(
                32+27 x+4 x^2
        \big)
\big(-56 H_{0,0,0,1,1,1}(x)
\nn\\&
                -48 H_{0,0,1,1,1,1}(x)
                -4 H_{0,1,0,1,1,1}(x)
                -4 H_{0,1,1,0,0,1}(x)
                +8 H_{0,1,1,0,1,1}(x)
\nn\\&                
                +12 H_{0,1,1,1,0,1}(x)
                -4 H_{1,0,0,0,0,1}(x)
                -24 H_{1,0,0,0,1,1}(x)
                -24 H_{1,0,0,1,1,1}(x)
\nn\\&                
                -8 H_{1,0,1,0,1,1}(x)
                +12 H_{1,0,1,1,0,1}(x)
                -4 H_{1,1,0,0,0,1}(x)
                -8 H_{1,1,0,0,1,1}(x)
                +4 H_{1,1,0,1,0,1}(x)
\nn\\&                
                +\big(
                        36 H_{0,1,1,1}(x)
                        +12 H_{1,0,0,1}(x)
                        +20 H_{1,0,1,1}(x)
                        +12 H_{1,1,0,1}(x)
                        -8 H_1(x) \zeta_3
                \big) \zeta_2
\nn\\&                
                -\frac{54}{5} H_{1,1}(x) \zeta_2^2
                +12 H_{1,0,1}(x) \zeta_3
                -22 H_1(x) \zeta_5
        \big)
\nn\\&        
        +\frac{1}{18} \big(
                21748
                +4344 \ixo
                -384 \ixtw
                -3873 x
                -4888 x^2
                -72 x^3
        \big) H_{0,0,0,1}(x)
\nn\\&        
        +
        \frac{1}{9} \big(
                29830
                -3675 \ixo
                +102 \ixtw
                +72 \ixthr
                -6222 x
                -2242 x^2
                -990 x^3
        \big) H_{0,0,1,1}(x)
\nn\\&        
        +\frac{1}{18} \big(
                2420
                +10305 \ixo
                -666 \ixtw
                -36 \ixthr
                -26079 x
                -2576 x^2
                -243 x^3
        \big) H_{0,1,0,1}(x)
\nn\\&        
        +\Big(
                \frac{2180}{3}
                +46 \ixo
                -4 \ixtw
                +231 x
                -\frac{128 x^2}{3}
        \Big) H_{0,0,0,0,1}(x)
        +\frac{2}{3} \big(
                -82
                -582 \ixo
\nn\\&                
                +78 \ixtw
                +225 x
                +208 x^2
                -36 x^3
        \big) H_{0,0,0,1,1}(x)
        +\Big(
                \frac{3062}{3}
                +145 \ixo
                -16 \ixtw
                +579 x
\nn\\&                
                +\frac{124 x^2}{3}
                +6 x^3
        \Big) H_{0,0,1,0,1}(x)
        +\frac{2}{3} \big(
                -100
                -606 \ixo
                +66 \ixtw
                +4335 x
                +634 x^2
\nn\\&                
                +72 x^3
        \big) H_{0,0,1,1,1}(x)
        +\big(
                938
                +11 \ixo
                +4 \ixtw
                +569 x
                +80 x^2
                -6 x^3
        \big) H_{0,1,0,0,1}(x)
\nn\\&        
        +\frac{2}{3} \big(
                -488
                -276 \ixo
                +24 \ixtw
                +423 x
                +110 x^2
        \big) H_{0,1,0,1,1}(x)
        +\Big(
                -\frac{368}{3}
                +160 \ixo
\nn\\&                
                -28 \ixtw
                -419 x
                -\frac{292 x^2}{3}
        \Big) H_{0,1,1,0,1}(x)
        +\big(
                -36
                -12 \ixo
                +6 \ixtw
                -191 x
                -76 x^2
\nn\\&                
                -6 x^3
        \big) H_{1,0,0,0,1}
        (x)
        +\big(
                -66 \ixo
                +24 \ixtw
                -4 \big(
                        -61+177 x+22 x^2+9 x^3\big)
        \big) H_{1,0,0,1,1}(x)
\nn\\&        
        +\big(
                184
                +47 \ixo
                -8 \ixtw
                +47 x
                +42 x^2
                +3 x^3
        \big) H_{1,0,1,0,1}(x)
\nn\\&        
        -12 \big(
                56+45 x+4 x^2\big) H_{0,0,0,0,1,1}(x)
        -4 \big(
                -38-27 x+2 x^2\big) H_{0,0,0,1,0,1}(x)
\nn\\&                
        -4 \big(
                100+81 x+8 x^2\big) H_{0,0,1,0,1,1}(x)
        +4 \big(
                100+81 x+8 x^2\big) H_{0,0,1,1,0,1}(x)
\nn\\&                
        +2 \big(
                28+27 x+8 x^2\big) H_{0,1,0,0,0,1}(x)
        +18 (4+3 x) H_{0,1,0,1,0,1}(x)
\nn\\&        
        +\Big(
                \frac{1}{24} \big(
                        -45458
                        +25681 \ixo
                        -1654 \ixtw
                        -96 \ixthr
                        -45282 x
                        -928 x^2
                        +237 x^3
                \big) H_{0,1}(x)
\nn\\&                
                +\frac{1}{12} \big(
                        14846
                        +4575 \ixo
                        -498 \ixtw
                        +3873 x
                        +784 x^2
                        +144 x^3
                \big) H_{0,0,1}(x)
\nn\\&                
                +\Big(
                        -1343
                        +\frac{879 \ixo}{2}
                        -69 \ixtw
                        -\frac{4259 x}{2}
                        -414 x^2
                        +15 x^3
                \Big) H_{0,1,1}(x)
                +\frac{1}{4} \big(
                        2254
                        +800 \ixo
\nn\\&                        
                        -128 \ixtw
                        +555 x
                        +230 x^2
                        +69 x^3
                \big) H_{1,0,1}(x)
                +\frac{1}{2} \big(
                        880+621 x-52 x^2\big) H_{0,0,0,1}(x)
\nn\\&                        
                +3 \big(
                        304+243 x+20 x^2\big) H_{0,0,1,1}(x)
                +\frac{1}{2} \big(
                        592+459 x+20 x^2\big) H_{0,1,0,1}(x)
\nn\\&                        
                +\Big(
                        \frac{5068}{3}+1514 x+\frac{416 x^2}{3}+72 x^3\Big) \zeta_3
        \Big) \zeta_2
        +\Big(
                -\frac{3}{80} \big(
                        -56332
                        +185 \ixo
                        -30090 x
\nn\\&                        
                        +19196 x^2
                        -459 x^3
                \big)
                +\frac{1}{160} \big(
                        65048
                        +16695 \ixo
                        +1110 \ixtw
                        -160486 x
                        -54646 x^2
\nn\\&                        
                        -3801 x^3
                \big) H_1(x)
                +\frac{1}{10} \big(
                        6088+5319 x+1004 x^2\big) H_{0,1}(x)
        \Big) \zeta_2^2
        +\frac{1}{420} \big(
                -359312
\nn\\&                
                -297621 x-37516 x^2\big) \zeta_2^3
        +\Big(
                \frac{670}{3}
                +65 \ixo
                -14 \ixtw
                +674 x
                +\frac{170 x^2}{3}
                +12 x^3
        \Big) H_{0,1}(x) \zeta_3
\nn\\&        
        +4 \big(
                95+81 x+13 x^2\big) \zeta_3^2
        +\Big(
                -\frac{5450}{3}-\frac{4217 x}{2}-\frac{1198 x^2}{3}-30 x^3\Big) \zeta_5
\bigg)
\nn\\&
+8 \fxmo \iomx^3 x H_{0,0,1}(x) \zeta_3
\bigg] \,.
%  
% % % % % % % % % % % % % % % % % % % % % % % % % % 
\\
% % % % % % % % % % % % % % % % % % % % % % % % % % 
% 
{\mathcal S}^{(3)} &=
N_C^3 \bigg[
-
\frac{932731}{6561}
+\fxmo \iomx^2 \big(
        48 x H_{0,0,1,1,1,1}(x)
        +24 x H_{1,0,0,1,1,1}(x)
        +8 x H_{1,1,0,0,1,1}(x)
\big)
\nn\\&
+\iomx \bigg(
        \frac{1}{5184} (655051
        -384528 \ixo
        +414773 x
        ) H_{0,1}(x)
        +\frac{1}{108} (-9541
        -4440 \ixo
\nn\\&        
        +4417 x
        ) H_{0,0,1}(x)
        +\frac{1}{18} \big(
                -4804
                -702 \ixo
                +174 \ixtw
                +3209 x
        \big) H_{0,1,1}(x)
\nn\\&        
        +\frac{1}{108} \big(
                11669
                -7590 \ixo
                -234 \ixtw
                +7825 x
        \big) H_{1,0,1}(x)
        +\frac{1}{18} \big(
                -5749
                +1932 \ixo
\nn\\&                
                -144 \ixtw
                +517 x
        \big) H_{0,1,1,1}(x)
        +\Big(
                -\frac{439}{9}
                -\frac{85 \ixo}{6}
                +\ixtw
                +\frac{413 x}{18}
        \Big) H_{1,0,0,1}(x)
\nn\\&        
        +\Big(
                -71
                +\frac{107 \ixo}{3}
                +\frac{26 x}{3}
        \Big) H_{1,0,1,1}(x)
        +\frac{1}{18} (40
        -222 \ixo
        +581 x
        ) H_{1,1,0,1}(x)
\nn\\&        
        -\frac{4}{3} (-209
        +18 \ixo
        +119 x
        ) H_{0,1,1,1,1}(x)
        -8 (-19
        +2 \ixo
        +16 x
        ) H_{1,0,1,1,1}(x)
\nn\\&        
        +\frac{2}{3} (14
        +3 \ixo
        -5 x
        ) H_{1,1,0,0,1}(x)
        -\frac{2}{3} (-103
        +6 \ixo
        +121 x
        ) H_{1,1,0,1,1}(x)
\nn\\&        
        +\frac{2}{3} (25-61 x) H_{1,1,1,0,1}(x)
        +\Big(
                \frac{1}{186624} (31005587
                +995328 \ixo
                +26479789 x
                )
\nn\\&                
                +
                \frac{1}{648} \big(
                        208069
                        -33777 \ixo
                        -2160 \ixtw
                        +20648 x
                \big) H_1(x)
                +\frac{1}{36} \big(
                        3964
                        -561 \ixo
                        -90 \ixtw
\nn\\&                        
                        -271 x
                \big) H_{1,1}(x)
                +\frac{1}{6} (179
                -117 \ixo
                -494 x
                ) H_{1,1,1}(x)
        \Big) \zeta_2
\nn\\&        
        +\Big(
                \frac{1}{243} (13139
                +486 \ixo
                -20510 x
                )
                +\frac{1}{27} \big(
                        1079
                        +447 \ixo
                        -54 \ixtw
                        -1670 x
                \big) H_1(x)
        \Big) \zeta_3
\bigg)
\nn\\&
+\iomx^2 \bigg(
        \big(
                3+x^2
        \big)
\big(-6 H_{0,1,1,1,0,1}(x)
                +4 H_{1,0,1,0,1,1}(x)
                -2 H_{1,1,0,1,0,1}(x)
        \big)
\nn\\&        
        +\big(
                2-x+x^2
        \big)
\big(4 H_{0,1,1,0,0,1}(x)
                -8 H_{0,1,1,0,1,1}(x)
                +4 H_{1,0,0,0,0,1}(x)
                +24 H_{1,0,0,0,1,1}(x)
\nn\\&                
                +4 H_{1,1,0,0,0,1}(x)
                -12 H_{1,0,0,1}(x) \zeta_2
        \big)
        -\frac{1}{36} \big(
                 2809
                +420 \ixo
                -2780 x
                +1593 x^2
        \big) H_{0,0,0,1}(x)
\nn\\&        
        +\Big(
                -\frac{598}{3}
                +\frac{56 \ixo}{3}
                +4 \ixtw
                +89 x
                -\frac{232 x^2}{9}
        \Big) H_{0,0,1,1}(x)
        +\frac{1}{36} \big(
                -1033
                -810 \ixo
\nn\\&                
                -36 \ixtw
                +4532 x
                -611 x^2
        \big) H_{0,1,0,1}(x)
        +\Big(
                -\frac{193}{6}
                -2 \ixo
                +\frac{94 x}{3}
                -\frac{52 x^2}{3}
        \Big) H_{0,0,0,0,1}(x)
\nn\\&        
        +
        \frac{1}{3} \big(
                -43
                +78 \ixo
                +8 x
                -62 x^2
        \big) H_{0,0,0,1,1}(x)
        -\big(
                 63
                +8 \ixo
                -21 x
                +\frac{53 x^2}{3}
        \big) H_{0,0,1,0,1}(x)
\nn\\&        
        +\frac{2}{3} \big(
                20
                +33 \ixo
                -289 x
                +39 x^2
        \big) H_{0,0,1,1,1}(x)
        +\frac{1}{3} \big(
                -164
                +6 \ixo
                +91 x
\nn\\&                
                -71 x^2
        \big) H_{0,1,0,0,1}(x)
        +\Big(
                \frac{119}{3}
                +8 \ixo
                -\frac{160 x}{3}
                +13 x^2
        \Big) H_{0,1,0,1,1}(x)
        +\frac{1}{6} \big(
                211
                -84 \ixo
\nn\\&                
                -104 x
                +122 x^2
        \big) H_{0,1,1,0,1}(x)
        +\frac{1}{3} \big(
                17
                +9 \ixo
                +14 x
                -10 x^2
        \big) H_{1,0,0,0,1}(x)
\nn\\&        
        +\frac{2}{3} \big(
                58
                +18 \ixo
                -107 x
                +61 x^2
        \big) H_{1,0,0,1,1}(x)
        +(-15
        -4 \ixo
        +9 x
        ) H_{1,0,1,0,1}(x)
\nn\\&        
        -4 \big(
                2-x+2 x^2\big) H_{0,0,0,0,0,1}(x)
        +4 \big(
                14-7 x+5 x^2\big) H_{0,0,0,0,1,1}(x)
\nn\\&                
        -2 \big(
                10-5 x+2 x^2\big) H_{0,0,0,1,0,1}(x)
        +4 \big(
                19+4 x+5 x^2\big) H_{0,0,0,1,1,1}(x)
\nn\\&                
        -2 \big(
                2-x+2 x^2\big) H_{0,0,1,0,0,1}(x)
        +4 \big(
                8-4 x+3 x^2\big) H_{0,0,1,0,1,1}(x)
\nn\\&                
        -4 (5+2 x) H_{0,0,1,1,0,1}(x)
        -2 x^2 H_{0,1,0,0,0,1}(x)
        -12 x H_{0,1,0,0,1,1}(x)
\nn\\&        
        +\big(
                -7+2 x-x^2\big) H_{0,1,0,1,0,1}(x)
        -2 \big(
                5-16 x+7 x^2\big) H_{0,1,0,1,1,1}(x)
\nn\\&                
        +4 \big(
                -5+x-2 x^2\big) H_{1,0,1,1,0,1}(x)
        +\Big(
                \Big(
                        \frac{2395}{24}
                        -\frac{269 \ixo}{6}
                        -2 \ixtw
                        +85 x
\nn\\&                        
                        +\frac{773 x^2}{24}
                \Big) H_{0,1}(x)
                +\frac{1}{12} \big(
                        -1177
                        -249 \ixo
                        +437 x
                        -99 x^2
                \big) H_{0,0,1}(x)
                +\frac{1}{12} \big(
                        1307
\nn\\&                        
                        -414 \ixo
                        -328 x
                        +809 x^2
                \big) H_{0,1,1}(x)
                +\frac{1}{12} \big(
                        -467
                        -192 \ixo
                        +262 x
                        +37 x^2
                \big) H_{1,0,1}(x)
\nn\\&                
                +\frac{1}{2} \big(
                        -118+59 x-23 x^2\big) H_{0,0,0,1}(x)
                -3 \big(
                        21-3 x+4 x^2\big) H_{0,0,1,1}(x)
\nn\\&                        
                +\frac{1}{4} \big(
                        -115+56 x-33 x^2\big) H_{0,1,0,1}(x)
                -\frac{3}{2} \big(
                        49-26 x+25 x^2\big) H_{0,1,1,1}(x)
\nn\\&                        
                +\big(
                        -41+22 x-21 x^2\big) H_{1,0,1,1}(x)
                +\frac{1}{2} \big(
                        -49+26 x-25 x^2\big) H_{1,1,0,1}(x)
\nn\\&                        
                +\Big(
                        \frac{1}{72} \big(
                                -8665+5738 x-3109 x^2\big)
                        +\frac{1}{12} \big(
                                -47+382 x-143 x^2\big) H_1(x)
                \Big) \zeta_3
        \Big) \zeta_2
\nn\\&        
        +\Big(
                \frac{1}{4320} (-446123-96386 x-119099 x^2)
                +\frac{1}{160} \big(
                        6602
                        +555 \ixo
                        -8645 x
\nn\\&                         
                        +5808 x^2
                \big) H_1(x)
                +\frac{1}{160} \big(
                        -4173+1482 x-2749 x^2\big) H_{0,1}(x)
                +\frac{1}{80} \big(
                        -461+3514 x
\nn\\&                         
                        -1325 x^2\big) H_{1,1}(x)
        \Big) \zeta_2^2
        +\frac{1}{120960} \big(
                3429421+4085446 x-692147 x^2\big) \zeta_2^3
\nn\\&                
        +\Big(
                \frac{1}{18} \big(
                        307
                        -126 \ixo
                        -974 x
                        +247 x^2
                \big) H_{0,1}(x)
                +2 (-2+x) H_{0,0,1}(x)
                +\big(
                        -29+22 x
\nn\\&                        
                        -17 x^2\big) H_{1,0,1}(x)
        \Big) \zeta_3
        +\frac{1}{9} \big(
                -287+277 x-197 x^2\big) \zeta_3^2
        +\big(
                \frac{1}{12} \big(
                        1405-176 x+234 x^2\big)
\nn\\&                        
                -2 \big(
                        3-39 x+14 x^2\big) H_1(x)
        \big) \zeta_5
\bigg)
+\frac{1}{46656} (70816-9665181 \ixo) H_1(x)
\nn\\&
+\frac{1}{2592} \big(
        -315557-738504 \ixo+110664 \ixtw\big) H_{1,1}(x)
+\frac{1}{54} \big(
        -13769-3621 \ixo
\nn\\&        
        +3114 \ixtw-324 \ixthr\big) H_{1,1,1}(x)
-\frac{4}{9} \big(
        82-411 \ixo+54 \ixtw\big) H_{1,1,1,1}(x)
\nn\\&        
-\frac{20}{3} (-44+9 \ixo) H_{1,1,1,1,1}(x)
-60 H_{0,1,1,1,1,1}(x)
-48 H_{1,0,1,1,1,1}(x)
-36 H_{1,1,0,1,1,1}(x)
\nn\\&
-24 H_{1,1,1,0,1,1}(x)
-12 H_{1,1,1,1,0,1}(x)
-120 H_{1,1,1,1,1,1}(x)
-51 H_{1,1,1,1}(x) \zeta_2
\nn\\&
+\Big(
        \frac{1}{9} (487-90 \ixo) H_{1,1}(x)
        -10 H_{0,1,1}(x)
        -30 H_{1,1,1}(x)
\Big) \zeta_3
\bigg]\,.
%  
% % % % % % % % % % % % % % % % % % % % % % % % % % 
\end{align}

==> (inline-1) <==
\begin{align}
 G_1^{(2)} &= C_F^2 \bigg[
 \frac{1}{\ep^4} \Big\{ 
 \frac{1}{2}
 \Big\}
+  \frac{1}{\ep^3} \Big\{  
\frac{5}{2}+2 H_1(x)
 \Big\}
+  \frac{1}{\ep^2} \Big\{  
\frac{73}{8}
-\fxei H_1(x)
+2 H_{0,1}(x)
+8 H_{1,1}(x)
+\frac{1}{2} \zeta_2
 \Big\}
\nn\\&
+  \frac{1}{\ep} \Big\{  
\frac{213}{8}
+\frac{(-13+55 x) H_1(x)}{2 x}
-\fxei H_{0,1}(x)
+\frac{2 (-3+14 x) H_{1,1}(x)}{x}
+2 H_{0,0,1}(x)
\nn\\&
+12 H_{0,1,1}(x)
+8 H_{1,0,1}(x)
+32 H_{1,1,1}(x)
-\frac{19}{3} \zeta_3
+\frac{1}{2} \zeta_2 \big(
        11+4 H_1(x)\big)
 \Big\}
+ \Big\{  
\frac{1327}{16}
\nn\\&
+\fxmo  \iomx^2 \big(
        1-4 x+5 x^2
\big)
\big(8 H_{-1,0,1}(x)
        +4 H_{-1}(x) \zeta_2
\big)
+\iomx^2 \big(
        \frac{1}{2} \big(
                91
                -15 \ixo
                -157 x
\nn\\&                
                -19 x^2
        \big) H_{0,1}(x)
        -4 \big(
                -1
                +\ixo
                +21 x
                -7 x^2
        \big) H_{1,0,1}(x)
        +\big(
                \frac{1}{8} \big(
                        -399-642 x+97 x^2\big)
\nn\\&                        
                -\big(
                        70
                        -5 \ixo
                        +91 x
                        -20 x^2
                \big) H_1(x)
        \big) \zeta_2
\big)
+\iomx^3 \big(
        \big(
                -1+5 x-3 x^2+x^3
        \big)
\big(16 H_{0,-1,0,1}(x)
\nn\\&
                +8 H_{0,-1}(x) \zeta_2
        \big)
        +\big(
                27
                +\ixo
                -9 x
                -25 x^2
                +12 x^3
        \big) H_{0,0,1}(x)
        -2 \big(
                -59
                +5 \ixo
                +83 x
\nn\\&                
                -56 x^2
                +30 x^3
        \big) H_{0,1,1}(x)
        -2 \big(
                -2-2 x+x^2\big) H_{2,1,1}(x)
        +2 \big(
                3+11 x-5 x^2
\nn\\&                
                +3 x^3\big) H_{0,0,0,1}(x)
        +4 \big(
                9+9 x+13 x^2-3 x^3\big) H_{0,0,1,1}(x)
        -4 x \big(
                18-7 x+3 x^2\big) H_{0,1,0,1}(x)
\nn\\&                
        +\big(
                6 \ln (2) \big(
                        10-22 x+5 x^2+4 x^3\big)
                -6 \big(
                        -2-2 x+x^2\big) H_2(x)
                -2 \big(
                        17+41 x+9 x^2
\nn\\&                        
                        +x^3\big) H_{0,1}(x)
        \big) \zeta_2
        +\frac{1}{20} \big(
                199+2699 x-915 x^2+449 x^3\big) \zeta_2^2
        +\frac{1}{6} \big(
                -166+246 x-75 x^2
\nn\\&                
                -32 x^3\big) \zeta_3
\big)
+\frac{1}
{2} (153-49 \ixo) H_1(x)
+\iomx (134
-25 \ixo
-59 x
) H_{1,1}(x)
\nn\\&
-4 (-26+7 \ixo) H_{1,1,1}(x)
+56 H_{0,1,1,1}(x)
-8 H_{1,0,0,1}(x)
+48 H_{1,0,1,1}(x)
+32 H_{1,1,0,1}(x)
\nn\\&
+128 H_{1,1,1,1}(x)
+8 H_{1,1}(x) \zeta_2
-\frac{28}{3} H_1(x) \zeta_3
 \Big\}
+ \ep \Big\{  
\frac{4909}{32}
+\fxmo  \iomx^2 \big(
        \big(
                7-17 x
\nn\\&                
                +16 x^2
        \big)
\big(8 H_{-1,0,1}(x)
                +4 H_{-1}(x) \zeta_2
        \big)
        +\big(
                1-4 x+5 x^2
        \big)
\big(16 H_{1,-1,0,1}(x)
                +32 H_{-1,0,0,1}(x)
\nn\\&                
                +16 H_{-1,0,1,1}(x)
                +16 H_{-1,1,0,1}(x)
                -32 H_{-1,-1,0,1}(x)
                +\big(
                        -24 \ln (2) H_{-1}(x)
                        +8 H_{1,-1}(x)
\nn\\&                        
                        -16 H_{-1,1}(x)
                        -16 H_{-1,-1}(x)
                \big) \zeta_2
                +6 H_{-1}(x) \zeta_3
        \big)
\big)
+\iomx \big(
        \big(
                410
                -87 \ixo
                +\frac{2}{x^2}
\nn\\&                
                -145 x
        \big) H_{1,1}(x)
        +(532
        -98 \ixo
        -134 x
        ) H_{1,1,1}(x)
\big)
+\iomx^2 \big(
        \big(
                207
                -55 \ixo
                -290 x
\nn\\&                
                -42 x^2
        \big) H_{0,1}(x)
        +\big(
                183
                +\ixo
                -295 x
                +27 x^2
        \big) H_{1,0,1}(x)
        -4 \big(
                -9
                +5 \ixo
                +85 x
\nn\\&                
                -29 x^2
        \big) H_{1,1,0,1}(x)
        +\big(
                \frac{1}{8} \big(
                        -735-2794 x+489 x^2\big)
                +\frac{1}{2} \big(
                        -199
                        +143 \ixo
                        -423 x
\nn\\&                        
                        +167 x^2
                \big) H_1(x)
                +\big(
                        -300
                        +18 \ixo
                        -342 x
                        +64 x^2
                \big) H_{1,1}(x)
        \big) \zeta_2
\big)
\nn\\&
+\iomx^3 \big(
        -16 \lih (-4+3 x) \big(
                -4+5 x+2 x^2\big)
        -\frac{2}{3} \ln^4 (2) (-4+3 x) \big(
                -4+5 x+2 x^2\big)
\nn\\&                
        +\big(
                -1+5 x-3 x^2+x^3
        \big)
\big(32 H_{0,0,-1,0,1}
                (x)
                +32 H_{0,1,-1,0,1}(x)
                +64 H_{0,-1,0,0,1}(x)
\nn\\&                
                +32 H_{0,-1,0,1,1}(x)
                +32 H_{0,-1,1,0,1}(x)
                -64 H_{0,-1,-1,0,1}(x)
                -32 H_{1,0,-1,0,1}(x)
\nn\\&                
                +\big(
                        -48 \ln (2) H_{0,-1}(x)
                        +16 H_{0,0,-1}(x)
                        +16 H_{0,1,-1}(x)
                        -32 H_{0,-1,1}(x)
                        -32 H_{0,-1,-1}(x)
\nn\\&                        
                        -16 H_{1,0,-1}(x)
                \big) \zeta_2
                +12 H_{0,-1}(x) \zeta_3
        \big)
        +\big(
                73
                -
                \frac{15 \ixo}{2}
                -114 x
                -21 x^2
                +\frac{147 x^3}{2}
        \big) H_{0,0,1}(x)
\nn\\&        
        +\big(
                398
                -61 \ixo
                -660 x
                +320 x^2
                -x^3
        \big) H_{0,1,1}(x)
        +2 \big(
                -2+16 x-17 x^2+5 x^3\big) H_{2,1,1}(x)
\nn\\&                
        +\big(
                23
                +7 \ixo
                -43 x
                -369 x^2
                +160 x^3
        \big) H_{0,0,0,1}(x)
        -2 \big(
                -109
                +7 \ixo
                +245 x
                +37 x^2
\nn\\&                
                +44 x^3
        \big) H_{0,0,1,1}(x)
        -2 \big(
                -93-10 x-15 x^2+6 x^3\big) H_{0,1,0,1}(x)
        +\big(
                620
                -52 \ixo
                -780 x
\nn\\&                
                +472 x^2
                -296 x^3
        \big) H_{0,1,1,1}(x)
        +8 \big(
                -11
                +2 \ixo
                +9 x
                +17 x^2
                -21 x^3
        \big) H_{0,-1,0,1}(x)
\nn\\&        
        +4 \big(
                19
                +\ixo
                -12 x
                -20 x^2
                +9 x^3
        \big) H_{1,0,0,1}(x)
        -4 \big(
                -89
                +9 \ixo
                +145 x
                -116 x^2
\nn\\&                
                +48 x^3
        \big) H_{1,0,1,1}(x)
        +4 \big(
                4
                -2 \ixo
                -8 x
                +3 x^2
        \big) H_{1,2,1,1}(x)
        -4 \big(
                -2-2 x+x^2\big) H_{2,1,0,1}(x)
\nn\\&                
        -12 \big(
                -2-2 x+x^2\big) H_{2,1,1,1}(x)
        +2 \big(
                9+77 x-29 x^2+15 x^3\big) H_{0,0,0,0,1}(x)
\nn\\&                
        +4 \big(
                23+47 x+13 x^2+x^3\big) H_{0,0,0,1,1}(x)
        +4 \big(
                10+48 x-5 x^2+5 x^3\big) H_{0,0,1,0,1}(x)
\nn\\&                
        +8 \big(
                25+33 x+33 x^2-7 x^3\big) H_{0,0,1,1,1}(x)
        +4 \big(
                4+26 x-9 x^2+5 x^3\big) H_{0,1,0,0,1}(x)
\nn\\&                
        -8 \big(
                -13+7 x-25 x^2+7 x^3\big) H_{0,1,0,1,1}(x)
        +8 \big(
                1-37 x+17 x^2-7 x^3\big) H_{0,1,1,0,1}(x)
\nn\\&                
        +8 \big(
                -17+41 x-44 x^2+14 x^3\big) H_{1,0,0,0,1}(x)
        -16 x \big(
                18-7 x+3 x^2\big) H_{1,0,0,1,1}(x)
\nn\\&                
        +8 \big(
                2+12 x-x^2+x^3\big) H_{1,0,1,0,1}(x)
        +\big(
                -4 \ln^2 (2) \big(
                        38-58 x+11 x^2+12 x^3\big)
\nn\\&                        
                +\ln (2) \big(
                        6 \big(
                                40-106 x+67 x^2-3 x^3\big)
                        +12 (1+2 x) \big(
                                4-8 x+5 x^2\big) H_1(x)
                        -96 x H_{0,1}(x)
                \big)
\nn\\&                
                +6 \big(
                        -2+16 x-17 x^2+5 x^3\big) H_2(x)
                +\big(
                        63
                        +21 \ixo
                        +371 x
                        +311 x^2
                        -120 x^3
                \big) H_{0,1}(x)
\nn\\&                
                +\big(
                        -44
                        +8 \ixo
                        +36 x
                        +68 x^2
                        -84 x^3
                \big) H_{0,-1}(x)
                +12 \big(
                        4
                        -2 \ixo
                        -8 x
                        +3 x^2
                \big) H_{1,2}(x)
\nn\\&                
                -10 \big(
                        -2-2 x+x^2\big) H_{2,1}(x)
                +2 \big(
                        -17+111 x-65 x^2+23 x^3\big) H_{0,0,1}(x)
\nn\\&                        
                -4 \big(
                        33+89 x+15 x^2+3 x^3\big) H_{0,1,1}(x)
                +8 \big(
                        9+19 x+6 x^2\big) H_{1,0,1}(x)
                +\frac{1}{3} \big(
                        329+3417 x
\nn\\&                        
                        -945 x^2+499 x^3\big) \zeta_3
        \big) \zeta_2
        +\big(
                \frac{1}{20} \big(
                        -45-10069 x-4449 x^2+2045 x^3\big)
                +\frac{1}{5} \big(
                        -561+35 x
\nn\\&                        
                        -927 x^2+237 x^3\big) H_1(x)
        \big) \zeta_2^2
        +\big(
                \frac{1}{12} \big(
                        -1129+903 x+867 x^2-677 x^3\big)
\nn\\&                        
                +\frac{1}{3} \big(
                        -376
                        +44 \ixo
                        +216 x
                        +313 x^2
                        -170 x^3
                \big) H_1(x)
                -14 \big(
                        -2-2 x+x^2\big) H_2(x)
\nn\\&                        
                +\frac{4}{3} \big(
                        -40+12 x-57 x^2+13 x^3\big) H_{0,1}(x)
        \big) \zeta_3
        +\frac{1}{5} \big(
                -761+1513 x-2003 x^2+641 x^3\big) \zeta_5
\big)
\nn\\&
+\frac{1}{4} (815-331 \ixo) H_1(x)
-40 (-10+3 \ixo) H_{1,1,1,1}(x)
+240 H_{0,1,1,1,1}(x)
+16 H_{0,1,2,1,1}(x)
\nn\\&
+224 H_{1,0,1,1,1}(x)
-48 H_{1,1,0,0,1}(x)
+176 H_{1,1,0,1,1}(x)
+128 H_{1,1,1,0,1}(x)
\nn\\&
+512 H_{1,1,1,1,1}(x)
+16 H_{1,1,2,1,1}(x)
+\big(
        -48 \ln (2) H_{1,1}(x)
        +48 H_{0,1,2}(x)
        +32 H_{1,1,1}(x)
\nn\\&        
        +48 H_{1,1,2}(x)
\big) \zeta_2
-\frac{52}{3} H_{1,1}(x) \zeta_3
 \Big\}
% % 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg]
% 
% % % % % % % % % % % % % 
\nn\\&
% % 
+ C_F C_A \bigg[
%  \frac{1}{\ep^4} \Big\{  
%  \Big\}
%  
% +  
\frac{1}{\ep^3} \Big\{  
\frac{11}{4}
 \Big\}
+  \frac{1}{\ep^2} \Big\{  
\frac{49}{18}
+\frac{11}{3} H_1(x)
+\frac{1}{2} \zeta_2
 \Big\}
+  \frac{1}{\ep} \Big\{
-\frac{1549}{216}
-\frac{67}{9} H_1(x)
+\frac{11}{2} \zeta_3
\nn\\&
+\frac{1}{4} \zeta_2 \big(
        -7+8 H_1(x)\big)
 \Big\}
+ \Big\{  
-
\frac{89437}{1296}
+\fxmo  \iomx^2 \big(
        1-4 x+5 x^2
\big)
\big(-4 H_{-1,0,1}(x)
\nn\\&
        -2 H_{-1}(x) \zeta_2
\big)
+\iomx^2 \big(
        \frac{1}{9} \big(
                -227
                +33 \ixo
                +157 x
                -116 x^2
        \big) H_{0,1}(x)
        +\frac{1}{3} \big(
                -47+49 x
\nn\\&                
                -44 x^2\big) H_{1,0,1}(x)
        +\big(
                \frac{1}{36} \big(
                        -419-1178 x-815 x^2\big)
                +\frac{1}{3} \big(
                        -65
                        -12 \ixo
                        -41 x
\nn\\&                        
                        -56 x^2
                \big) H_1(x)
        \big) \zeta_2
\big)
+\iomx^3 \big(
        \big(
                -1+5 x-3 x^2+x^3
        \big)
\big(-8 H_{0,-1,0,1}(x)
                -4 H_{0,-1}(x) \zeta_2
        \big)
\nn\\&        
        +\frac{1}{3} \big(
                8+36 x-33 x^2-20 x^3\big) H_{0,0,1}(x)
        +\big(
                -\frac{2}{3}+56 x-73 x^2+\frac{62 x^3}{3}\big) H_{0,1,1}(x)
\nn\\&                
        -\big(
                2+2 x-x^2\big) H_{2,1,1}(x)
        +2 \big(
                1+10 x+4 x^2\big) H_{0,0,0,1}(x)
        +4 \big(
                1+2 x+4 x^2\big) H_{0,0,1,1}(x)
\nn\\&                
        -2 \big(
                1+2 x+4 x^2\big) H_{0,1,0,1}(x)
        +\big(
                -3 \ln (2) \big(
                        10-22 x+5 x^2+4 x^3\big)
                +3 \big(
                        -2-2 x
\nn\\&                        
                        +x^2\big) H_2(x)
                -2 \big(
                        -1+26 x+4 x^3\big) H_{0,1}(x)
        \big) \zeta_2
        +\frac{1}{10} \big(
                147-23 x+495 x^2-93 x^3\big) \zeta_2^2
\nn\\&                
        +\frac{1}{36} \big(
                632-1140 x+627 x^2-38 x^3\big) \zeta_3
\big)
+\frac{1}
{54} (-2545+807 \ixo) H_1(x)
+\frac{1}{9} \iomx (-235
\nn\\&
+39 \ixo
+349 x
) H_{1,1}(x)
-\frac{88}{3} H_{1,1,1}(x)
+8 H_{1,0,0,1}(x)
+8 H_{1,1}(x) \zeta_2
+14 H_1(x) \zeta_3
 \Big\}
\nn\\&
+ \ep \Big\{  
-
\frac{2009581}{7776}
+\fxmo  \iomx^2 \big(
        \big(
                7-17 x+16 x^2
        \big)
\big(-4 H_{-1,0,1}(x)
                -2 H_{-1}(x) \zeta_2
        \big)
\nn\\&        
        +\big(
                1-4 x+5 x^2
        \big)
\big(-8 H_{1,-1,0,1}(x)
                -16 H_{-1,0,0,1}(x)
                -8 H_{-1,0,1,1}(x)
                -8 H_{-1,1,0,1}(x)
\nn\\&                
                +16 H_{-1,-1,0,1}(x)
                +\big(
                        12 \ln (2) H_{-1}(x)
                        -4 H_{1,-1}(x)
                        +8 H_{-1,1}(x)
                        +8 H_{-1,-1}(x)
                \big) \zeta_2
\nn\\&                
                -3 H_{-1}(x) \zeta_3
        \big)
\big)
+\iomx \big(
        \frac{1}{54} (-12868
        +3327 \ixo
        +10837 x
        ) H_{1,1}(x)
        +\frac{2}{9} (-437
        +117 \ixo
\nn\\&        
        +779 x
        ) H_{1,1,1}(x)
\big)
+\iomx^2 \big(
        \frac{1}{54} \big(
                -9002
                +2406 \ixo
                +9463 x
                -4163 x^2
        \big) H_{0,1}(x)
\nn\\&        
        +\frac{2}{9} \big(
                -385
                +72 \ixo
                +824 x
                -457 x^2
        \big) H_{1,0,1}(x)
        -2 \big(
                51-66 x+47 x^2\big) H_{1,1,0,1}(x)
\nn\\&                
        +\big(
                \frac{1}{216} \big(
                        -10445+2638 x-25025 x^2\big)
                +\frac{1}{18} \big(
                        509
                        -261 \ixo
                        +1475 x
                        -1939 x^2
                \big) H_1(x)
\nn\\&                
                -4 \big(
                        21
                        +4 \ixo
                        +12 x
                        +19 x^2
                \big) H_{1,1}(x)
        \big) \zeta_2
\big)
+\iomx^3 \big(
        8 \lih (-4+3 x) \big(
                -4+5 x+2 x^2\big)
\nn\\&                
        +\frac{1}{3} \ln (2)
        ^4 (-4+3 x) \big(
                -4+5 x+2 x^2\big)
        +\big(
                -1+5 x-3 x^2+x^3
        \big)
\big(-16 H_{0,0,-1,0,1}(x)
\nn\\&
                -16 H_{0,1,-1,0,1}(x)
                -32 H_{0,-1,0,0,1}(x)
                -16 H_{0,-1,0,1,1}(x)
                -16 H_{0,-1,1,0,1}(x)
\nn\\&                
                +32 H_{0,-1,-1,0,1}(x)
                +16 H_{1,0,-1,0,1}(x)
                +\big(
                        24 \ln (2) H_{0,-1}(x)
                        -8 H_{0,0,-1}(x)
                        -8 H_{0,1,-1}(x)
\nn\\&                        
                        +16 H_{0,-1,1}(x)
                        +16 H_{0,-1,-1}(x)
                        +8 H_{1,0,-1}(x)
                \big) \zeta_2
                -6 H_{0,-1}(x) \zeta_3
        \big)
\nn\\&        
        +
        \frac{1}{9} \big(
                -430
                +99 \ixo
% \nn\\&                
                +822 x
                -588 x^2
                +79 x^3
        \big) H_{0,0,1}(x)
        +\frac{1}{9} \big(
                -1184
                +144 \ixo
                +1860 x
\nn\\&                
                -1491 x^2              
                +689 x^3
        \big) H_{0,1,1}(x)
        +\big(
                2-16 x+17 x^2-5 x^3\big) H_{2,1,1}(x)
        +\big(
                6-18 x-29 x^2  
\nn\\&                
                -70 x^3\big) H_{0,0,0,1}(x)
        +4 x \big(
                7-70 x+8 x^2\big) H_{0,0,1,1}(x)
        +2 \big(
                3+95 x-54 x^2
\nn\\&                
                +11 x^3\big) H_{0,1,0,1}(x)
        +2 \big(
                -2+168 x-219 x^2+62 x^3\big) H_{0,1,1,1}(x)
        +\big(
                44
                -8 \ixo
                -36 x
\nn\\&                
                -68 x^2
                +84 x^3
        \big) H_{0,-1,0,1}(x)
        +\big(
                -7+96 x-79 x^2-4 x^3\big) H_{1,0,0,1}(x)
        +2 \big(
                -26+128 x
\nn\\&                
                -151 x^2+46 x^3\big) H_{1,0,1,1}(x)
        +\big(
                -8
                +4 \ixo
                +16 x
                -6 x^2
        \big) H_{1,2,1,1}(x)
        +2 \big(
                -2-2 x
\nn\\&                
                +x^2\big) H_{2,1,0,1}(x)
        +6 \big(
                -2-2 x+x^2\big) H_{2,1,1,1}(x)
        +8 \big(
                1+7 x+4 x^2\big) H_{0,0,0,0,1}(x)
\nn\\&                
        +8 \big(
                2+11 x+8 x^2\big) H_{0,0,0,1,1}(x)
        +2 \big(
                5+22 x+20 x^2\big) H_{0,0,1,0,1}(x)
        +24 \big(
                1+2 x
\nn\\&                
                +4 x^2\big) H_{0,0,1,1,1}(x)
        +2 \big(
                3+22 x+12 x^2\big) H_{0,1,0,0,1}(x)
        +8 (1+2 x)^2 H_{0,1,0,1,1}(x)
\nn\\&        
        -8 \big(
                1+3 x+4 x^2\big) H_{0,1,1,0,1}(x)
        -4 \big(
                -13+52 x-38 x^2+14 x^3\big) H_{1,0,0,0,1}(x)
\nn\\&                
        +8 \big(
                2-11 x+5 x^2-3 x^3\big) H_{1,0,0,1,1}(x)
        -4 \big(
                -5+10 x-16 x^2+4 x^3\big) H_{1,0,1,0,1}(x)
\nn\\&                
        +\big(
                2 \ln^2 (2) \big(
                        38-58 x+11 x^2+12 x^3\big)
                +\ln (2) \big(
                        3 \big(
                                -40+106 x-67 x^2+3 x^3\big)
\nn\\&                                
                        -6 (1+2 x) \big(
                                4-8 x+5 x^2\big) H_1(x)
                        +48 x H_{0,1}(x)
                \big)
                -3 \big(
                        -2+16 x-17 x^2+5 x^3\big) H_2(x)
\nn\\&                        
                +\big(
                        51
                        -8 \ixo
                        +217 x
                        +6 x^2
                        +77 x^3
                \big) H_{0,1}(x)
                +\big(
                        22
                        -4 \ixo
                        -18 x
                        -34 x^2
                        +42 x^3
                \big) H_{0,-1}(x)
\nn\\&                
                +6 \big(
                        -4
                        +2 \ixo
                        +8 x
                        -3 x^2
                \big) H_{1,2}(x)
                +5 \big(
                        -2-2 x+x^2\big) H_{2,1}(x)
                -2 \big(
                        -9+34 x-28 x^2
\nn\\&                        
                        +8 x^3\big) H_{0,0,1}(x)
                -8 \big(
                        -1+25 x+4 x^3\big) H_{0,1,1}(x)
                +4 \big(
                        3+14 x+12 x^2\big) H_{1,0,1}(x)
\nn\\&                        
                +\frac{1}{6} \big(
                        427+663 x+1557 x^2-151 x^3\big) \zeta_3
        \big) \zeta_2
        +\big(
                \frac{1}{20} \big(
                        -1681-763 x-2346 x^2-939 x^3\big)
\nn\\&                        
                -\frac{2}{5} \big(
                        -94+491 x-255 x^2+121 x^3\big) H_1(x)
        \big) \zeta_2^2
        +\big(
                \frac{1}{108} \big(
                        2558-12480 x+6891 x^2
\nn\\&                        
                        +3193 x^3\big)
                +\big(
                        \frac{83}{3}
                        -12 \ixo
                        -80 x
                        +\frac{67 x^2}{2}
                        +\frac{79 x^3}{3}
                \big) H_1(x)
                +7 \big(
                        -2-2 x+x^2\big) H_2(x)
\nn\\&                        
                -6 \big(
                        -3+20 x-8 x^2+4 x^3\big) H_{0,1}(x)
        \big) \zeta_3
        +\frac{1}{2} \big(
                207-651 x+613 x^2-215 x^3\big) \zeta_5
\big)
\nn\\&
+\frac{1}{324} (-70165+33963 \ixo) H_1(x)
-176 H_{1,1,1,1}(x)
-8 H_{0,1,2,1,1}(x)
+40 H_{1,1,0,0,1}(x)
\nn\\&
+8 H_{1,1,0,1,1}(x)
-8 H_{1,1,2,1,1}(x)
+\big(
        24 \ln (2) H_{1,1}(x)
        -24 H_{0,1,2}(x)
        +32 H_{1,1,1}(x)
\nn\\&        
        -24 H_{1,1,2}(x)
\big) \zeta_2
+46 H_{1,1}(x) \zeta_3
 \Big\}
% % 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg]
\nn\\&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+ C_F n_l T_F \bigg[
%  \frac{1}{\ep^4} \Big\{  
%  \Big\}
%  
% +  
\frac{1}{\ep^3} \Big\{  
-1
 \Big\}
+  \frac{1}{\ep^2} \Big\{  
-\frac{10}{9}-\frac{4}{3} H_1(x)
 \Big\}
+  \frac{1}{\ep} \Big\{  
\frac{125}{54}
+\frac{20}{9} H_1(x)
+\zeta_2
 \Big\}
+ \Big\{
\frac{6629}{324}
\nn\\&
+\frac{38}{27} (11-3 \ixo) H_1(x)
-\frac{4}{9} (-19+3 \ixo) H_{0,1}(x)
+\frac{8}{9} (19-3 \ixo) H_{1,1}(x)
+\frac{8}{3} H_{0,0,1}(x)
\nn\\&
+\frac{16}{3} H_{0,1,1}(x)
+\frac{16}{3} H_{1,0,1}(x)
+\frac{32}{3} H_{1,1,1}(x)
+\frac{26}{9} \zeta_3
+\frac{1}{9} \zeta_2 \big(
        85+48 H_1(x)\big)
 \Big\}
\nn\\&
+ \ep \Big\{  
\frac{171101}{1944}
+(-9+47 x) \big(
        \frac{4}{9} \ixo H_{0,0,1}(x)
        +\frac{8}{9} \ixo H_{0,1,1}(x)
        +\frac{8}{9} \ixo H_{1,0,1}(x)
\nn\\&        
        +\frac{16}{9} \ixo H_{1,1,1}(x)
\big)
+\frac{1}{81} (5813-2325 \ixo) H_1(x)
-\frac{4}{27} (-281+93 \ixo) H_{0,1}(x)
\nn\\&
-\frac{8}{27} (-281+93 \ixo) H_{1,1}(x)
+8 H_{0,0,0,1}(x)
+16 H_{0,0,1,1}(x)
+16 H_{0,1,0,1}(x)
\nn\\&
+32 H_{0,1,1,1}(x)
+16 H_{1,0,0,1}(x)
+32 H_{1,0,1,1}(x)
+32 H_{1,1,0,1}(x)
+64 H_{1,1,1,1}(x)
\nn\\&
+\big(
        \frac{2569}{54}
        -\frac{2}{9} (-131+27 \ixo) H_1(x)
        +12 H_{0,1}(x)
        +24 H_{1,1}(x)
\big) \zeta_2
+\frac{49}{5} \zeta_2^2
\nn\\&
+\frac{2}{27} \zeta_3 \big(
        235+144 H_1(x)\big)
 \Big\}
% 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg]
\nn\\&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+ C_F n_h T_F \bigg[
%  \frac{1}{\ep^4} \Big\{  
%  \Big\}
%  
% +  
% \frac{1}{\ep^3} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^2} \Big\{  
%  \Big\}
% %  
% +
\frac{1}{\ep} \Big\{  
\frac{2}{3} \zeta_2
 \Big\}
+ \Big\{  
\iomx^2 \big(
        \frac{1}{162} \big(
                1111-6758 x+7951 x^2\big)
        -\frac{2}{27} \big(
                89
                +57 \ixo
                -73 x
\nn\\&                
                -265 x^2
        \big) H_1(x)
\big)
+\iomx^3 \big(
        -\frac{8}{3} \big(
                -1-3 x-3 x^2+x^3\big) H_{0,0,1}(x)
        +\frac{1}{9} \big(
                23+315 x
\nn\\&                
                -507 x^2+41 x^3\big) \zeta_2
        +\frac{4}{9} \big(
                -7-15 x-21 x^2+7 x^3\big) \zeta_3
\big)
+\frac{4}{9} \fxmo  \iomx^3 \big(
        -3-5 x+5 x^2
\nn\\&        
        +19 x^3\big) H_{0,1}(x)
+\frac{4}{3} H_1(x) \zeta_2
 \Big\}
+ \ep \Big\{
\fxmo \iomx^3 \big(
        \big(
                -3-5 x+5 x^2+19 x^3
        \big)
\big(
                \frac{8}{9} H_{0,1,1}(x)
\nn\\
&
                +\frac{8}{9} H_{1,0,1}(x)
                -\frac{16}{9} H_{-1,0,1}(x)
                -\frac{8}{9} H_{-1}(x) \zeta_2
        \big)
        +4 x \big(
                -1-4 x+x^2\big) H_{0,1}(x) \zeta_2
\big)
\nn\\&
+\iomx^2 \big(
        \frac{1}{243} \big(
                15239-52348 x+26741 x^2\big)
        +\frac{1}{27} \big(
                305
                -775 \ixo
                -1633 x
                +1719 x^2
        \big) H_1(x)
\nn\\&        
        -\frac{4}{27} \big(
                89
                +57 \ixo
                -73 x
                -265 x^2
        \big) H_{1,1}(x)
\big)
+\iomx^3 \big(
        \big(
                -1-3 x-3 x^2+x^3
        \big)
\big(-8 H_{0,0,0,1}(x)
\nn\\&
                -\frac{16}{3} H_{0,0,1,1}(x)
                -\frac{16}{3} H_{0,1,0,1}(x)
                +\frac{32}{3} H_{0,-1,0,1}(x)
                +\frac{16}{3} H_{1,0,0,1}(x)
                +\frac{16}{3} H_{0,-1}(x) \zeta_2
        \big)
\nn\\&        
        -\frac{4}{27} \big(
                52
                +93 \ixo
                +51 x
                -84 x^2
                -16 x^3
        \big) H_{0,1}(x)
        -\frac{4}{9} \big(
                -2
                +9 \ixo
                +30 x
                -150 x^2
\nn\\&                
                -105 x^3
        \big) H_{0,0,1}(x)
        +\big(
                -\frac{16}{3} \ln (2) \big(
                        1+45 x-69 x^2+7 x^3\big)
\nn\\&                        
                +\frac{16}{9} \big(
                        -1+104 x-111 x^2+16 x^3\big)
                +\frac{2}{9} \big(
                        50
                        +9 \ixo
                        -36 x
                        -66 x^2
                        -85 x^3
                \big) H_1(x)
        \big) \zeta_2
\nn\\&        
        +\frac{1}{30} \big(
                43+15 x+129 x^2-43 x^3\big) \zeta_2^2
        +\big(
                \frac{2}{9} \big(
                        -43+705 x-1137 x^2+7 x^3\big)
\nn\\&                        
                -\frac{8}{9} \big(
                        -5-21 x-15 x^2+5 x^3\big) H_1(x)
        \big) \zeta_3
\big)
+\frac{8}{3} H_{1,1}(x) \zeta_2
 \Big\}
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg] \,.
% 
% \end{align}
% 
% % % % % % % % % % % % % % % % % % % % % % % % % % % %
\\
% % % % % % % % % % % % % % % % % % % % % % % % % % % % 
% \begin{align}
  G_2^{(2)} &= C_F^2 \bigg[
%  \frac{1}{\ep^4} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^3} \Big\{  
%  \Big\}
% %  
% +  
\frac{1}{\ep^2} \Big\{  
2 \ixo H_1(x)
 \Big\}
+  \frac{1}{\ep} \Big\{
\ixo \big(
        2 \big(
                H_{0,1}(x)
                +6 H_{1,1}(x)
        \big)
        +13 H_1(x)
\big)
 \Big\}
\nn\\&
+ \Big\{
\fxmo  \iomx^3 \big(
        1+4 x+x^2
\big)
\big(-16 H_{-1,0,1}(x)
        -8 H_{-1}(x) \zeta_2
\big)
+\iomx^3 \big(
        \big(
                -61
                +11 \ixo
\nn\\&                
                +305 x
                +45 x^2
        \big) H_{0,1}(x)
        +8 \big(
                12
                +\ixo
                +32 x
                -3 x^2
        \big) H_{1,0,1}(x)
        +\big(
                12 x (57+2 x)
                +\big(
                        358
\nn\\&                        
                        -10 \ixo
                        +442 x
                        +26 x^2
                \big) H_1(x)
        \big) \zeta_2
\big)
+\iomx^4 \big(
        -2 \big(
                36
                +\ixo
                +8 x
                -24 x^2
                -3 x^3
        \big) H_{0,0,1}(x)
\nn\\&        
        +4 \big(
                -78
                +5 \ixo
                +4 x
                +70 x^2
                +8 x^3
        \big) H_{0,1,1}(x)
        +4 \big(
                -14+6 x-2 x^2+x^3\big) H_{2,1,1}(x)
\nn\\&                
        -16 \big(
                2+3 x+4 x^2\big) H_{0,0,0,1}(x)
        -16 \big(
                2+15 x+4 x^2\big) ( 2 H_{0,0,1,1}(x) - H_{0,1,0,1}(x) )
\nn\\&                
        -192 x H_{0,-1,0,1}(x)
        +\big(
                -12 \ln (2) \big(
                        -22+30 x-26 x^2+9 x^3\big)
                +12 \big(
                        -14+6 x-2 x^2
\nn\\&                        
                        +x^3\big) H_2(x)
                +48 \big(
                        2+11 x+4 x^2\big) H_{0,1}(x)
                -96 x H_{0,-1}(x)
        \big) \zeta_2
        -\frac{48}{5} \big(
                9+49 x+18 x^2\big) \zeta_2^2
\nn\\&                
        +\big(
                -22+90 x-82 x^2+41 x^3\big) \zeta_3
\big)
+\iomx (-55+51 \ixo) H_1(x)
+\iomx^2 (50 \ixo
\nn\\&
-2 (174+x)
) H_{1,1}(x)
+56 \ixo H_{1,1,1}(x)
 \Big\}
+ \ep \Big\{  
\iomx \big(
        10
        +
        \frac{1}{2} (-377+397 \ixo) H_1(x)
\big)
\nn\\&
+\iomx^2 \big(
        \big(
                -1044
                +210 \ixo
                -\frac{4}{x^2}
                -42 x
        \big) H_{1,1}(x)
        +4 (-470
        +49 \ixo
        -29 x
        ) H_{1,1,1}(x)
\big)
\nn\\&
+\iomx^3 \big(
        2 \big(
                -189
                +55 \ixo
                +504 x
                +70 x^2
        \big) H_{0,1}(x)
        +3 \big(
                -23
                +\ixo
                +119 x
\nn\\&                
                +55 x^2
        \big) H_{0,0,1}(x)
        +2 \big(
                -379
                +57 \ixo
                +607 x
                +49 x^2
        \big) H_{0,1,1}(x)
        +\big(
                -670
                -18 \ixo
\nn\\&                
                +886 x
                +82 x^2
        \big) H_{1,0,1}(x)
        -4 (-2+x) (-10+3 x) H_{2,1,1}(x)
        +8 \big(
                43
                +5 \ixo
                +117 x
\nn\\&                
                -9 x^2
        \big) H_{1,1,0,1}(x)
        +\big(
                -540
                +2430 x
                -82 x^2
                +12 \ln (2) \big(
                        92-88 x+51 x^2\big)
\nn\\&                        
                +\big(
                        -135
                        -175 \ixo
                        +595 x
                        +107 x^2
                \big) H_1(x)
                -12 (-2+x) (-10+3 x) H_2(x)
\nn\\&                
                +4 \big(
                        359
                        -9 \ixo
                        +473 x
                        +17 x^2
                \big) H_{1,1}(x)
        \big) \zeta_2
        +\big(
                -424+1060 x-259 x^2\big) \zeta_3
\big)
\nn\\&
+\fxmo  \big(
        \iomx^3 \big(
                \big(
                        1+4 x+x^2
                \big)
\big(-32 H_{1,-1,0,1}(x)
                        -64 H_{-1,0,0,1}(x)
                        -32 H_{-1,0,1,1}(x)
\nn\\&                        
                        -32 H_{-1,1,0,1}(x)
                        +64 H_{-1,-1,0,1}(x)
                        +\big(
                                48 \ln (2) H_{-1}(x)
                                -16 H_{1,-1}(x)
\nn\\&                                
                                +32 H_{-1,1}
                                (x)
                                +32 H_{-1,-1}(x)
                        \big) \zeta_2
                        -12 H_{-1}(x) \zeta_3
                \big)
                -32 \big(
                        4-3 x+6 x^2\big) H_{-1,0,1}(x)
\nn\\&                        
                -16 \big(
                        4-3 x+6 x^2\big) H_{-1}(x) \zeta_2
        \big)
        +96 \iomx^4 x (1+2 x) H_{0,1}(x) \zeta_3
\big)
\nn\\&
+\iomx^4 \big(
        32 \lih \big(
                -26+42 x-38 x^2+13 x^3\big)
        +
        \frac{4}{3} \ln^4 (2) \big(
                -26+42 x-38 x^2+13 x^3\big)
\nn\\&                
        +\big(
                2+15 x+4 x^2
        \big)
\big(-192 H_{0,0,1,1,1}(x)
                +64 H_{1,0,0,1,1}(x)
                -32 H_{1,0,1,0,1}(x)
        \big)
\nn\\&        
        -2 \big(
                52
                +7 \ixo
                -314 x
                -468 x^2
                +9 x^3
        \big) H_{0,0,0,1}(x)
        +4 \big(
                -144
                +7 \ixo
                +374 x
                +528 x^2
\nn\\&                
                +19 x^3
        \big) H_{0,0,1,1}(x)
        +4 \big(
                -176-235 x+10 x^2+9 x^3\big) H_{0,1,0,1}(x)
        +8 \big(
                -226
                +13 \ixo
\nn\\&                
                +218 x^2
                +22 x^3
        \big) H_{0,1,1,1}(x)
        -32 \big(
                -1
                +\ixo
                +3 x
                -13 x^2
        \big) H_{0,-1,0,1}(x)
        -8 \big(
                27
                +\ixo
\nn\\&                
                +15 x
                -53 x^2
                +x^3
        \big) H_{1,0,0,1}(x)
        +8 \big(
                -118
                +9 \ixo
                +64 x
                +14 x^2
                +22 x^3
        \big) H_{1,0,1,1}(x)
\nn\\&        
        +8 \big(
                6
                +2 \ixo
                +6 x
                -6 x^2
                +x^3
        \big) H_{1,2,1,1}(x)
        +8 \big(
                -14+6 x-2 x^2+x^3\big) H_{2,1,0,1}(x)
\nn\\&                
        +24 \big(
                -14+6 x-2 x^2+x^3\big) H_{2,1,1,1}(x)
        -32 \big(
                4+15 x+8 x^2\big) H_{0,0,0,0,1}(x)
\nn\\&                
        -32 \big(
                8+39 x+16 x^2\big) H_{0,0,0,1,1}(x)
        -16 \big(
                10+57 x+20 x^2\big) H_{0,0,1,0,1}(x)
\nn\\&                
        -384 x H_{0,0,-1,0,1}(x)
        -48 \big(
                2+7 x+4 x^2\big) H_{0,1,0,0,1}(x)
        -128 \big(
                1+6 x+2 x^2\big) H_{0,1,0,1,1}(x)
\nn\\&                
        +32 \big(
                4+27 x+8 x^2\big) H_{0,1,1,0,1}
        (x)
        -384 x H_{0,1,-1,0,1}(x)
        -768 x H_{0,-1,0,0,1}(x)
\nn\\&        
        -384 x H_{0,-1,0,1,1}(x)
        -384 x H_{0,-1,1,0,1}(x)
        +768 x H_{0,-1,-1,0,1}(x)
        +32 \big(
                2+3 x
\nn\\&                
                +4 x^2\big) H_{1,0,0,0,1}(x)
        +384 x H_{1,0,-1,0,1}(x)
        +\big(
                8 \ln^2 (2) \big(
                        -10+66 x-70 x^2+23 x^3\big)
\nn\\&                        
                +\ln (2) \big(
                        -24 \big(
                                -2+6 x+2 x^2+3 x^3\big) H_1(x)
                        +576 x H_{0,1}(x)
                        +576 x H_{0,-1}(x)
                \big)
\nn\\&                
                -2 \big(
                        280
                        +21 \ixo
                        +1220 x
                        +692 x^2
                        -3 x^3
                \big) H_{0,1}(x)
                -16 \big(
                        -1
                        +\ixo
                        +3 x
                        -13 x^2
                \big) H_{0,-1}(x)
\nn\\&                
                +24 \big(
                        6
                        +2 \ixo
                        +6 x
                        -6 x^2
                        +x^3
                \big) H_{1,2}(x)
                +20 \big(
                        -14+6 x-2 x^2+x^3\big) H_{2,1}(x)
\nn\\&                        
                -16 \big(
                        2+33 x+4 x^2\big) H_{0,0,1}(x)
                -192 x H_{0,0,-1}(x)
                +96 \big(
                        4+23 x+8 x^2\big) H_{0,1,1}(x)
\nn\\&                        
                -192 x H_{0,1,-1}(x)
                +384 x H_{0,-1,1}(x)
                +384 x H_{0,-1,-1}(x)
                -96 \big(
                        2+11 x+4 x^2\big) H_{1,0,1}(x)
\nn\\&                        
                +192 x H_{1,0,-1}(x)
                -8 \big(
                        92+549 x+184 x^2\big) \zeta_3
        \big) \zeta_2
        +\big(
                \frac{4558}{5}
                +1344 x
                +2166 x^2
                -\frac{899 x^3}{5}
\nn\\&                
                +\frac{96}{5} \big(
                        9+49 x+18 x^2\big) H_1(x)
        \big) \zeta_2^2
        +\big(
                -\frac{2}{3} \big(
                        -542
                        +44 \ixo
                        +138 x
                        +406 x^2
                        +35 x^3
                \big) H_1(x)
\nn\\&                
                +28 \big(
                        -14+6 x-2 x^2+x^3\big) H_2(x)
                -144 x H_{0,-1}(x)
        \big) \zeta_3
        +4 \big(
                16+135 x+32 x^2\big) \zeta_5
\big)
\nn\\&
+240 \ixo H_{1,1,1,1}(x)
 \Big\}
% 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg]
% 
% % % % % % % % % % % % % 
% % 
+ C_F C_A \bigg[
%  \frac{1}{\ep^4} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^3} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^2} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep} \Big\{  
%  \Big\}
%  
% + 
\Big\{
\fxmo  \iomx^3 \big(
        1+4 x+x^2
\big)
\big(8 H_{-1,0,1}(x)
\nn\\&
        +4 H_{-1}(x) \zeta_2
\big)
+\iomx \big(
        -6
        +\frac{1}{9} (173-335 \ixo) H_1(x)
\big)
+\iomx^3 \big(
        \big(
                -22
                -\frac{22 \ixo}{3}
                +92 x
\nn\\&                
                +\frac{118 x^2}{3}
        \big) H_{0,1}(x)
        +2 (2+x) (5+9 x) H_{1,0,1}(x)
        +\big(
                112
                +210 x
                +80 x^2
                +\big(
                        52
                        +8 \ixo
\nn\\&                        
                        +274 x
                        +14 x^2
                \big) H_1(x)
        \big) \zeta_2
\big)
+\iomx^4 \big(
        2 \big(
                -20-40 x+66 x^2+3 x^3\big) H_{0,0,1}(x)
\nn\\&                
        +2 \big(
                -22-56 x+62 x^2+7 x^3\big) H_{0,1,1}(x)
        -2 \big(
                -14+6 x-2 x^2+x^3\big) H_{2,1,1}(x)
\nn\\&                
        -4 \big(
                2+31 x+12 x^2\big) H_{0,0,0,1}(x)
        -8 \big(
                2+7 x+12 x^2\big) H_{0,0,1,1}(x)
        +4 \big(
                2+7 x
\nn\\&                
                +12 x^2\big) H_{0,1,0,1}(x)
        +96 x H_{0,-1,0,1}(x)
        +\big(
                6 \ln (2) \big(
                        -22+30 x-26 x^2+9 x^3\big)
\nn\\&                        
                -6 \big(
                        -14+6 x-2 x^2+x^3\big) H_2(x)
                +12 \big(
                        2+15 x+12 x^2\big) H_{0,1}(x)
                +48 x H_{0,-1}(x)
        \big) \zeta_2
\nn\\&        
        -\frac{6}{5} \big(
                18+137 x+108 x^2\big) \zeta_2^2
        +\frac{1}{2} \big(
                22-90 x+82 x^2-41 x^3\big) \zeta_3
\big)
-\frac{2}{3} \iomx^2 (82
+13 \ixo
\nn\\&
+58 x) H_{1,1}(x)
 \Big\}
+ \ep \Big\{  
\iomx \big(
        -39
        -
        \frac{7}{54} (-1151+1961 \ixo) H_1(x)
\big)
\nn\\&
+\iomx^2 \big(
        \frac{1}{9} (1144        
        -1319 \ixo
        -509 x
        ) H_{1,1}(x)
        -4 (82
        +13 \ixo
        +58 x
        ) H_{1,1,1}(x)
\big)
\nn\\&
+\fxmo  \big(
        \iomx^3 \big(
                \big(
                        1+4 x+x^2
                \big)
\big(16 H_{1,-1,0,1}(x)
                        +32 H_{-1,0,0,1}(x)
                        +16 H_{-1,0,1,1}(x)
\nn\\&                        
                        +16 H_{-1,1,0,1}(x)
                        -32 H_{-1,-1,0,1}(x)
                        +\big(
                                -24 \ln (2) H_{-1}(x)
                                +8 H_{1,-1}(x)
                                -16 H_{-1,1}(x)
\nn\\&                                
                                -16 H_{-1,-1}(x)
                        \big) \zeta_2
                        +6 H_{-1}(x) \zeta_3
                \big)
                +16 \big(
                        4-3 x+6 x^2\big) H_{-1,0,1}(x)
\nn\\&                        
                +8 \big(
                        4-3 x+6 x^2\big) H_{-1}(x) \zeta_2
        \big)
        +96 \iomx^4 x (1+6 x) H_{0,1,1}(x) \zeta_2
\big)
+\iomx^3 \big(
        \frac{1}{9} \big(
                750
                -934 \ixo
\nn\\&                
                +609 x
                +259 x^2
        \big) H_{0,1}(x)
        +\big(
                -122
                -22 \ixo
                +60 x
                +96 x^2
        \big) H_{0,0,1}(x)
        +\big(
                -52
                -32 \ixo
\nn\\&                
                +428 x
                +306 x^2
        \big) H_{0,1,1}(x)
        -2 \big(
                83
                +16 \ixo
                +28 x
                -63 x^2
        \big) H_{1,0,1}(x)
\nn\\&        
        +2 (-2+x) (-10+3 x) H_{2,1,1}(x)
        +8 \big(
                11+30 x+7 x^2\big) H_{1,1,0,1}(x)
        +\big(
                342
                +175 x
\nn\\&                
                +127 x^2
                -6 \ln (2) \big(
                        92-88 x+51 x^2\big)
                +\big(
                        -281
                        +37 \ixo
                        +101 x
                        -17 x^2
                \big) H_1(x)
\nn\\&                
                +6 (-2+x) (-10+3 x) H_2(x)
                +8 \big(
                        25
                        +4 \ixo
                        +130 x
                        +9 x^2
                \big) H_{1,1}(x)
        \big) \zeta_2
        +
        \frac{1}{2} \big(
                632+68 x
\nn\\&                
                +435 x^2\big) \zeta_3
\big)
+\iomx^4 \big(
        16 \lih \big(
                26-42 x+38 x^2-13 x^3\big)
        -\frac{2}{3} \ln^4 (2) \big(
                -26+42 x-38 x^2
\nn\\&                
                +13 x^3\big)
        +\big(
                2+7 x+12 x^2
        \big)
\big(-48 H_{0,0,1,1,1}(x)
                +16 H_{1,0,0,1,1}(x)
                -8 H_{1,0,1,0,1}(x)
        \big)
\nn\\&        
        +2 \big(
                -58+6 x+408 x^2+37 x^3\big) H_{0,0,0,1}(x)
        +8 \big(
                -20+9 x+175 x^2+15 x^3\big) H_{0,0,1,1}(x)
\nn\\&                
        +4 \big(
                -43-159 x+23 x^2\big) H_{0,1,0,1}(x)
        +12 \big(
                -22-56 x+62 x^2+7 x^3\big) H_{0,1,1,1}(x)
\nn\\&                
        +16 \big(
                -1
                +\ixo
                +3 x
                -13 x^2
        \big) H_{0,-1,0,1}(x)
        +2 \big(
                -58-105 x+130 x^2+15 x^3\big) H_{1,0,0,1}(x)
\nn\\&                
        -4 \big(
                -2+92 x-102 x^2+3 x^3\big) H_{1,0,1,1}(x)
        -4 \big(
                6
                +2 \ixo
                +6 x
                -6 x^2
                +x^3
        \big) H_{1,2,1,1}(x)
\nn\\&        
        -4 \big(
                -14+6 x-2 x^2+x^3\big) H_{2,1,0,1}(x)
        -12 \big(
                -14+6 x-2 x^2+x^3\big) H_{2,1,1,1}(x)
\nn\\&                
        -32 \big(
                1+11 x+6 x^2\big) H_{0,0,0,0,1}(x)
        -16 (4+3 x) (1+8 x) H_{0,0,0,1,1}(x)
        -4 \big(
                10+71 x
\nn\\&                
                +60 x^2\big) H_{0,0,1,0,1}(x)
        +192 x H_{0,0,-1,0,1}(x)
        -12 \big(
                2+23 x+12 x^2\big) H_{0,1,0,0,1}(x)
\nn\\&                
        -16 \big(
                2+13 x+12 x^2\big) H_{0,1,0,1,1}
        (x)
        +32 (1+2 x) (1+3 x) H_{0,1,1,0,1}(x)
\nn\\&        
        +192 x H_{0,1,-1,0,1}(x)
        +384 x H_{0,-1,0,0,1}(x)
        +192 x H_{0,-1,0,1,1}(x)
        +192 x H_{0,-1,1,0,1}(x)
\nn\\&        
        -384 x H_{0,-1,-1,0,1}(x)
        +8 \big(
                2+31 x+12 x^2\big) H_{1,0,0,0,1}(x)
        -192 x H_{1,0,-1,0,1}(x)
\nn\\&        
        +\big(
                -4 \ln^2 (2) \big(
                        -10+66 x-70 x^2+23 x^3\big)
                +\ln (2) \big(
                        12 \big(
                                -2+6 x+2 x^2+3 x^3\big) H_1(x)
\nn\\&                                
                        -288 x H_{0,1}(x)
                        -288 x H_{0,-1}(x)
                \big)
                +2 \big(
                        -76
                        +8 \ixo
                        -490 x
                        -540 x^2
                        -47 x^3
                \big) H_{0,1}(x)
\nn\\&                
                +8 \big(
                        -1
                        +\ixo
                        +3 x
                        -13 x^2
                \big) H_{0,-1}(x)
                -12 \big(
                        6
                        +2 \ixo
                        +6 x
                        -6 x^2
                        +x^3
                \big) H_{1,2}(x)
\nn\\&                
                -10 \big(
                        -14+6 x-2 x^2+x^3\big) H_{2,1}(x)
                -4 \big(
                        2-29 x+12 x^2\big) H_{0,0,1}(x)
                +96 x H_{0,0,-1}(x)
\nn\\&                
                +96 x H_{0,1,-1}(x)
                -192 x H_{0,-1,1}(x)
                -192 x H_{0,-1,-1}(x)
                -24 \big(
                        2+15 x+12 x^2\big) H_{1,0,1}(x)
\nn\\&                        
                -96 x H_{1,0,-1}(x)
                -8 \big(
                        23+151 x+138 x^2\big) \zeta_3
        \big) \zeta_2
        +\big(
                \frac{1}{10} \big(
                        -1210+12072 x+6666 x^2
\nn\\&                        
                        +1763 x^3\big)
                +\frac{12}{5} \big(
                        18+137 x+108 x^2\big) H_1(x)
        \big) \zeta_2^2
        +\big(
                \big(
                        22
                        +24 \ixo
                        +348 x
                        -358 x^2
\nn\\&                        
                        -9 x^3
                \big) H_1(x)
                -14 \big(
                        -14+6 x-2 x^2+x^3\big) H_2(x)
                +12 (2+x) (1+12 x) H_{0,1}(x)
\nn\\&                
                +72 x H_{0,-1}(x)
        \big) \zeta_3
        +2 \big(
                8+13 x+48 x^2\big) \zeta_5
\big)
 \Big\}
% 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg]
\nn\\&
+ C_F n_l T_F \bigg[
\Big\{  
\ixo \big(
        \frac{100}{9} H_1(x)
        +\frac{8}{3} H_{0,1}(x)        
        +\frac{16}{3} H_{1,1}(x)
\big)
 \Big\}
+ \ep \Big\{  
\ixo \big(
        \frac{1922}{27} H_1(x)
\nn\\&        
        +\frac{296}{9} H_{0,1}(x)
        +\frac{592}{9} H_{1,1}(x)
        +8 H_{0,0,1}(x)        
        +16 H_{0,1,1}(x)
        +16 H_{1,0,1}(x)
        +32 H_{1,1,1}(x)
\nn\\&        
        +12 H_1(x) \zeta_2
\big)
 \Big\}
% 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg]
+ C_F n_h T_F \bigg[
\Big\{  
\iomx^4 \big(
        -96 x H_{0,0,1}(x)
        +96 x \zeta_3
\big)
\nn\\&
+\iomx^2 \big(
        \frac{8}{3} (54+17 x)
        +\frac{4}{9} (322
        +25 \ixo
        +25 x
        ) H_1(x)
\big)
+\frac{8}{3} \fxmo  \iomx^3 \big(
        1+20 x
\nn\\&        
        +x^2\big) H_{0,1}(x)
+\frac{32}{3} \iomx^3 \big(
        -9-12 x+x^2\big) \zeta_2
 \Big\}
+ \ep \Big\{ 
\fxmo  \iomx^3 \big(
        \frac{16}{3} \big(
                1+20 x
\nn\\&                
                +x^2\big) H_{0,1,1}(x)
        +\frac{16}{3} \big(
                1+20 x+x^2\big) H_{1,0,1}(x)
        -\frac{32}{3} \big(
                1+20 x+x^2\big) H_{-1,0,1}(x)
\nn\\&                
        -\frac{16}{3} \big(
                1+20 x+x^2\big) H_{-1}(x) \zeta_2
\big)
+\iomx^2 \big(
        \frac{4}{9} (228+191 x)
        +\frac{2}{27} (4138
        +961 \ixo
\nn\\&        
        +961 x
        ) H_1(x)
        +\frac{8}{9} (322
        +25 \ixo
        +25 x
        ) H_{1,1}(x)
\big)
+\iomx^3 \big(
        \frac{8}{9} \big(
                37 \ixo
                +3 \big(
                        91-8 x
\nn\\&                        
                        +4 x^2\big)
        \big) H_{0,1}(x)
        +\big(
                -64 \ln (2) \big(
                        -9-12 x+x^2\big)
                -\frac{32}{9} \big(
                        90+87 x+x^2\big)
                -\frac{4}{3} \big(
                        87
                        +3 \ixo
\nn\\&                        
                        +81 x
                        +5 x^2
                \big) H_1(x)
        \big) \zeta_2
\big)
+\iomx^4 \big(
        \frac{8}{3} \big(
                36
                +3 \ixo
                +24 x
                -124 x^2
                -5 x^3
        \big) H_{0,0,1}(x)
\nn\\&        
        -288 x H_{0,0,0,1}(x)
        -192 x H_{0,0,1,1}(x)
        -192 x H_{0,1,0,1}(x)
        +384 x H_{0,-1,0,1}(x)
\nn\\&        
        +192 x H_{1,0,0,1}(x)
        +\big(
                192 x H_{0,1}(x)
                +192 x H_{0,-1}(x)
        \big) \zeta_2
        -\frac{144}{5} x \zeta_2^2
        +\big(
                -16 \big(
                        17+11 x
\nn\\&                        
                        -41 x^2+2 x^3\big)
                -192 x H_1(x)
        \big) \zeta_3
\big)
 \Big\}
% 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg] \,.
% 
% \end{align}
% 
% % % % % % % % % % % % % % % % % % % % % % 
% 
\\
% 
% % % % % % % % % % % % % % % % % % % % % % 
% \begin{align}
  G_3^{(2)} &= C_F^2 \bigg[
\frac{1}{\ep^2} \Big\{  
\ixo \big(
        -4
        +2 \fxtnt H_1(x)
\big)
 \Big\}
+  \frac{1}{\ep} \Big\{  
\ixo \big(
        -18
        +\fxtnt \big(
                2 H_{0,1}(x)
                +12 H_{1,1}(x)
        \big)
\nn\\&        
        -35 H_1(x)
\big)
+14 \ixtw H_1(x)
 \Big\}
+ \Big\{  
-62 \ixo
+\fxmo  \iomx^3 \big(
        16 \big(
                11
                -2 \ixo
                -6 x
                +3 x^2
        \big) H_{-1,0,1}(x)
\nn\\&        
        +8 \big(
                11
                -2 \ixo
                -6 x
                +3 x^2
        \big) H_{-1}(x) \zeta_2
\big)
+\iomx^3 \big(
        \big(
                -111
                -43 \ixo
                +26 \ixtw
                -169 x
\nn\\&                
                -3 x^2
        \big) H_{0,1}(x)
        +8 \big(
                -22
                -13 \ixo
                +2 \ixtw
                -12 x
                +3 x^2
        \big) H_{1,0,1}(x)
        +\big(
                4 \big(
                        -117
                        +9 \ixo
\nn\\&                        
                        -82 x
                        +13 x^2
                \big)
                -2 \big(
                        407
                        +3 \ixo
                        +10 \ixtw
                        -27 x
                        +15 x^2
                \big) H_1(x)
        \big) \zeta_2
\big)
+\iomx^4 \big(
        \big(
                -8
                +54 \ixo
\nn\\&                
                -4 \ixtw
                +96 x
                -132 x^2
                +30 x^3
        \big) H_{0,0,1}(x)
        +4 \big(
                234
                -39 \ixo
                +10 \ixtw
                -276 x
                +86 x^2
\nn\\&                
                -24 x^3
        \big) H_{0,1,1}(x)
        +4 \big(
                30-34 x+16 x^2-3 x^3\big) H_{2,1,1}(x)
        +16 (4+5 x) H_{0,0,0,1}(x)
\nn\\&        
        +96 (4+3 x) H_{0,0,1,1}(x)
        -48 (4+3 x) H_{0,1,0,1}(x)
        +64 (2+x) H_{0,-1,0,1}(x)
\nn\\&        
        +\big(
                12 \ln (2) \big(
                        -38+58 x-40 x^2+11 x^3\big)
                +12 \big(
                        30-34 x+16 x^2-3 x^3\big) H_2(x)
\nn\\&                        
                -16 (28+23 x) H_{0,1}(x)
                +32 (2+x) H_{0,-1}(x)
        \big) \zeta_2
        +\frac{16}{5} (125+103 x) \zeta_2^2
\nn\\&        
        +\big(
                30-110 x+80 x^2-27 x^3\big) \zeta_3
\big)
+\iomx \big(
        103-131 \ixo+32 \ixtw\big) H_1(x)
\nn\\&        
+\iomx^2 \big(
        344
        +74 \ixo
        -36 \ixtw
        +16 \ixthr
        -98 x
\big) H_{1,1}(x)
+56 \fxtnt \ixo H_{1,1,1}(x)
 \Big\}
\nn\\&
+ \ep \Big\{  
\iomx \big(
        193
        -203 \ixo
        +
        \frac{1}{2} \big(
                551-673 \ixo+102 \ixtw\big) H_1(x)
\big)
+\iomx^2 \big(
        2 \big(
                470
                +103 \ixo
\nn\\&                
                -54 \ixtw
                +16 \ixthr
                -95 x
        \big) H_{1,1}(x)
        +4 \big(
                348
                +237 \ixo
                -82 \ixtw
                +24 \ixthr
                -77 x
        \big) H_{1,1,1}(x)
\big)
\nn\\&
+\iomx^3 \big(
        \big(
                -206 \ixo
                +98 \ixtw
                -2 \big(
                        103+232 x+51 x^2\big)
        \big) H_{0,1}(x)
        +\big(
                -447
                +21 \ixo
                +50 \ixtw
\nn\\&
                +59 x
                -147 x^2
        \big) H_{0,0,1}(x)
        +2 \big(
                -25
                +71 \ixo
                -26 \ixtw
                +16 \ixthr
                -431 x
                +65 x^2
        \big) H_{0,1,1}(x)
\nn\\&
        +\big(
                -298
                +602 \ixo
                -84 \ixtw
                +16 \ixthr
                -558 x
                +42 x^2
        \big) H_{1,0,1}(x)
        +4 \big(
                32
                -8 \ixo
                -24 x
\nn\\&
                +5 x^2
        \big) H_{2,1,1}(x)
        +8 \big(
                -59
                -61 \ixo
                +10 \ixtw
                -61 x
                +15 x^2
        \big) H_{1,1,0,1}(x)
        +\big(
                -874
                +278 \ixo
\nn\\&
                -1484 x
                +272 x^2
                -(12 \ln (2)) \big(
                        104
                        +8 \ixo
                        -112 x
                        +53 x^2
                \big)
                +\big(
                        -949
                        +903 \ixo
                        -114 \ixtw
\nn\\&
                        -235 x
                        +3 x^2
                \big) H_1(x)
                +12 \big(
                        32
                        -8 \ixo
                        -24 x
                        +5 x^2
                \big) H_2(x)
                -4 \big(
                        827
                        +15 \ixo
                        +18 \ixtw
\nn\\&
                        -47 x
                        +27 x^2
                \big) H_{1,1}(x)
        \big) \zeta_2
        +\big(
                68
                +
                \frac{248 \ixo}{3}
                -852 x
                +\frac{991 x^2}{3}
        \big) \zeta_3
\big)
\nn\\&
+\fxmo  \big(
        \iomx^3 \big(
                \big(
                        -2+11 x-6 x^2+3 x^3
                \big)
\big(32 \ixo H_{1,-1,0,1}(x)
                        +64 \ixo H_{-1,0,0,1}(x)
\nn\\&
                        +32 \ixo H_{-1,0,1,1}(x)
                        +32 \ixo H_{-1,1,0,1}(x)
                        -64 \ixo H_{-1,-1,0,1}(x)
                        +\big(
                                -48 \ixo \ln (2) H_{-1}(x)
\nn\\&
                                +16 \ixo H_{1,-1}(x)
                                -32 \ixo H_{-1,1}(x)
                                -32 \ixo H_{-1,-1}(x)
                        \big) \zeta_2
                        +12 \ixo H_{-1}(x) \zeta_3
                \big)
                -32 \big(
                        -15
\nn\\&
                        +3 \ixo
                        +12 x
                        -7 x^2
                \big) H_{-1,0,1}(x)
                -16 \big(
                        -15
                        +3 \ixo
                        +12 x
                        -7 x^2
                \big) H_{-1}(x) \zeta_2
        \big)
\nn\\&
        -288 \iomx^4 x H_{0,1}(x) \zeta_3
\big)
+\iomx^4 \big(
        -32 \lih \big(
                -42+70 x-52 x^2+15 x^3\big)
\nn\\&
        -\frac{4}{3} \ln^4 (2) \big(
                -42+70 x-52 x^2+15 x^3\big)
        +(4+3 x) \big(
                576 H_{0,0,1,1,1}(x)
                -192 H_{1,0,0,1,1}(x)
\nn\\&
                +96 H_{1,0,1,0,1}(x)
        \big)
        +(2+x) \big(
                128 H_{0,0,-1,0,1}(x)
                +128 H_{0,1,-1,0,1}(x)
                +256 H_{0,-1,0,0,1}(x)
\nn\\&
                +128 H_{0,-1,0,1,1}(x)
                +128 H_{0,-1,1,0,1}(x)
                -256 H_{0,-1,-1,0,1}(x)
                -128 H_{1,0,-1,0,1}
                (x)
\nn\\&
                +\big(
                        \ln (2) \big(
                                -192 H_{0,1}(x)
                                -192 H_{0,-1}(x)
                        \big)
                        +64 H_{0,0,-1}(x)
                        +64 H_{0,1,-1}(x)
                        -128 H_{0,-1,1}(x)
\nn\\&
                        -128 H_{0,-1,-1}(x)
                        -64 H_{1,0,-1}(x)
                \big) \zeta_2
                +48 H_{0,-1}(x) \zeta_3
        \big)
        -2 \big(
                352
                -141 \ixo
                +14 \ixtw
                +254 x
\nn\\&
                +334 x^2
                -99 x^3
        \big) H_{0,0,0,1}(x)
        +4 \big(
                92
                -13 \ixo
                +14 \ixtw
                -882 x
                +38 x^2
                -33 x^3
        \big) H_{0,0,1,1}(x)
\nn\\&
        +4 \big(
                402
                +40 \ixo
                -51 x
                +4 x^2
                -3 x^3
        \big) H_{0,1,0,1}(x)
        +8 \big(
                654
                -95 \ixo
                +26 \ixtw
                -776 x
                +230 x^2
\nn\\&
                -66 x^3
        \big) H_{0,1,1,1}(x)
        -32 \big(
                13
                -11 \ixo
                +2 \ixtw
                +9 x
                -9 x^2
                +6 x^3
        \big) H_{0,-1,0,1}(x)
        -8 \big(
                -19
\nn\\&
                -23 \ixo
                +2 \ixtw
                +25 x
                +33 x^2
                -9 x^3
        \big) H_{1,0,0,1}(x)
        +8 \big(
                362
                -83 \ixo
                +18 \ixtw
                -416 x
                +170 x^2
\nn\\&
                -42 x^3
        \big) H_{1,0,1,1}(x)
        +8 \big(
                -22 \ixo
                +4 \ixtw
                -3 \big(
                        -6+6 x-4 x^2+x^3\big)
        \big) H_{1,2,1,1}(x)
\nn\\&
        -8 \big(
                -30+34 x-16 x^2+3 x^3\big) H_{2,1,0,1}(x)
        +24 \big(
                30-34 x+16 x^2-3 x^3\big) H_{2,1,1,1}(x)
\nn\\&
        +32 (14+13 x) H_{0,0,0,0,1}(x)
        +32 (34+29 x) H_{0,0,0,1,1}(x)
        +48 (16+13 x) H_{0,0,1,0,1}(x)
\nn\\&
        +16 (20+19 x) H_{0,1,0,0,1}(x)
        +128 (5+4 x) H_{0,1,0,1,1}(x)
        -32 (22+17 x) H_{0,1,1,0,1}(x)
\nn\\&
        -32 (4+5 x) H_{1,0,0,0,1}(x)
        +\big(
                -8 \ln^2 (2) \big(
                        6+38 x-56 x^2+21 x^3\big)
                +24 \ln (2) \big(
                        -10+34 x
\nn\\&                        
                        -24 x^2+9 x^3\big) H_1(x)
                +\big(
                        1728
                        +494 \ixo
                        -84 \ixtw
                        +2104 x
                        +292 x^2
                        -114 x^3
                \big) H_{0,1}(x)
\nn\\&
                -16 \big(
                        13
                        -11 \ixo
                        +2 \ixtw
                        +9 x
                        -9 x^2
                        +6 x^3
                \big) H_{0,-1}(x)
                +24 \big(
                        -22 \ixo
                        +4 \ixtw
                        -3 \big(
                                -6+6 x
\nn\\&                                
                                -4 x^2+x^3\big)
                \big) H_{1,2}(x)
                +20 \big(
                        30-34 x+16 x^2-3 x^3\big) H_{2,1}(x)
                +48 (8+5 x) H_{0,0,1}(x)
\nn\\&
                -32 (58+47 x) H_{0,1,1}(x)
                +32 (28+23 x) H_{1,0,1}(x)
                +8 (458+367 x) \zeta_3
        \big) \zeta_2
\nn\\&
        +\big(
                \frac{1}{5} \big(
                        -13650-2696 x-6552 x^2+1689 x^3\big)
                -\frac{32}{5} (125+103 x) H_1(x)
        \big) \zeta_2^2
\nn\\&
        +\big(
                -\frac{2}{3} \big(
                        1542
                        -340 \ixo
                        +88 \ixtw
                        -1654 x
                        +316 x^2
                        -33 x^3
                \big) H_1(x)
                +28 \big(
                        30-34 x+16 x^2
\nn\\&                        
                        -3 x^3\big) H_2(x)
        \big) \zeta_3
        -4 (106+77 x) \zeta_5
\big)
+240 \fxtnt \ixo H_{1,1,1,1}(x)
 \Big\}
% 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg]
% 
% % % % % % % % % % % % % 
\nn\\&
% % 
+ C_F C_A \bigg[
%  \frac{1}{\ep^4} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^3} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^2} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep} \Big\{  
%  \Big\}
%  
% + 
\Big\{  
\fxmo  \iomx^3 \big(
        -2+11 x-6 x^2+3 x^3
\big)
\big(-8 \ixo H_{-1,0,1}(x)
        -4 \ixo H_{-1}(x) \zeta_2
\big)
\nn\\&                        
+\iomx \big(
        \frac{2}{9} (-242+269 \ixo)
        +\frac{1}{9} \big(
                -687+1255 \ixo-406 \ixtw\big) H_1(x)
\big)
+\iomx^3 \big(
        -\frac{2}{3} \big(
                177
\nn\\&                        
                -123 \ixo
                +22 \ixtw
                +68 x
                +9 x^2
        \big) H_{0,1}(x)
        -2 \big(
                24
                +4 \ixo
                +11 x
                +3 x^2
        \big) H_{1,0,1}(x)
\nn\\&                        
        +\big(
                -6 \big(
                        50
                        +4 \ixo
                        +5 x
                        +8 x^2
                \big)
                +2 \big(
                        -68
                        -48 \ixo
                        +8 \ixtw
                        -69 x
                        +3 x^2
                \big) H_1(x)
        \big) \zeta_2
\big)
\nn\\&                        
+\iomx^4 \big(
        (2+x) \big(
                -32 H_{0,-1,0,1}(x)
                -16 H_{0,-1}(x) \zeta_2
        \big)
        +2 \big(
                76
                +4 \ixo
                -96 x
                +16 x^2
\nn\\&                        
                -9 x^3
        \big) H_{0,0,1}(x)
        +2 \big(
                58
                +8 \ixo
                -24 x
                -36 x^2
                +3 x^3
        \big) H_{0,1,1}(x)
        +2 \big(
                -30+34 x-16 x^2
\nn\\&                                        
                +3 x^3\big) H_{2,1,1}(x)
        +4 \big(
                24+17 x+4 x^2\big) H_{0,0,0,1}(x)
        +8 \big(
                8+9 x+4 x^2\big) H_{0,0,1,1}(x)
\nn\\&                        
        -4 \big(
                8+9 x+4 x^2\big) H_{0,1,0,1}(x)
        +\big(
                6 \ln (2) \big(
                        38-58 x+40 x^2-11 x^3\big)
                +6 \big(
                        -30+34 x
\nn\\&                                                
                        -16 x^2+3 x^3\big) H_2(x)
                -4 \big(
                        40+35 x+12 x^2\big) H_{0,1}(x)
        \big) \zeta_2
        +\frac{2}{5} \big(
                364+317 x+108 x^2\big) \zeta_2^2
\nn\\&                        
        +\frac{1}{2} \big(
                -30+110 x-80 x^2+27 x^3\big) \zeta_3
\big)
-\frac{2 \iomx
^2}{3} \big(
        14
        -151 \ixo
        +26 \ixtw
        -42 x
\big) H_{1,1}(x)
 \Big\}
\nn\\&                        
+ \ep \Big\{  
\fxmo  \iomx^3 \big(
        \big(
                -2+11 x-6 x^2+3 x^3
        \big)
\big(-16 \ixo H_{1,-1,0,1}(x)
                -32 \ixo H_{-1,0,0,1}(x)
\nn\\&                        
                -16 \ixo H_{-1,0,1,1}(x)
                -16 \ixo H_{-1,1,0,1}(x)
                +32 \ixo H_{-1,-1,0,1}(x)
                +\big(
                        24 \ixo \ln (2) H_{-1}(x)
\nn\\&                        
                        -8 \ixo H_{1,-1}(x)
                        +16 \ixo H_{-1,1}(x)
                        +16 \ixo H_{-1,-1}(x)
                \big) \zeta_2
                -6 \ixo H_{-1}(x) \zeta_3
        \big)
\nn\\&                        
        +16 \big(
                -15
                +3 \ixo
                +12 x
                -7 x^2
        \big) H_{-1,0,1}(x)
        +8 \big(
                -15
                +3 \ixo
                +12 x
                -7 x^2
        \big) H_{-1}(x) \zeta_2
\big)
\nn\\&                        
+\iomx \big(
        \frac{13}{27} (-572+653 \ixo)
        +\frac{1}{54} \big(
                -20559+35167 \ixo-8938 \ixtw\big) H_1(x)
\big)
\nn\\&                        
+\iomx^2 \big(
        \frac{1}{9} \big(
                -7258
                +6605 \ixo
                -1402 \ixtw
                +2739 x
        \big) H_{1,1}(x)
        +\big(
                -56
                +604 \ixo
                -104 \ixtw
\nn\\&                        
                +168 x
        \big) H_{1,1,1}(x)
\big)
+\iomx^3 \big(
        \frac{1}{9} \big(
                -7296
                +5142 \ixo
                -944 \ixtw
                +3383 x
                -969 x^2
        \big) H_{0,1}(x)
\nn\\&                        
        +\big(
                -74
                +230 \ixo
                -44 \ixtw
                -160 x
                +40 x^2
        \big) H_{0,0,1}(x)
        -2 \big(
                378
                -200 \ixo
                +32 \ixtw
                +78 x
\nn\\&                        
                +39 x^2
        \big) H_{0,1,1}(x)
        -2 \big(
                127
                -200 \ixo
                +32 \ixtw
                -76 x
                +53 x^2
        \big) H_{1,0,1}(x)
        +2 \big(
                -32
                +8 \ixo
\nn\\&                        
                +24 x
                -5 x^2
        \big) H_{2,1,1}(x)
        -8 \big(
                31
                +4 \ixo
                +10 x
                +3 x^2
        \big) H_{1,1,0,1}(x)
        +\big(
                -682
                -66 \ixo
                +363 x
\nn\\&                        
                -259 x^2
                + 6 \ln (2) \big(
                        104
                        +8 \ixo
                        -112 x
                        +53 x^2
                \big)
                +\big(
                        109
                        +91 \ixo
                        -6 \ixtw
                        +67 x
\nn\\&                        
                        -101 x^2
                \big) H_1(x)
                +6 \big(
                        -32
                        +8 \ixo
                        +24 x
                        -5 x^2
                \big) H_2(x)
                +8 \big(
                        -61
                        -48 \ixo
                        +8 \ixtw
                        -70 x
\nn\\&                        
                        +3 x^2
                \big) H_{1,1}
                (x)
        \big) \zeta_2
        +\big(
                -530
                -60 \ixo
                +198 x
                -
                \frac{357 x^2}{2}
        \big) \zeta_3
\big)
\nn\\&                        
+\iomx^4 \big(
        ( 16 \lih +\frac{2}{3} \ln^4 (2) ) \big(
                -42+70 x-52 x^2+15 x^3\big)
\nn\\&                        
        +(2+x) \big(
                -64 H_{0,0,-1,0,1}(x)
                -64 H_{0,1,-1,0,1}(x)
                -128 H_{0,-1,0,0,1}(x)
                -64 H_{0,-1,0,1,1}(x)
\nn\\&                        
                -64 H_{0,-1,1,0,1}(x)
                +128 H_{0,-1,-1,0,1}(x)
                +64 H_{1,0,-1,0,1}(x)
                +\big(
                        \ln (2) \big(
                                96 H_{0,1}(x)
\nn\\&                        
                                +96 H_{0,-1}(x)
                        \big)
                        -32 H_{0,0,-1}(x)
                        -32 H_{0,1,-1}(x)
                        +64 H_{0,-1,1}(x)
                        +64 H_{0,-1,-1}(x)
\nn\\&                        
                        +32 H_{1,0,-1}(x)
                \big) \zeta_2
                -24 H_{0,-1}(x) \zeta_3
        \big)
        +2 \big(
                134
                +16 \ixo
                -502 x
                +10 x^2
                -51 x^3
        \big) H_{0,0,0,1}(x)
\nn\\&                        
        +8 \big(
                40
                +8 \ixo
                -185 x
                -39 x^2
                -3 x^3
        \big) H_{0,0,1,1}(x)
        +4 \big(
                165
                +10 \ixo
                +3 x
                +7 x^2
\nn\\&                        
                -6 x^3
        \big) H_{0,1,0,1}(x)
        +12 \big(
                58
                +8 \ixo
                -24 x
                -36 x^2
                +3 x^3
        \big) H_{0,1,1,1}(x)
        +16 \big(
                13
                -11 \ixo
\nn\\&                        
                +2 \ixtw
                +9 x
                -9 x^2
                +6 x^3
        \big) H_{0,-1,0,1}(x)
        +\big(
                344
                +24 \ixo
                -306 x
                +16 x^2
                -42 x^3
        \big) H_{1,0,0,1}(x)
\nn\\&                        
        +4 \big(
                26
                +8 \ixo
                +12 x
                -64 x^2
                +9 x^3
        \big) H_{1,0,1,1}
        (x)
        +\big(
                88 \ixo
                -16 \ixtw
                +12 \big(
                        -6+6 x-4 x^2
\nn\\&                        
                        +x^3\big)
        \big) H_{1,2,1,1}(x)
        +4 \big(
                -30+34 x-16 x^2+3 x^3\big) H_{2,1,0,1}(x)
        +12 \big(
                -30+34 x-16 x^2
\nn\\&                        
                +3 x^3\big) H_{2,1,1,1}(x)
        +32 \big(
                9+7 x+2 x^2\big) H_{0,0,0,0,1}(x)
        +16 \big(
                30+25 x+8 x^2\big) H_{0,0,0,1,1}(x)
\nn\\&                        
        +4 \big(
                64+57 x+20 x^2\big) H_{0,0,1,0,1}(x)
        +48 \big(
                8+9 x+4 x^2\big) H_{0,0,1,1,1}(x)
        +4 \big(
                56+43 x
\nn\\&                                        
                +12 x^2\big) H_{0,1,0,0,1}(x)
        +16 \big(
                12+11 x+4 x^2\big) H_{0,1,0,1,1}(x)
        -32 \big(
                5+5 x+2 x^2\big) H_{0,1,1,0,1}(x)
\nn\\&                        
        -8 \big(
                24+17 x+4 x^2\big) H_{1,0,0,0,1}(x)
        +8 \big(
                8+9 x+4 x^2\big) ( H_{1,0,1,0,1}(x) - 2 H_{1,0,0,1,1}(x) )
\nn\\&                        
        +\big(
                4 \ln^2 (2) \big(
                        6+38 x-56 x^2+21 x^3\big)
                -12 \ln (2) \big(
                        -10+34 x-24 x^2+9 x^3\big) H_1(x)
\nn\\&                        
                +2 \big(
                        500
                        -84 \ixo
                        +16 \ixtw
                        +594 x
                        +86 x^2
                        +33 x^3
                \big) H_{0,1}(x)
                +8 \big(
                        13
                        -11 \ixo
                        +2 \ixtw
                        +9 x
\nn\\&                        
                        -9 x^2
                        +6 x^3
                \big) H_{0,-1}(x)
                +\big(
                        264 \ixo
                        -48 \ixtw
                        +36 \big(
                                -6+6 x-4 x^2+x^3\big)
                \big) H_{1,2}(x)
\nn\\&                        
                +10 \big(
                        -30+34 x-16 x^2+3 x^3\big) H_{2,1}(x)
                +4 \big(
                        -16-3 x+4 x^2\big) H_{0,0,1}(x)
\nn\\&                        
                -32 \big(
                        19+17 x+6 x^2\big) H_{0,1,1}(x)
                +8 \big(
                        40+35 x+12 x^2\big) H_{1,0,1}(x)
                +8 \big(
                        139+127 x
\nn\\&                        
                        +46 x^2\big) \zeta_3
        \big) \zeta_2
        +\big(
                \frac{1}{10} \big(
                        -2658-17824 x+2880 x^2-1689 x^3\big)
                -\frac{4}{5} \big(
                        364+317 x
\nn\\&                        
                        +108 x^2\big) H_1(x)
        \big) \zeta_2^2
        +\big(
                \big(
                        222
                        -288 \ixo
                        +48 \ixtw
                        -284 x
                        +296 x^2
                        -21 x^3
                \big) H_1(x)
\nn\\&                        
                +14 \big(
                        -30+34 x-16 x^2+3 x^3\big) H_2(x)
                -12 \big(
                        20+15 x+4 x^2\big) H_{0,1}(x)
        \big) \zeta_3
\nn\\&                        
        -2 \big(
                22+31 x+16 x^2\big) \zeta_5
\big)
 \Big\}
% 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg]
\nn\\&
+ C_F n_l T_F \bigg[
%  \frac{1}{\ep^4} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^3} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^2} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep} \Big\{  
%  \Big\}
%  
% + 
\Big\{
-\frac{152 \ixo}{9}
+\fxtnt \big(
        \frac{8}{3} \ixo H_{0,1}(x)
        +\frac{16}{3} \ixo H_{1,1}(x)
\big)
+\frac{4}{9} \ixo (-51+26 \ixo) H_1(x)
 \Big\}
\nn\\&
+ \ep \Big\{  
-\frac{2332 \ixo}{27}
+\fxtnt \big(
        8 \ixo H_{0,0,1}(x)
        +16 \ixo H_{0,1,1}(x)
        +16 \ixo H_{1,0,1}(x)
        +32 \ixo H_{1,1,1}(x)
\nn\\&
        +12 \ixo H_1(x) \zeta_2
\big)
+\frac{2}{27} \ixo (-1527+566 \ixo) H_1(x)
+\frac{8}{9} \ixo (-69+32 \ixo) H_{0,1}(x)
\nn\\&
+\frac{16}{9} \ixo (-69+32 \ixo) H_{1,1}(x)
-24 \ixo \zeta_2
 \Big\}
% 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg]
\nn\\&
+ C_F n_h T_F \bigg[
%  \frac{1}{\ep^4} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^3} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^2} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep} \Big\{  
%  \Big\}
%  
% + 
\Big\{
\iomx^4 (2+x) \big(
        32 H_{0,0,1}(x)
        -32 \zeta_3
\big)
+\iomx^2 \big(
        -\frac{8}{9} (202
        +19 \ixo
        -8 x
        )
\nn\\&
        +\frac{4}{9} \big(
                -124
                -223 \ixo
                +26 \ixtw
                -51 x
        \big) H_1(x)
\big)
+\frac{8 \fxmo  \iomx^3}{3} \big(
        -11
        +2 \ixo
        -10 x
        -3 x^2
\big) H_{0,1}(x)
\nn\\&
+\frac{32}{3} \iomx^3 \big(
        21-4 x+3 x^2\big) \zeta_2
 \Big\}
+ \ep \Big\{  
\fxmo  \iomx^3 \big(
        \frac{16}{3} \big(
                -11
                +2 \ixo
                -10 x
                -3 x^2
        \big) H_{0,1,1}(x)
\nn\\&
        +\frac{16}{3} \big(
                -11
                +2 \ixo
                -10 x
                -3 x^2
        \big) H_{1,0,1}(x)
        -\frac{32}{3} \big(
                -11
                +2 \ixo
                -10 x
                -3 x^2
        \big) H_{-1,0,1}(x)
\nn\\&
        -\frac{16}{3} \big(
                -11
                +2 \ixo
                -10 x
                -3 x^2
        \big) H_{-1}(x) \zeta_2
\big)
+\iomx^2 \big(
        -\frac{4}{27} (712
        +583 \ixo
        -38 x
        )
\nn\\&
        +\frac{2}{27} \big(
                848
                -5947 \ixo
                +566 \ixtw
                -1527 x
        \big) H_1(x)
        +\frac{8}{9} \big(
                -124
                -223 \ixo
                +26 \ixtw
\nn\\&
                -51 x
        \big) H_{1,1}(x)
\big)
+\iomx^3 \big(
        \frac{8}{9} \big(
                -75
                -261 \ixo
                +32 \ixtw
                +24 x
                -18 x^2
        \big) H_{0,1}(x)
\nn\\&
        +\big(
                -64 \ln (2) \big(
                        21-4 x+3 x^2\big)
                +\frac{8}{9} \big(
                        897
                        +21 \ixo
                        -389 x
                        +183 x^2
                \big)
                +\big(
                        132
                        +36 \ixo
\nn\\&
                        -8 \ixtw
                        +\frac{164 x}{3}
                        +20 x^2
                \big) H_1(x)
        \big) \zeta_2
\big)
+\iomx^4 \big(
        (2+x) \big(
                96 H_{0,0,0,1}(x)
                +64 H_{0,0,1,1}(x)
\nn\\&
                +64 H_{0,1,0,1}(x)
                -128 H_{0,-1,0,1}(x)
                -64 H_{1,0,0,1}(x)
                +\big(
                        -64 H_{0,1}(x)
                        -64 H_{0,-1}(x)
                \big) \zeta_2
\nn\\&
                +\frac{48}{5} \zeta_2^2
                +64 H_1(x) \zeta_3
        \big)
        +\frac{8}
        {3} \big(
                12
                -33 \ixo
                +6 \ixtw
                -8 x
                +74 x^2
                +15 x^3
        \big) H_{0,0,1}(x)
\nn\\&
        -16 \big(
                -41+53 x-9 x^2+8 x^3\big) \zeta_3
\big)
 \Big\}
% 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg] \,.
\end{align}
% 
% % % % % % % % 
% 
\begin{align}
S^{(2)} &= 
C_F^2 \bigg[
 \frac{1}{\ep^4} \Big\{  
 \frac{1}{2}
 \Big\}
+  \frac{1}{\ep^3} \Big\{  
\frac{5}{2}+2 H_1(x)
 \Big\}
+  \frac{1}{\ep^2} \Big\{  
\frac{57}{8}
+(5+2 \ixo) H_1(x)
+2 H_{0,1}(x)
+8 H_{1,1}(x)
\nn\\&
+\frac{1}{2} \zeta_2
 \Big\}
+  \frac{1}{\ep} \Big\{  
\frac{141}{8}
+(10+7 \ixo) H_1(x)
+(5+2 \ixo) H_{0,1}(x)
+2 (5+6 \ixo) H_{1,1}(x)
\nn\\&
+2 H_{0,0,1}(x)
+12 H_{0,1,1}(x)
+8 H_{1,0,1}(x)
+32 H_{1,1,1}(x)
-\frac{19}{3} \zeta_3
+\frac{1}{2} \zeta_2 \big(
        11+4 H_1(x)\big)
 \Big\}
\nn\\&
+ \Big\{
\frac{831}{16}
+\fxmosq \iomx \big(
        -16 x H_{-1,0,1}(x)
        -8 x H_{-1}(x) \zeta_2
\big)
+\iomx \big(
        (23
        +11 \ixo
        +8 x
        ) H_{0,1}(x)
\nn\\&        
        +4 (5
        +2 \ixo
        -4 x
        ) H_{1,0,1}(x)
        +\big(
                \frac{3}{8} (-85+37 x)
                +(81
                -10 \ixo
                -35 x
                ) H_1(x)
        \big) \zeta_2
\big)
\nn\\&
+\iomx^2 \big(
        \big(
                13
                -2 \ixo
                -20 x
                +3 x^2
        \big) H_{0,0,1}(x)
        +\big(
                -66
                +20 \ixo
                +40 x
                +12 x^2
        \big) H_{0,1,1}(x)
\nn\\&        
        -6 (-2+x)^2 H_{2,1,1}(x)
        -2 \big(
                5-2 x+3 x^2\big) H_{0,0,0,1}(x)
        +4 \big(
                1-10 x+3 x^2\big) H_{0,0,1,1}(x)
\nn\\&                
        +4 \big(
                4-4 x+3 x^2\big) H_{0,1,0,1}(x)
        +\big(
                6 \ln (2) (-4+x) (-8+7 x)
                -18 (-2+x)^2 H_2(x)
\nn\\&                
                +2 \big(
                        7+10 x+x^2\big) H_{0,1}(x)
        \big) \zeta_2
        +\frac{1}{20} \big(
                -665+466 x-449 x^2\big) \zeta_2^2
        +\frac{1}{6} \big(
                -232+308 x
\nn\\&                
                -49 x^2\big) \zeta_3
\big)
+(25+17 \ixo) H_1(x)
+2 \big(
        5-\ixo+4 \ixtw\big) H_{1,1}(x)
+4 (5+14 \ixo) H_{1,1,1}(x)
\nn\\&
+56 H_{0,1,1,1}(x)
-16 H_{0,-1,0,1}(x)
-8 H_{1,0,0,1}(x)
+48 H_{1,0,1,1}(x)
+32 H_{1,1,0,1}(x)
\nn\\&
+128 H_{1,1,1,1}(x)
+\big(
        -8 H_{0,-1}(x)
        +8 H_{1,1}
        (x)
\big) \zeta_2
-\frac{28}{3} H_1(x) \zeta_3
 \Big\}
\nn\\&
+ \ep \Big\{  
\frac{1821}{32}
+\fxmosq \iomx \big(
        -32 x H_{1,-1,0,1}(x)
        -64 x H_{-1,0,0,1}(x)
        -32 x H_{-1,0,1,1}(x)
\nn\\&        
        -32 x H_{-1,1,0,1}(x)
        +64 x H_{-1,-1,0,1}(x)
        +\big(
                48 \ln (2) x H_{-1}(x)
                -16 x H_{1,-1}(x)
\nn\\&                
                +32 x H_{-1,1}(x)
                +32 x H_{-1,-1}(x)
        \big) \zeta_2
        -12 x H_{-1}(x) \zeta_3
\big)
+\iomx \big(
        (68
        +49 \ixo
        -9 x
        ) H_{0,1}(x)
\nn\\&        
        +\big(
                72
                -34 \ixo
                +8 \ixtw
                -6 x
        \big) H_{1,0,1}(x)
        +8 (8
        +5 \ixo
        -7 x
        ) H_{1,1,0,1}(x)
        +\big(
                \frac{1}{8} (-1783+599 x)
\nn\\&                
                +(67
                -73 \ixo
                -82 x
                ) H_1(x)
                +(298
                -36 \ixo
                -118 x
                ) H_{1,1}(x)
        \big) \zeta_2
\big)
\nn\\&
+\fxmo \big(
        \iomx \big(
                -8 (7+2 x) H_{-1,0,1}(x)
                -4 (7+2 x) H_{-1}(x) \zeta_2
        \big)
        +12 \iomx^2 x (5+x) H_{0,1,1}(x) \zeta_2
\big)
\nn\\&
+\iomx^2 \big(
        - (48 \lih + 2 \ln^4 (2) )   \big(
                14-16 x+3 x^2\big)
        +(68
        +19 \ixo
        -91 x
        ) H_{0,0,1}(x)
\nn\\&        
        +2 \big(
                38
                -7 \ixo
                +8 \ixtw
                -x
                -32 x^2
        \big) H_{0,1,1}(x)
        -4 \big(
                15-17 x+5 x^2\big) H_{2,1,1}(x)
\nn\\&                
        +\big(
                77
                -14 \ixo
                +64 x
                -61 x^2
        \big) H_{0,0,0,1}(x)
        +\big(
                -26
                +28 \ixo
                +144 x
                +22 x^2
        \big) H_{0,0,1,1}(x)
\nn\\&        
        +2 \big(
                -43-2 x+3 x^2\big) H_{0,1,0,1}(x)
        +4 \big(
                -101
                +26 \ixo
                +76 x
                +8 x^2
        \big) H_{0,1,1,1}(x)
\nn\\&     
        -8 \big(
                -3
                +4 \ixo
                +2 x
                -9 x^2
        \big) H_{0,-1,0,1}(x)
        +(40
        -8 \ixo
        -20 x
        ) H_{1,0,0,1}(x)
\nn\\&        
        +4 \big(
                -67
                +18 \ixo
                +40 x
                +6 x^2
        \big) H_{1,0,1,1}(x)
        +4 \big(
                -2
                +4 \ixo
                +4 x
                -3 x^2
        \big) H_{1,2,1,1}(x)
\nn\\&        
        -12 (-2+x)^2 H_{2,1,0,1}(x)
        -36 (-2+x)^2 H_{2,1,1,1}(x)
        -2 \big(
                23-14 x+15 x^2\big) H_{0,0,0,0,1}(x)
\nn\\&                
        -4 \big(
                9+14 x+x^2\big) H_{0,0,0,1,1}(x)
        -20 \big(
                2+x^2\big) H_{0,0,1,0,1}(x)
        +8 \big(
                1-26 x
\nn\\&                
                +7 x^2\big) H_{0,0,1,1,1}(x)
        -4 \big(
                8-4 x+5 x^2\big) H_{0,1,0,0,1}(x)
        +8 \big(
                5-18 x+7 x^2\big) H_{0,1,0,1,1}(x)
\nn\\&                
        +8 \big(
                9-10 x+7 x^2\big) H_{0,1,1,0,1}(x)
        -8 \big(
                13-30 x+14 x^2\big) H_{1,0,0,0,1}(x)
\nn\\&                
        +16 \big(
                4-4 x+3 x^2\big) H_{1,0,0,1,1}(x)
        -8 \big(
                2+x^2\big) H_{1,0,1,0,1}(x)
        +\big(
                -12 \ln^2 (2) \big(
                        16-20 x+3 x^2\big)
\nn\\&                        
                +\ln (2) \big(
                        12 (x-2) (-31+28 x)
                        -12 \big(
                                -6+8 x+x^2\big) H_1(x)
                \big)
                -12 \big(
                        15-17 x+5 x^2\big) H_2(x)
\nn\\&                        
                -3 \big(
                        25
                        +14 \ixo
                        +52 x
                        -21 x^2
                \big) H_{0,1}(x)
                +4 \big(
                        3
                        -4 \ixo
                        -2 x
                        +9 x^2
                \big) H_{0,-1}(x)
                +12 \big(
                        -2
\nn\\&                        
                        +4 \ixo
                        +4 x
                        -3 x^2
                \big) H_{1,2}(x)
                -30 (-2+x)^2 H_{2,1}(x)
                -2 \big(
                        25-42 x+23 x^2\big) H_{0,0,1}(x)
\nn\\&                        
                -24 (1+2 x) H_{1,0,1}(x)
                +
                \frac{1}{3} \big(
                        -775+446 x-499 x^2\big) \zeta_3
        \big) \zeta_2
        +\big(
                \frac{1}{20} \big(
                        9071-5742 x
\nn\\&                        
                        +1333 x^2\big)
                -\frac{3}{5} \big(
                        43-230 x+79 x^2\big) H_1(x)
        \big) \zeta_2^2
        +\big(
                \frac{1}{4} \big(
                        -1059+1498 x-435 x^2\big)
\nn\\&                        
                +\frac{1}{3} \big(
                        286
                        -88 \ixo
                        -428 x
                        +203 x^2
                \big) H_1(x)
                -42 (-2+x)^2 H_2(x)
                -\frac{4}{3} \big(
                        4-44 x
\nn\\&                        
                        +13 x^2\big) H_{0,1}(x)
        \big) \zeta_3
        +\frac{1}{5} \big(
                -601+1362 x-641 x^2\big) \zeta_5
\big)
+6 (11+7 \ixo) H_1(x)
\nn\\&
+2 \big(
        25-3 \ixo+8 \ixtw\big) H_{1,1}(x)
+4 (-5+3 \ixo) (1+4 \ixo) H_{1,1,1}(x)
+40 (1+6 \ixo) H_{1,1,1,1}(x)
\nn\\&
-32 H_{0,0,-1,0,1}(x)
+240 H_{0,1,1,1,1}(x)
+16 H_{0,1,2,1,1}(x)
-32 H_{0,1,-1,0,1}(x)
\nn\\&
-64 H_{0,-1,0,0,1}(x)
-32 H_{0,-1,0,1,1}(x)
-32 H_{0,-1,1,0,1}(x)
+64 H_{0,-1,-1,0,1}(x)
\nn\\&
+224 H_{1,0,1,1,1}(x)
+32 H_{1,0,-1,0,1}(x)
-48 H_{1,1,0,0,1}(x)
+176 H_{1,1,0,1,1}(x)
\nn\\&
+128 H_{1,1,1,0,1}(x)
+512 H_{1,1,1,1,1}(x)
+16 H_{1,1,2,1,1}(x)
+\big(
        \ln (2) \big(
                48 H_{0,-1}(x)
                -48 H_{1,1}(x)
        \big)
\nn\\&        
        -16 H_{0,0,-1}(x)
        +48 H_{0,1,2}(x)
        -16 H_{0,1,-1}(x)
        +32 H_{0,-1,1}(x)
        +32 H_{0,-1,-1}(x)
\nn\\&        
        +16 H_{1,0,-1}(x)
        +32 H_{1,1,1}(x)
        +48 H_{1,1,2}(x)
\big) \zeta_2
+\big(
        -12 H_{0,-1}(x)
        -\frac{52}{3} H_{1,1}(x)
\big) \zeta_3
 \Big\}
% 
% \nn\\&
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg]
% 
% % % % % % % % % % % % % % % % % % % % % % % % % % % 
\nn\\&
+  C_F C_A \bigg[
%  \frac{1}{\ep^4} \Big\{  
%  \Big\}
% %  
% +  
\frac{1}{\ep^3} \Big\{  
\frac{11}{4}
 \Big\}
+  \frac{1}{\ep^2} \Big\{  
\frac{49}{18}
+\frac{11}{3} H_1(x)
+\frac{1}{2} \zeta_2
 \Big\}
+  \frac{1}{\ep} \Big\{  
-\frac{1549}{216}
-\frac{67}{9} H_1(x)
+\frac{11}{2} \zeta_3
\nn\\&
+\frac{1}{4} \zeta_2 \big(
        -7+8 H_1(x)\big)
 \Big\}
+ \Big\{
-\frac{54589}{1296}
+\fxmosq \iomx \big(
        8 x H_{-1,0,1}(x)
        +4 x H_{-1}(x) \zeta_2
\big)
\nn\\&
+\iomx \big(
        \frac{1}{9} (-122
        -66 \ixo
        +89 x
        ) H_{0,1}(x)
        +\frac{1}{3} (-29+35 x) H_{1,0,1}(x)
        +\big(
                \frac{1}{36} (1165-49 x)
\nn\\&                
                +\big(
                        -\frac{71}{3}
                        +8 \ixo
                        +\frac{65 x}{3}
                \big) H_1(x)
        \big) \zeta_2
\big)
+\iomx^2 \big(
        \frac{1}{3} \big(
                -40+56 x-7 x^2\big) H_{0,0,1}(x)
\nn\\&                
        +\frac{1}{3} \big(
                -44+88 x-53 x^2\big) H_{0,1,1}(x)
        +3 (-2+x)^2 H_{2,1,1}(x)
        -2 H_{0,0,0,1}(x)
        -4 H_{0,0,1,1}(x)
\nn\\&        
        +2 H_{0,1,0,1}(x)
        +\big(
                -3 \ln (2) (-4+x) (-8+7 x)
                +9 (-2+x)^2 H_2(x)
                +2 \big(
                        7-8 x
\nn\\&                        
                        +4 x^2\big) H_{0,1}(x)
        \big) \zeta_2
        +\frac{3}{10} \big(
                13-62 x+31 x^2\big) \zeta_2^2
        +\frac{1}{36} \big(
                830-1192 x+281 x^2\big) \zeta_3
\big)
\nn\\&
-\frac{2}{27} (121+354 \ixo) H_1(x)
+\frac{1}{9} (-223-78 \ixo) H_{1,1}(x)
-\frac{88}{3} H_{1,1,1}(x)
+8 H_{0,-1,0,1}(x)
\nn\\&
+8 H_{1,0,0,1}(x)
+\big(
        4 H_{0,-1}(x)
        +8 H_{1,1}(x)
\big) \zeta_2
+14 H_1(x) \zeta_3
 \Big\}
%  
% % % % % % % % % 
+ \ep \Big\{  
-
\frac{938797}{7776}
\nn\\&
+(\fxmo \iomx) \big(
        4 (7+2 x) H_{-1,0,1}(x)
        +2 (7+2 x) H_{-1}(x) \zeta_2
\big)
+\fxmosq \iomx \big(
        16 x H_{1,-1,0,1}(x)
\nn\\&        
        +32 x H_{-1,0,0,1}(x)
        +16 x H_{-1,0,1,1}(x)
        +16 x H_{-1,1,0,1}(x)
        -32 x H_{-1,-1,0,1}(x)
\nn\\&        
        +\big(
                -24 \ln (2) x H_{-1}(x)
                +8 x H_{1,-1}(x)
                -16 x H_{-1,1}(x)
                -16 x H_{-1,-1}(x)
        \big) \zeta_2
        +6 x H_{-1}(x) \zeta_3
\big)
\nn\\&
+\iomx \big(
        -\frac{2}{27} (47
        +807 \ixo
        -314 x
        ) H_{0,1}(x)
        +\big(
                -32 \ixo
                +\frac{437}{9} (-1+x)
        \big) H_{1,0,1}(x)
\nn\\&        
        +2 (-37+41 x) H_{1,1,0,1}(x)
        +\big(
                \frac{1}{216} (19363-2947 x)
                +\big(
                        -\frac{452}{9}
                        +\ixo
                        +\frac{515 x}{9}
                \big) H_1(x)
\nn\\&                
                +(-96
                +32 \ixo
                +88 x
                ) H_{1,1}(x)
        \big) \zeta_2
\big)
+\iomx^2 \big(
         (24 \lih + \ln^4 (2)) \big(
                14-16 x+3 x^2\big)
        +\frac{1}{9} \big(
                -142
\nn\\&
                -198 \ixo
                +617 x
                -259 x^2
        \big) H_{0,0,1}(x)
        +\frac{2}{9} \big(
                47
                -144 \ixo
                +239 x
                -169 x^2
        \big) H_{0,1,1}(x)
\nn\\&        
        +2 \big(
                15-17 x+5 x^2\big) H_{2,1,1}(x)
        +\big(
                -36+44 x+19 x^2\big) H_{0,0,0,1}(x)
        -4 \big(
                12-32 x
\nn\\&                
                +11 x^2\big) H_{0,0,1,1}
        (x)
        -2 \big(
                30-38 x+17 x^2\big) H_{0,1,0,1}(x)
        -2 \big(
                44-88 x+53 x^2\big) H_{0,1,1,1}(x)
\nn\\&                
        +4 \big(
                -3
                +4 \ixo
                +2 x
                -9 x^2
        \big) H_{0,-1,0,1}(x)
        +\big(
                -53+64 x-17 x^2\big) H_{1,0,0,1}(x)
        -2 \big(
                16
\nn\\&                
                -56 x+37 x^2\big) H_{1,0,1,1}(x)
        +\big(
                4
                -8 \ixo
                -8 x
                +6 x^2
        \big) H_{1,2,1,1}(x)
        +6 (-2+x)^2 H_{2,1,0,1}(x)
\nn\\&        
        +18 (-2+x)^2 H_{2,1,1,1}(x)
        -8 H_{0,0,0,0,1}(x)
        -16 H_{0,0,0,1,1}(x)
        -10 H_{0,0,1,0,1}(x)
\nn\\&        
        -24 H_{0,0,1,1,1}(x)
        -6 H_{0,1,0,0,1}(x)
        -8 H_{0,1,0,1,1}(x)
        +8 H_{0,1,1,0,1}(x)
\nn\\&        
        +4 \big(
                15-28 x+14 x^2\big) H_{1,0,0,0,1}(x)
        +24 x^2 H_{1,0,0,1,1}(x)
        +\big(
                6 \ln^2 (2) \big(
                        16-20 x+3 x^2\big)
\nn\\&                        
                +\ln (2) \big(
                        -6 (x-2) (-31+28 x)
                        +6 \big(
                                -6+8 x+x^2\big) H_1(x)
                \big)
                +6 \big(
                        15-17 x+5 x^2\big) H_2(x)
\nn\\&                        
                +\big(
                        -69
                        +16 \ixo
                        +22 x
                        -44 x^2
                \big) H_{0,1}(x)
                +\big(
                        -6
                        +8 \ixo
                        +4 x
                        -18 x^2
                \big) H_{0,-1}(x)
\nn\\&                
                -6 \big(
                        -2
                        +4 \ixo
                        +4 x
                        -3 x^2
                \big) H_{1,2}(x)
                +15 (x-2)^2 H_{2,1}(x)
                +2 \big(
                        7-16 x+8 x^2\big) H_{0,0,1}(x)
\nn\\&                        
                +8 \big(
                        7-8 x+4 x^2\big) H_{0,1,1}(x)
                -12 H_{1,0,1}(x)
                +
                \frac{1}{6} \big(
                        -125-302 x+151 x^2\big) \zeta_3
        \big) \zeta_2
\nn\\&        
        +\big(
                \frac{1}{20} \big(
                        -2891+4550 x-750 x^2\big)
                +\frac{2}{5} \big(
                        148-242 x+121 x^2\big) H_1(x)
        \big) \zeta_2^2
        +\big(
                \frac{1}{54} \big(
                        8191
\nn\\&                        
                        -11441 x+3223 x^2\big)
                +\frac{1}{6} \big(
                        -272
                        +144 \ixo
                        +376 x
                        -221 x^2
                \big) H_1(x)
                +21 (-2+x)^2 H_2(x)
\nn\\&                
                +6 \big(
                        5-8 x+4 x^2\big) H_{0,1}(x)
        \big) \zeta_3
        +\frac{1}{2} \big(
                223-430 x+215 x^2\big) \zeta_5
\big)
-\frac{2}{81} (1061+4254 \ixo) H_1(x)
\nn\\&
-\frac{2}{27} (655+1209 \ixo) H_{1,1}(x)
-\frac{2}{9} (401+234 \ixo) H_{1,1,1}(x)
-176 H_{1,1,1,1}(x)
\nn\\&
+16 H_{0,0,-1,0,1}(x)
-8 H_{0,1,2,1,1}(x)
+16 H_{0,1,-1,0,1}(x)
+32 H_{0,-1,0,0,1}(x)
\nn\\&
+16 H_{0,-1,0,1,1}(x)
+16 H_{0,-1,1,0,1}(x)
-32 H_{0,-1,-1,0,1}(x)
+16 \fxtnt \iomx^2 x H_{1,0,0,1,1}(x)
\nn\\&
+4 \fxt \iomx^2 (3-2 x) x H_{1,0,1,0,1}(x)
-16 H_{1,0,-1,0,1}(x)
+40 H_{1,1,0,0,1}(x)
+8 H_{1,1,0,1,1}(x)
\nn\\&
-8 H_{1,1,2,1,1}(x)
+\big(
        \ln (2) \big(
                -24 H_{0,-1}(x)
                +24 H_{1,1}(x)
        \big)
        +8 H_{0,0,-1}(x)
        -24 H_{0,1,2}(x)
\nn\\&        
        +8 H_{0,1,-1}
        (x)
        -16 H_{0,-1,1}(x)
        -16 H_{0,-1,-1}(x)
        -8 H_{1,0,-1}(x)
        +32 H_{1,1,1}(x)
\nn\\&        
        -24 H_{1,1,2}(x)
\big) \zeta_2
+\big(
        6 H_{0,-1}(x)
        +46 H_{1,1}(x)
\big) \zeta_3
 \Big\}
% 
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg]
% 
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
\nn\\&
+ C_F n_l T_F \bigg[
%  \frac{1}{\ep^4} \Big\{  
%  \Big\}
% %  
% + 
\frac{1}{\ep^3} \Big\{  
-1
 \Big\}
+  \frac{1}{\ep^2} \Big\{  
-\frac{10}{9}-\frac{4}{3} H_1(x)
 \Big\}
+  \frac{1}{\ep} \Big\{  
\frac{125}{54}
+\frac{20}{9} H_1(x)
+\zeta_2
 \Big\}
+ \Big\{
\frac{3893}{324}
\nn\\&
+\frac{16}{27} (7+12 \ixo) H_1(x)
+\frac{8}{9} (5+3 \ixo) H_{0,1}(x)
+\frac{16}{9} (5+3 \ixo) H_{1,1}(x)
+\frac{8}{3} H_{0,0,1}(x)
\nn\\&
+\frac{16}{3} H_{0,1,1}(x)
+\frac{16}{3} H_{1,0,1}(x)
+\frac{32}{3} H_{1,1,1}(x)
+\frac{26}{9} \zeta_3
+\frac{1}{9} \zeta_2 \big(
        85+48 H_1(x)\big)
 \Big\}
\nn\\&
+ \ep \Big\{  
\frac{87149}{1944}
+\frac{16}{81} (77+141 \ixo) H_1(x)
+\frac{8}{27} (37+57 \ixo) H_{0,1}(x)
+\frac{16}{27} (37+57 \ixo) H_{1,1}(x)
\nn\\&
+\frac{8}{9} (10+9 \ixo) H_{0,0,1}(x)
+\frac{16}{9} (10+9 \ixo) H_{0,1,1}(x)
+\frac{16}{9} (10+9 \ixo) H_{1,0,1}(x)
\nn\\&
+\frac{32}{9} (10+9 \ixo) H_{1,1,1}(x)
+8 H_{0,0,0,1}(x)
+16 H_{0,0,1,1}(x)
+16 H_{0,1,0,1}(x)
+32 H_{0,1,1,1}(x)
\nn\\&
+16 H_{1,0,0,1}(x)
+32 H_{1,0,1,1}(x)
+32 H_{1,1,0,1}(x)
+64 H_{1,1,1,1}(x)
+\big(
        \frac{1921}{54}
\nn\\&        
        +\frac{4}{9} (25+27 \ixo) H_1(x)
        +12 H_{0,1}(x)
        +24 H_{1,1}(x)
\big) \zeta_2
+\frac{49}{5} \zeta_2^2
+\frac{2}{27} \zeta_3 \big(
        235+144 H_1(x)\big)
 \Big\}
% 
% \nn\\&
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg]
% 
% % % % % % % % % % % % % % % % % % % 
\nn\\&
+  C_F n_h T_F \bigg[
%  \frac{1}{\ep^4} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^3} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^2} \Big\{  
%  \Big\}
% %  
% +  
\frac{1}{\ep} \Big\{  
\frac{2}{3} \zeta_2
 \Big\}
+ \Big\{
\iomx^2 \big(
        \frac{1}{162} \big(
                11407-17630 x+8527 x^2\big)
        +\frac{32}{27} \big(
                13
                +6 \ixo
\nn\\&                
                -14 x
                +7 x^2
        \big) H_1(x)
\big)
+\frac{8}{9} \fxmo \iomx^3 \big(
        3+11 x-11 x^2+5 x^3\big) H_{0,1}(x)
+\frac{8}{3} H_{0,0,1}(x)
\nn\\&
+\frac{1}{9} \iomx^3 \big(
        -409+747 x-651 x^2+185 x^3\big) \zeta_2
+\frac{4}{3} H_1(x) \zeta_2
-\frac{28}{9} \zeta_3
 \Big\}
\nn\\&
+ \ep \Big\{  
\fxmo \iomx^3 \big(
        \frac{16}{9} \big(
                3+11 x-11 x^2+5 x^3\big) H_{0,1,1}(x)
        +\frac{16}{9} \big(
                3+11 x-11 x^2+5 x^3\big) H_{1,0,1}(x)
\nn\\&                
        -\frac{32}{9} \big(
                3+11 x-11 x^2+5 x^3\big) H_{-1,0,1}(x)
        -\frac{16}{9} \big(
                3+11 x-11 x^2+5 x^3\big) H_{-1}(x) \zeta_2
\big)
\nn\\&
+\iomx^2 \big(
        \frac{1}{243} \big(
                17057-54850 x+27425 x^2\big)
        +\frac{16}{27} \big(
                -94
                +47 \ixo
                +11 x
                +12 x^2
        \big) H_1(x)
\nn\\&        
        +\frac{64}{27} \big(
                13
                +6 \ixo
                -14 x
                +7 x^2
        \big) H_{1,1}(x)
\big)
+\iomx^3 \big(
        \frac{8}{27} \big(
                -8
                +57 \ixo
                -174 x
\nn\\&                
                +96 x^2
                -19 x^3
        \big) H_{0,1}(x)
        +\frac{8}{9} \big(
                19
                +9 \ixo
                +57 x
                -51 x^2
                +30 x^3
        \big) H_{0,0,1}(x)
\nn\\&        
        +\big(
                -\frac{16}{3} \ln (2) \big(
                        -53+99 x-87 x^2+25 x^3\big)
                +\frac{4}{9} \big(
                        -343+965 x-837 x^2+247 x^3\big)
\nn\\&                        
                -\frac{4}{9} \big(
                        65
                        +9 \ixo
                        -9 x
                        -21 x^2
                        +20 x^3
                \big) H_1(x)
        \big) \zeta_2
        -\frac{2}{9} \big(
                655-1173 x+1101 x^2-295 x^3\big) \zeta_3
\big)
\nn\\&
+8 H_{0,0,0,1}(x)
+\frac{16}{3} H_{0,0,1,1}(x)
+\frac{16}{3} H_{0,1,0,1}(x)
-\frac{32}{3} H_{0,-1,0,1}(x)
-\frac{16}{3} H_{1,0,0,1}(x)
\nn\\&
+\big(
        -4 H_{0,1}
        (x)
        -\frac{16}{3} H_{0,-1}(x)
        +\frac{8}{3} H_{1,1}(x)
\big) \zeta_2
+\frac{43}{30} \zeta_2^2
+\frac{40}{9} H_1(x) \zeta_3
 \Big\}
% 
% \nn\\&
% + \ep^2 \Big\{  
%  \Big\}
% % 
% + \ep^3 \Big\{  
%  \Big\}
% 
\bigg] \,.
\end{align}
\begin{align}
G_1^{(3)} &= 
 N_C^3 \bigg[
 \frac{1}{\ep^6} \Big\{  
-\frac{1}{48}
 \Big\}
+  \frac{1}{\ep^5} \Big\{  
-\frac{27}{32}-\frac{1}{8} H_1(x)
 \Big\}
+  \frac{1}{\ep^4} \Big\{  
-\frac{37703}{5184}
+\frac{1}{48} (-149+3 \ixo) H_1(x)
\nn\\&
-\frac{1}{8} H_{0,1}(x)
-\frac{3}{4} H_{1,1}(x)
-\frac{5}{32} \zeta_2
 \Big\}
+  \frac{1}{\ep^3} \Big\{  
-\frac{193759}{31104}
+\frac{5}{864} (-2083+216 \ixo) H_1(x)
\nn\\&
+\frac{1}{16} (-35+\ixo) H_{0,1}(x)
+\frac{1}{24} (-259+15 \ixo) H_{1,1}(x)
-\frac{1}{8} H_{0,0,1}(x)
-\frac{5}{4} H_{0,1,1}(x)
\nn\\&
-\frac{3}{4} H_{1,0,1}(x)
-\frac{9}{2} H_{1,1,1}(x)
-\frac{29}{48} \zeta_3
+\frac{\zeta_2 \big(
        -3191-1620 H_1(x)\big)}{1728}
 \Big\}
+  \frac{1}{\ep^2} \Big\{  
\frac{75857}{7776}
\nn\\&
+\iomx^2 \big(
        \frac{1}{288} \big(
                -1141
                +132 \ixo
                +3830 x
                +203 x^2
        \big) H_{0,1}(x)
        +\frac{1}{48} \big(
                -251
                -9 \ixo
\nn\\&                
                -179 x
                -65 x^2
        \big) H_{0,0,1}(x)
        +\frac{1}{8} \big(
                -173
                +9 \ixo
                +83 x
                -87 x^2
        \big) H_{0,1,1}(x)
        +\frac{1}{24} \big(
                -43
                +9 \ixo
\nn\\&                
                +413 x
                -127 x^2
        \big) H_{1,0,1}(x)
        +\big(
                \frac{1}{10368} (96451+185530 x+44611 x^2)
                +\frac{1}{288} \big(
                        2497
\nn\\&                        
                        +135 \ixo
                        +7345 x
                        -905 x^2
                \big) H_1(x)
        \big) \zeta_2
\big)
+\iomx^3 \big(
        \frac{1}{8} \big(
                -9-65 x-3 x^2-7 x^3\big) H_{0,0,0,1}(x)
\nn\\&                
        +\frac{1}{4} \big(
                -21-29 x-39 x^2+5 x^3\big) H_{0,0,1,1}(x)
        +\frac{1}{4} \big(
                3+37 x-3 x^2+5 x^3\big) H_{0,1,0,1}(x)
\nn\\&                
        +\frac{3}{16} \big(
                19+127 x+9 x^2+13 x^3\big) H_{0,1}(x) \zeta_2
        +\frac{1}{5760} (-31427-84567 x-47625 x^2
\nn\\&        
        +323 x^3) \zeta_2^2
\big)
+\frac{5}{5184} (6703+2745 \ixo) H_1(x)
+\iomx \big(
        6 \ixo
        +\frac{1}{48} (-1267+475 x)
\big) H_{1,1}(x)
\nn\\&
+\frac{1}{12} (-401+57 \ixo) H_{1,1,1}(x)
-\frac{19}{2} H_{0,1,1,1}(x)
-\frac{3}{4} H_{1,0,0,1}(x)
-\frac{15}{2} H_{1,0,1,1}(x)
\nn\\&
-\frac{9}{2} H_{1,1,0,1}(x)
-27 H_{1,1,1,1}(x)
-\frac{45}{8} H_{1,1}(x) \zeta_2
+\frac{1}{864} \zeta_3 \big(
        -4993-3132 H_1(x)\big)
 \Big\}
\nn\\&
+  \frac{1}{\ep} \Big\{  
\frac{965287}{17496}
+\iomx \big(
        \frac{1}{96} \big(
                1850
                -473 \ixo
                -24 \ixtw
                -6609 x
        \big) H_{1,1}(x)
        +\frac{1}{24} (-1931
        +408 \ixo
\nn\\&        
        -1501 x
        ) H_{1,1,1}(x)
\big)
+\iomx^2 \big(
        \frac{1}{1728} \big(
                26915
                -5049 \ixo
                +9917 x
                +62825 x^2
        \big) H_{0,1}(x)
\nn\\&        
        +\frac{1}{96} \big(
                -1043
                -192 \ixo
                -1934 x
                +937 x^2
        \big) H_{0,0,1}(x)
        +\frac{1}{48} \big(
                -1655
                +272 \ixo
                +346 x
\nn\\&                
                +1829 x^2
        \big) H_{0,1,1}(x)
        +\frac{1}{48} \big(
                559
                -158 \ixo
                +610 x
                +1617 x^2
        \big) H_{1,0,1}(x)
        +\frac{1}{4} \big(
                -631
\nn\\&                
                +43 \ixo
                -283 x
                -137 x^2
        \big) H_{0,1,1,1}(x)
        +\frac{1}{24} \big(
                -463
                -27 \ixo
                -763 x
                -7 x^2
        \big) H_{1,0,0,1}(x)
\nn\\&        
        +\frac{1}{4} \big(
                -191
                +25 \ixo
                +71 x
                -73 x^2
        \big) H_{1,0,1,1}(x)
        +\frac{1}{12} \big(
                337
                +33 \ixo
                +643 x
                -5 x^2
        \big) H_{1,1,0,1}(x)
\nn\\&        
        +\big(
                \frac{1}{62208} (3029275+5076682 x+2111707 x^2)
                +\frac{1}{1728} \big(
                        112147
                        -6696 \ixo
                        +114394 x
\nn\\&                        
                        +63979 x^2
                \big) H_1(x)                
                +\frac{1}{48} \big(
                        4921
                        +201 \ixo
                        +6547 x
                        +427 x^2
                \big) H_{1,1}(x)
        \big) \zeta_2
\nn\\&        
        +\big(
                \frac{1}{1728} (21953+20030 x+12449 x^2)               
                +
                \frac{1}{16} \big(
                        -53
                        +29 \ixo
                        +727 x
                        -199 x^2
                \big) H_1(x)
        \big) \zeta_3
\big)
\nn\\&
+\iomx^3 \big(
        \frac{1}{16} \big(
                -126
                -15 \ixo
                -128 x
                +798 x^2
                -61 x^3
        \big) H_{0,0,0,1}(x)
\nn\\&        
        +\frac{1}{24} \big(
                -1346
                +15 \ixo
                +744 x
                +1794 x^2
                +197 x^3
        \big) H_{0,0,1,1}(x)
\nn\\&        
        +\frac{1}{24} \big(
                -754
                -15 \ixo
                -648 x
                +690 x^2
                +25 x^3
        \big) H_{0,1,0,1}(x)
        +\frac{1}{8} \big(
                -33-269 x-3 x^2
\nn\\&                
                -31 x^3\big) H_{0,0,0,0,1}(x)
        +\frac{1}{4} \big(
                -77-321 x-87 x^2-19 x^3\big) H_{0,0,0,1,1}(x)
        +\frac{1}{4} \big(
                -37-211 x
\nn\\&                
                -27 x^2-19 x^3\big) H_{0,0,1,0,1}(x)
        +\frac{1}{2} \big(
                -115-207 x-201 x^2+19 x^3\big) H_{0,0,1,1,1}(x)
\nn\\&                
        -\frac{1}{4} \big(
                21+167 x+3 x^2+19 x^3\big) H_{0,1,0,0,1}(x)
        +\frac{1}{2} \big(
                -37+19 x-87 x^2+21 x^3\big) H_{0,1,0,1,1}(x)
\nn\\&                
        +\frac{1}{2} \big(
                13+145 x-9 x^2+19 x^3\big) H_{0,1,1,0,1}(x)
        +\big(
                \frac{1}{32} \big(
                        -386
                        -17 \ixo
                        -1300 x
                        -1166 x^2
\nn\\&                        
                        +61 x^3
                \big) H_{0,1}(x)
                +\frac{1}{16} \big(
                        -7-163 x+27 x^2-25 x^3\big) H_{0,0,1}(x)
                +\frac{1}{8} \big(
                        221+1545 x+87 x^2
\nn\\&                        
                        +163 x^3\big) H_{0,1,1}(x)
                +\frac{1}
                {288} \big(
                        -10049-46029 x-10275 x^2-3199 x^3\big) \zeta_3
        \big) \zeta_2
\nn\\&        
        +\frac{1}{11520} (70661+464529 x+367503 x^2+7099 x^3) \zeta_2^2
\nn\\&        
        +\frac{1}{8} \big(
                7+255 x-51 x^2+41 x^3\big) H_{0,1}(x) \zeta_3
\nn\\&                
        +\frac{1}{240} \big(
                -3647+16461 x-12381 x^2+4607 x^3\big) \zeta_5
\big)
-\frac{11}{1728} (-7422+2549 \ixo) H_1(x)
\nn\\&
+\frac{1}{6} (-451+195 \ixo) H_{1,1,1,1}(x)
-65 H_{0,1,1,1,1}(x)
+\frac{9}{4} H_{1,0,0,0,1}(x)
-\frac{27}{2} H_{1,0,0,1,1}(x)
\nn\\&
-\frac{9}{2} H_{1,0,1,0,1}(x)
-57 H_{1,0,1,1,1}(x)
-\frac{9}{2} H_{1,1,0,0,1}(x)
-45 H_{1,1,0,1,1}(x)
-27 H_{1,1,1,0,1}(x)
\nn\\&
-162 H_{1,1,1,1,1}(x)
-\big(
         \frac{45}{8} H_{1,0,1}(x)
        +\frac{135}{4} H_{1,1,1}(x)
\big) \zeta_2
-\frac{8099}{960} H_1(x) \zeta_2^2
-\frac{87}{4} H_{1,1}(x) \zeta_3
 \Big\}
\nn\\&
+ \Big\{
-
\frac{1599187}{104976}
+\iomx \big(
        \frac{1}{2592} \big(
                1179167
                -116877 \ixo
                -8316 \ixtw
                -198614 x
        \big) H_{1,1}(x)
\nn\\&        
        +\frac{1}{432} \big(
                75890
                -42393 \ixo
                -1080 \ixtw
                -124433 x
        \big) H_{1,1,1}(x)
\nn\\&        
        +\frac{1}{36} (-15937-21863 x) H_{1,1,1,1}(x)
\big)
+\iomx^2 \big(
        \frac{1}{1728} \big(
                -12720
                +22841 \ixo
                -470115 x
\nn\\&                
                -110246 x^2
        \big) H_{0,1}(x)
        +\frac{1}{1728} \big(
                325115
                +14319 \ixo
                +361925 x
                +12737 x^2
        \big) H_{0,0,1}(x)
\nn\\&        
        +\frac{1}{864} \big(
                372647
                -27165 \ixo
                -864 \ixtw
                +265385 x
                +107981 x^2
        \big) H_{0,1,1}(x)
\nn\\&        
        +\frac{1}{864} \big(
                -131197
                +4647 \ixo
                +216 \ixtw
                -166099 x
                +43601 x^2
        \big) H_{1,0,1}(x)
\nn\\&        
        +\frac{1}{72} \big(
                -3893
                +516 \ixo
                +24046 x
                +24259 x^2
        \big) H_{0,1,1,1}(x)
        +\frac{1}{144} \big(
                8777
                -1326 \ixo
\nn\\&                
                +2894 x
                +8195 x^2
        \big) H_{1,0,0,1}(x)
        +\frac{1}{72} \big(
                -6397
                -1764 \ixo
                -5518 x
                +20447 x^2
        \big) H_{1,0,1,1}(x)
\nn\\&        
        +\frac{1}{72} \big(
                1055
                -1464 \ixo
                -8008 x
                +14213 x^2
        \big) H_{1,1,0,1}(x)
        +\frac{5}{2} \big(
                -421
                +33 \ixo
                -437 x
\nn\\&                
                -15 x^2
        \big) H_{0,1,1,1,1}(x)
        +
        \frac{1}{8} \big(
                -729
                -57 \ixo
                -1617 x
                +119 x^2
        \big) H_{1,0,0,0,1}(x)
        +\frac{1}{4} \big(
                -943
\nn\\&                
                -3 \ixo
                -1705 x
                +115 x^2
        \big) H_{1,0,0,1,1}(x)
        +\frac{1}{4} \big(
                -205
                -7 \ixo
                -837 x
                +133 x^2
        \big) H_{1,0,1,0,1}(x)
\nn\\&        
        +\frac{1}{6} \big(
                -2737
                +363 \ixo
                -3049 x
                +131 x^2
        \big) H_{1,0,1,1,1}(x)
        +\frac{1}{12} \big(
                -923
                -75 \ixo
                -2885 x
\nn\\&                
                +355 x^2
        \big) H_{1,1,0,0,1}(x)
        +\frac{1}{2} \big(
                -69
                +79 \ixo
                -335 x
                +157 x^2
        \big) H_{1,1,0,1,1}(x)
\nn\\&        
        +\frac{1}{6} \big(
                1829
                +117 \ixo
                +593 x
                +737 x^2
        \big) H_{1,1,1,0,1}(x)
        +\big(
                -\frac{\ixo}{2}
                -\frac{7}{46656} \big(
                        2372659
\nn\\&                        
                        +2558938 x+503827 x^2\big)
                +\frac{1}{10368} \big(
                        -5004173
                        +154503 \ixo
                        +5184 \ixtw
                        -4229915 x
\nn\\&                        
                        +178657 x^2
                \big) H_1(x)
                +\frac{1}{96} \big(
                        3471
                        -2120 \ixo
                        -8694 x
                        +14975 x^2
                \big) H_{1,1}(x)
                +\frac{1}{16} \big(
                        2185
\nn\\&                        
                        +69 \ixo
                        +1329 x
                        +461 x^2
                \big) H_{1,0,1}(x)
                +\frac{3}{8} \big(
                        2027
                        +79 \ixo
                        +1845 x
                        +417 x^2
                \big) H_{1,1,1}(x)
        \big) \zeta_2
\nn\\&        
        +\frac{1}{640} \big(
                75207
                +897 \ixo
                +33119 x
                +29113 x^2
        \big) H_1(x) \zeta_2^2
        +\big(
                \frac{1}{31104} (2820391-2372270 x
\nn\\&                
                +2094631 x^2)
                +
                \frac{1}{864} \big(
                        97687
                        +1968 \ixo
                        +14038 x
                        +65803 x^2
                \big) H_1(x)
                +\frac{1}{72} \big(
                        5549
\nn\\&                        
                        +1125 \ixo
                        +11015 x
                        +455 x^2
                \big) H_{1,1}(x)
        \big) \zeta_3
\big)
+\iomx^3 \big(
        \frac{1}{288} \big(
                24495
                -420 \ixo
                +74003 x
\nn\\&                
                -5739 x^2
                +1693 x^3
        \big) H_{0,0,0,1}(x)
        +\frac{1}{144} \big(
                7963
                -2676 \ixo
                +81911 x
                +23097 x^2
\nn\\&                
                -16263 x^3
        \big) H_{0,0,1,1}(x)
        +\frac{1}{144} \big(
                275
                +1578 \ixo
                -31807 x
                -5163 x^2
                -11899 x^3
        \big) H_{0,1,0,1}(x)
\nn\\&        
        +\frac{1}{48} \big(
                998
                -81 \ixo
                +6208 x
                +6162 x^2
                -15 x^3
        \big) H_{0,0,0,0,1}(x)
        +\frac{1}{24} \big(
                -3938
                -285 \ixo
\nn\\&                
                +1840 x
                +12810 x^2
                +13 x^3
        \big) H_{0,0,0,1,1}(x)
        +\frac{1}{24} \big(
                182
                +45 \ixo
                +5384 x
                +7674 x^2
\nn\\&                
                -7 x^3
        \big) H_{0,0,1,0,1}(x)
        +\frac{1}{12} \big(
                -5806
                +201 \ixo
                +8900 x
                +14214 x^2
                +563 x^3
        \big) H_{0,0,1,1,1}(x)
\nn\\&        
        +\frac{1}{24} \big(
                -98
                -111 \ixo
                +4272 x
                +7194 x^2
                -103 x^3
        \big) H_{0,1,0,0,1}(x)
        +\frac{1}{12} \big(
                -4014
                +51 \ixo
\nn\\&                
                -1772 x
                +6990 x^2
                -127 x^3
        \big) H_{0,1,0,1,1}(x)
        +\frac{1}{12} \big(
                -1744
                +45 \ixo
                -5272 x
                +2346 x^2
\nn\\&                
                -457 x^3
        \big) H_{0,1,1,0,1}(x)     
        +
        \frac{1}{8} \big(
                -57-265 x+93 x^2-23 x^3\big) H_{0,0,0,0,0,1}(x)
\nn\\&                
        +\frac{1}{4} \big(
                -325-1853 x-87 x^2-171 x^3\big) H_{0,0,0,0,1,1}(x)
        +\frac{1}{4} \big(
                -93-659 x-147 x^2
\nn\\&                
                -67 x^3\big) H_{0,0,0,1,0,1}(x)
        +\frac{1}{2} \big(
                -523-1743 x-705 x^2-53 x^3\big) H_{0,0,0,1,1,1}(x)
\nn\\&                
        +\frac{1}{4} \big(
                -101-703 x-3 x^2-75 x^3\big) H_{0,0,1,0,0,1}(x)
        +\frac{1}{2} \big(
                -269-1073 x-279 x^2
\nn\\&                
                -59 x^3\big) H_{0,0,1,0,1,1}(x)
        -\frac{3}{2} \big(
                25+157 x+27 x^2+15 x^3\big) H_{0,0,1,1,0,1}(x)
        +5 \big(
                -93-181 x
\nn\\&                
                -159 x^2+13 x^3\big) H_{0,0,1,1,1,1}(x)
        +\frac{1}{4} \big(
                -117-931 x+21 x^2-107 x^3\big) H_{0,1,0,0,0,1}(x)
\nn\\&                
        +\frac{1}{2} \big(
                -189-853 x-159 x^2-59 x^3\big) H_{0,1,0,0,1,1}(x)
        +\frac{1}{2} \big(
                -53-327 x-51 x^2
\nn\\&                
                -31 x^3\big) H_{0,1,0,1,0,1}(x)
        +\big(
                -247-225 x-489 x^2+79 x^3\big) H_{0,1,0,1,1,1}(x)
        +\frac{1}{2} \big(
                -59
\nn\\&                
                -467 x-9 x^2-53 x^3\big) H_{0,1,1,0,0,1}(x)
        +\big(
                -91+181 x-249 x^2+75 x^3\big) H_{0,1,1,0,1,1}(x)
\nn\\&                
        +13 \big(
                3+37 x-3 x^2+5 x^3\big) H_{0,1,1,1,0,1}(x)
        +\frac{1}{4} \big(
                29-271 x+135 x^2-61 x^3\big) H_{1,0,0,0,0,1}(x)
\nn\\&                
        -
        \frac{1}{2} \big(
                47+227 x+45 x^2+17 x^3\big) H_{1,0,0,0,1,1}(x)
        +\frac{1}{2} \big(
                23+23 x+45 x^2-7 x^3\big) H_{1,0,0,1,0,1}(x)
\nn\\&                
        +\frac{1}{2} \big(
                35-13 x+81 x^2-19 x^3\big) H_{1,0,1,0,0,1}(x)
        +\big(
                -83+157 x
\nn\\&                
                -225 x^2+67 x^3\big) H_{1,0,1,0,1,1}(x)
        +\big(
                -29+133 x-99 x^2+37 x^3\big) H_{1,0,1,1,0,1}(x)
\nn\\&                
        +\big(
                \frac{1}{576} \big(
                        -18091
                        +12828 \ixo
                        -425559 x
                        -93681 x^2
                        -39689 x^3
                \big) H_{0,1}(x)
\nn\\&                
                +\frac{1}{96} \big(
                        8186
                        +729 \ixo
                        +19376 x
                        +6342 x^2
                        -193 x^3
                \big) H_{0,0,1}(x)
                +\frac{1}{48} \big(
                        -4366
                        +237 \ixo
\nn\\&                        
                        -49656 x
                        -19866 x^2
                        -3173 x^3
                \big) H_{0,1,1}(x)
                +\frac{3}{16} \big(
                        107+251 x-279 x^2+5 x^3\big) H_{0,0,0,1}(x)
\nn\\&                        
                +\frac{1}{8} \big(
                        365+949 x+111 x^2+3 x^3\big) H_{0,0,1,1}(x)
                +\frac{1}{8} \big(
                        285+1547 x+3 x^2+139 x^3\big) H_{0,1,0,1}(x)
\nn\\&                        
                +\frac{3}{4} \big(
                        233+1693 x+75 x^2+183 x^3\big) H_{0,1,1,1}(x)
                +\frac{3}{8} \big(
                        49+221 x+51 x^2+15 x^3\big) H_{1,0,0,1}(x)
\nn\\&                        
                +\frac{1}{4} \big(
                        -217+467 x-603 x^2+185 x^3\big) H_{1,0,1,1}(x)
                +\big(
                        \frac{1}{192} \big(
                                33561+120293 x+78507 x^2
\nn\\&                                
                                +6055 x^3\big)
                        +\frac{1}
                        {48} \big(
                                -497-2925 x-339 x^2-271 x^3\big) H_1(x)
                \big) \zeta_3
        \big) \zeta_2
\nn\\&        
        +\big(
                \frac{1}{69120} (19514155+47634495 x-6311103 x^2+95189 x^3)
                +\frac{1}{320} \big(
                        6639+49091 x
\nn\\&                        
                        +10029 x^2+5137 x^3\big) H_{0,1}(x)
        \big) \zeta_2^2
        +\frac{1}{241920} (-34481443-121743735 x-40253097 x^2
\nn\\&        
        -4805213 x^3) \zeta_2^3
        +\big(
                \frac{1}{144} \big(
                        -242
                        +477 \ixo
                        +4728 x
                        +6258 x^2
                        +551 x^3
                \big) H_{0,1}(x)
\nn\\&                
                -\frac{1}{8} \big(
                        41+257 x+99 x^2+23 x^3\big) H_{0,0,1}(x)
                +\frac{1}{4} \big(
                        19+1047 x-231 x^2+173 x^3\big) H_{0,1,1}(x)
\nn\\&                        
                +\frac{3}{4} \big(
                        -13+223 x-87 x^2+45 x^3\big) H_{1,0,1}(x)
        \big) \zeta_3
        +\frac{1}{288} \big(
                -3463+17229 x-10821 x^2
\nn\\&                
                +4615 x^3\big) \zeta_3^2
        +\big(
                \frac{1}{96} \big(
                        -13647-35195 x-27189 x^2+743 x^3\big)
                +\frac{11}{40} \big(
                        -477+511 x
\nn\\&                        
                        -1191 x^2+317 x^3\big) H_1(x)
        \big) \zeta_5
\big)
+\frac{1}{93312} (6424586-249075 \ixo) H_1(x)
+\frac{1}{3} (151
\nn\\&
+633 \ixo) H_{1,1,1,1,1}(x)
-422 H_{0,1,1,1,1,1}(x)
-129 H_{1,0,0,1,1,1}(x)
-390 H_{1,0,1,1,1,1}(x)
\nn\\&
+\frac{27}{2} H_{1,1,0,0,0,1}(x)
-81 H_{1,1,0,0,1,1}(x)
-27 H_{1,1,0,1,0,1}(x)
-342 H_{1,1,0,1,1,1}(x)
\nn\\&
-27 H_{1,1,1,0,0,1}(x)
-270 H_{1,1,1,0,1,1}(x)
-162 H_{1,1,1,1,0,1}(x)
-972 H_{1,1,1,1,1,1}(x)
\nn\\&
-\big(
         \frac{135}{4} H_{1,1,0,1}(x)
        +\frac{405}{2} H_{1,1,1,1}(x)
\big) \zeta_2
-\frac{8099}{160} H_{1,1}(x) \zeta_2^2
-\frac{261}{2} H_{1,1,1}(x) \zeta_3
 \Big\}
\bigg] \,.
\end{align}

==> (inline-2) <==
\begin{align}
G_3^{(3)} &= 
 N_C^3 \bigg[
%  \frac{1}{\ep^6} \Big\{  
%  \Big\}
% %  
% +  \frac{1}{\ep^5} \Big\{  
%  \Big\}
% %  
% +
\frac{1}{\ep^4} \Big\{  
\frac{\ixo}{4}
-\frac{1}{8} \fxtnt \ixo H_1(x)
 \Big\}
+  \frac{1}{\ep^3} \Big\{  
\frac{9 \ixo}{2}
+\fxtnt \big(
        -\frac{1}{8} \ixo H_{0,1}(x)
        -\frac{5}{4} \ixo H_{1,1}(x)
\big)
\nn\\&
+\frac{1}{4} (31-17 \ixo) \ixo H_1(x)
 \Big\}
+  \frac{1}{\ep^2} \Big\{  
\iomx^4 \big(
        32+27 x+4 x^2
\big)
\big(-H_{0,0,0,1}(x)
        -2 H_{0,0,1,1}(x)
\nn\\&        
        +3 H_{0,1}(x) \zeta_2
        -\frac{27}{10} \zeta_2^2
        +H_{0,1,0,1}(x)
\big)
+\iomx \big(
        \frac{1}{144} (-445+229 \ixo)
        +\frac{1}{288} \big(
                -3783
\nn\\&                
                +2129 \ixo+214 \ixtw\big) H_1(x)
\big)
+\iomx^3 \big(
        \frac{1}{12} \big(
                309
                -51 \ixo
                -25 \ixtw
                +541 x
                -18 x^2
        \big) H_{0,1}(x)
\nn\\&        
        +\frac{1}{8} \big(
                -347
                -75 \ixo
                +6 \ixtw
                -85 x
                -3 x^2
        \big) H_{0,0,1}(x)
        +\frac{1}{4} \big(
                -527
                +33 \ixo
                -18 \ixtw
                +47 x
\nn\\&                
                -39 x^2
        \big) H_{0,1,1}(x)
        +\frac{1}{4} \big(
                151
                +51 \ixo
                -6 \ixtw
                +59 x
                -3 x^2
        \big) H_{1,0,1}(x)
        +\big(
                \frac{1}{8} \big(
                        1059
                        +15 \ixo
\nn\\&                        
                        +397 x
                        +41 x^2
                \big)
                -\frac{3}{16} \big(
                        -709
                        -141 \ixo
                        +10 \ixtw
                        -159 x
                        -9 x^2
                \big) H_1(x)
        \big) \zeta_2
\big)
\nn\\&
+\frac{\iomx^2}{2} \big(
        -225
        +55 \ixo
        -17 \ixtw
        -4 \ixthr
        +65 x
\big) H_{1,1}(x)
-\frac{19}{2} \fxtnt \ixo H_{1,1,1}(x)
 \Big\}
\nn\\&
+  \frac{1}{\ep} \Big\{  
\iomx \big(
        -
        \frac{49}{432} (-529+637 \ixo)
        +\frac{1}{864} \big(
                84951-169535 \ixo+49592 \ixtw\big) H_1(x)
\big)
\nn\\&
+\iomx^2 \big(
        \frac{1}{48} \big(
                6584
                -21343 \ixo
                +5562 \ixtw
                -432 \ixthr
                -4123 x
        \big) H_{1,1}(x)
\nn\\&        
        +\big(
                -505
                -373 \ixo
                +85 \ixtw
                -24 \ixthr
                +61 x
        \big) H_{1,1,1}(x)
\big)
\nn\\&
+\iomx^4 \big(
        \big(
                32+27 x+4 x^2
        \big)
\big(-4 H_{0,0,0,0,1}(x)
                -12 H_{0,0,0,1,1}(x)
                -7 H_{0,0,1,0,1}(x)
\nn\\&                
                -24 H_{0,0,1,1,1}(x)
                -5 H_{0,1,0,0,1}(x)
                -4 H_{0,1,0,1,1}(x)
                +8 H_{0,1,1,0,1}(x)
                +\big(
                        -H_{0,0,1}(x)
\nn\\&                        
                        +24 H_{0,1,1}(x)
                        -23 \zeta_3
                \big) \zeta_2
                +3 H_{0,1}(x) \zeta_3
                +2 \zeta_5
        \big)
        +\frac{1}{8} \big(
                -448
                -357 \ixo
                +30 \ixtw
                +1950 x
\nn\\&                
                +562 x^2
                +3 x^3
        \big) H_{0,0,0,1}(x)
        +\frac{1}{4} \big(
                -1616
                -233 \ixo
                -10 \ixtw
                +3150 x
                +362 x^2
\nn\\&                
                +87 x^3
        \big) H_{0,0,1,1}(x)
        +\frac{1}{4} \big(
                -223 \ixo
                +10 \ixtw
                +3 \big(
                        -456+190 x+38 x^2+9 x^3\big)
        \big) H_{0,1,0,1}(x)
\nn\\&        
        +\frac{1}{16} \big(
                -3688
                -283 \ixo
                +34 \ixtw
                -5642 x
                -834 x^2
                -27 x^3
        \big) H_{0,1}
        (x) \zeta_2
\nn\\&        
        +
        \frac{27}{20} (2+3 x) (71+16 x) \zeta_2^2
\big)
+\iomx^3 \big(
        \frac{1}{96} \big(
                30351
                -13793 \ixo
                +1234 \ixtw
                +5909 x
\nn\\&                
                +3803 x^2
        \big) H_{0,1}(x)
        +\frac{1}{4} \big(
                -188
                -302 \ixo
                +19 \ixtw
                +61 x
                +20 x^2
        \big) H_{0,0,1}(x)
        +\big(
                20
                -143 \ixo
\nn\\&                
                +\frac{53 \ixtw}{6}
                -4 \ixthr
                +\frac{1903 x}{6}
                -16 x^2
        \big) H_{0,1,1}(x)
        +\frac{1}{12} \big(
                3111
                -1899 \ixo
                +236 \ixtw
                -24 \ixthr
\nn\\&                
                +1780 x
                +234 x^2
        \big) H_{1,0,1}(x)
        +\frac{1}{2} \big(
                -2997
                +99 \ixo
                -86 \ixtw
                +161 x
                -201 x^2
        \big) H_{0,1,1,1}(x)
\nn\\&        
        +\frac{1}{4} \big(
                -845
                -201 \ixo
                +18 \ixtw
                -229 x
                -3 x^2
        \big) H_{1,0,0,1}(x)
        +\frac{1}{2} \big(
                -767
                +177 \ixo
                -50 \ixtw
\nn\\&                
                +223 x
                -87 x^2
        \big) H_{1,0,1,1}(x)
        +\frac{1}{2} \big(
                619
                +195 \ixo
                -22 \ixtw
                +225 x
                -9 x^2
        \big) H_{1,1,0,1}(x)
\nn\\&        
        +\big(
                \frac{1}{4} \big(
                        2439
                        -53 \ixo
                        +879 x
                        +173 x^2
                \big)
                +\frac{1}{8} \big(
                        5480
                        -518 \ixo
                        +89 \ixtw
                        +1520 x
                        +305 x^2
                \big) H_1(x)
\nn\\&                
                +\frac{1}{8} \big(
                        8403
                        +1755 \ixo
                        -134 \ixtw
                        +1985 x
                        +87 x^2
                \big) H_{1,1}(x)
        \big) \zeta_2
        +\big(
                \frac{1}{4} \big(
                        465
                        +29 \ixo
                        +259 x
\nn\\&                        
                        +3 x^2
                \big)
                +\frac{1}{8} \big(
                        741
                        +405 \ixo
                        -58 \ixtw
                        +475 x
                        -51 x^2
                \big) H_1(x)
        \big) \zeta_3
\big)
-65 \fxtnt \ixo H_{1,1,1,1}(x)
 \Big\}
\nn\\&
+ \Big\{
\iomx \big(
        \frac{11}{864} (-3977+7793 \ixo)
        +\frac{1}{576} \big(
                11973+126201 \ixo-52270 \ixtw\big) H_1(x)
\big)
\nn\\&
+\iomx^2 \big(
        \frac{1}{432} \big(
                869354
                +292505 \ixo
                -97804 \ixtw
                +28032 \ixthr
                -142119 x
        \big) H_{1,1}(x)
\nn\\&        
        +\frac{1}{72} \big(
                123584
                -157213 \ixo
                +29390 \ixtw
                +4416 \ixthr
                -\frac{864}{x^4}
                -55041 x
        \big) H_{1,1,1}(x)
\nn\\&        
        -2 \big(
                1029
                +2453 \ixo
                -595 \ixtw
                +100 \ixthr
                +163 x
        \big) H_{1,1,1,1}(x)
\big)
+\iomx^3 \big(
        \frac{1}{864} \big(
                -1251627
\nn\\&                
                +510225 \ixo
                -5128 \ixtw
                -1148309 x
                -5097 x^2
        \big) H_{0,1}(x)
        +\frac{1}{288} \big(
                561509
                +88581 \ixo
\nn\\&                
                -9066 \ixtw
                +91639 x
                +8217 x^2
        \big) H_{0,0,1}(x)
        +\frac{1}{144} \big(
                781601
                -108303 \ixo
                +12734 \ixtw
\nn\\&                
                +192 \ixthr
                -36397 x
                +58653 x^2
        \big) H_{0,1,1}(x)
        +\frac{1}{144} \big(
                -182059
                -55923 \ixo
                +13510 \ixtw
\nn\\&                
                -1920 \ixthr
                -70857 x
                +16881 x^2
        \big) H_{1,0,1}(x)
        +\big(
                \frac{13307}{3}
                -2131 \ixo
                +\frac{1345 \ixtw}{3}
                -64 \ixthr
\nn\\&                
                +1859 x
                +204 x^2
        \big) H_{0,1,1,1}(x)
        +
        \frac{1}{12} \big(
                10869
                -2793 \ixo
                +304 \ixtw
                +2804 x
\nn\\&                
                +606 x^2
        \big) H_{1,0,0,1}(x)
        +\big(
                \frac{4681}{3}
                -2059 \ixo
                +321 \ixtw
                -36 \ixthr
                +\frac{2276 x}{3}
                +187 x^2
        \big) H_{1,0,1,1}(x)
\nn\\&        
        +\frac{1}{6} \big(
                4474
                -7848 \ixo
                +1142 \ixtw
                -120 \ixthr
                +2229 x
                +1005 x^2
        \big) H_{1,1,0,1}(x)
\nn\\&        
        -5 \big(
                2455
                -57 \ixo
                +66 \ixtw
                -103 x
                +159 x^2
        \big) H_{0,1,1,1,1}(x)
        +\frac{1}{4} \big(
                -4357
                -1233 \ixo
\nn\\&                
                +138 \ixtw
                -1133 x
                +21 x^2
        \big) H_{1,0,0,0,1}(x)
        +\frac{1}{2} \big(
                -5755
                -819 \ixo
                +30 \ixtw
                -617 x
\nn\\&                
                -159 x^2
        \big) H_{1,0,0,1,1}(x)
        +\frac{1}{2} \big(
                -2091
                -291 \ixo
                +2 \ixtw
                -461 x
                -51 x^2
        \big) H_{1,0,1,0,1}(x)
\nn\\&        
        +\big(
                -5931
                +585 \ixo
                -242 \ixtw
                +785 x
                -489 x^2
        \big) H_{1,0,1,1,1}(x)
        +\frac{1}{2} \big(
                -2369
                -561 \ixo
\nn\\&                
                +50 \ixtw
                -639 x
                -9 x^2
        \big) H_{1,1,0,0,1}(x)
        +\big(
                -1577
                +663 \ixo
                -158 \ixtw
                +817 x
\nn\\&                
                -249 x^2
        \big) H_{1,1,0,1,1}(x)
        +13 \big(
                151
                +51 \ixo
                -6 \ixtw
                +59 x
                -3 x^2
        \big) H_{1,1,1,0,1}(x)
\nn\\&        
        +\big(
                \frac{1}{288} \big(
                        -1110357
                        +10591 \ixo
                        +3072 \ixtw
                        -517555 x
                        +14985 x^2
                \big)
\nn\\&                
                +\frac{1}{576} \big(
                        -3006825
                        -17217 \ixo
                        +24418 \ixtw
                        -3840 \ixthr
                        -362419 x
                        +22203 x^2
                \big) H_1(x)
\nn\\&                
                +\frac{1}{12} \big(
                        -1662
                        -10002 \ixo
                        +1171 \ixtw
                        -84 \ixthr
                        +1970 x
                        +2235 x^2
                \big) H_{1,1}(x)
\nn\\&                
                +\frac{1}{8} \big(
                        7697
                        +2181 \ixo
                        -282 \ixtw
                        +805 x
                        +3 x^2
                \big) H_{1,0,1}(x)
                -\frac{3}{4} \big(
                        -9007
                        -1959 \ixo
\nn\\&                        
                        +158 \ixtw
                        -2221 x
                        -75 x^2
                \big) H_{1,1,1}(x)
        \big) \zeta_2
        +\frac{1}{320} \big(
                334673
                +33033 \ixo
                +3390 \ixtw
\nn\\&                
                +96091 x
                +10029 x^2
        \big) H_1(x) \zeta_2^2
        +\big(
                \frac{1}{18} \big(
                        3336
                        -385 \ixo
                        +72 \ixtw
                        +3819 x
                        -281 x^2
                \big)
\nn\\&                
                +\frac{1}{36} \big(
                        30828
                        -5040 \ixo
                        +1319 \ixtw
                        -144 \ixthr
                        +12193 x
                        +1182 x^2
                \big) H_1(x)
\nn\\&                
                +\frac{1}{4} \big(
                        2829
                        +1701 \ixo
                        -250 \ixtw
                        +1999 x
                        -231 x^2
                \big) H_{1,1}(x)
        \big) \zeta_3
\big)
\\&
+\iomx^4 \big(
        \big(
                32+27 x+4 x^2
        \big)
\big(-144 H_{0,0,0,1,1,1}(x)
                -200 H_{0,0,1,1,1,1}(x)
                -84 H_{0,1,0,1,1,1}(x)
\nn\\&                
                -28 H_{0,1,1,0,0,1}(x)
                -8 H_{0,1,1,0,1,1}(x)
                +52 H_{0,1,1,1,0,1}(x)
                -4 H_{1,0,0,0,0,1}(x)
\nn\\&                
                -16 H_{1,0,0,0,1,1}(x)
                +4 H_{1,0,0,1,0,1}(x)
                +4 H_{1,0,1,0,0,1}(x)
                -8 H_{1,0,1,0,1,1}(x)
                +4 H_{1,0,1,1,0,1}(x)
\nn\\&                
                +\big(
                        156 H_{0,1,1,1}(x)
                        +12 H_{1,0,0,1}(x)
                        -4 H_{1,0,1,1}(x)
                        -8 H_1(x) \zeta_3
                \big) \zeta_2
\nn\\&                
                +\big(
                        24 H_{0,1,1}(x)
                        +12 H_{1,0,1}(x)
                \big) \zeta_3
                -22 H_1(x) \zeta_5
        \big)
\nn\\&        
        +
        \frac{1}{36} \big(
                53702
                -984 \ixo
                -15 \ixtw
                +16098 x
                -1697 x^2
                -792 x^3
        \big) H_{0,0,0,1}(x)
\nn\\&        
        +\frac{1}{18} \big(
                70190
                -17844 \ixo
                +1149 \ixtw
                +20892 x
                -6581 x^2
                -1494 x^3
        \big) H_{0,0,1,1}(x)
\nn\\&        
        +\frac{1}{36} \big(
                11536
                +93 \ixo
                +744 \ixtw
                -216 \ixthr
                -63909 x
                -12454 x^2
                -2106 x^3
        \big) H_{0,1,0,1}(x)
\nn\\&        
        +\frac{1}{24} \big(
                16000
                -1899 \ixo
                +162 \ixtw
                +25170 x
                +4406 x^2
                +9 x^3
        \big) H_{0,0,0,0,1}(x)
\nn\\&        
        +\frac{1}{12} \big(
                -5120
                -7887 \ixo
                +714 \ixtw
                +40890 x
                +8510 x^2
                +261 x^3
        \big) H_{0,0,0,1,1}(x)
\nn\\&        
        +\frac{1}{12} \big(
                8288
                -1161 \ixo
                -18 \ixtw
                +30366 x
                +5590 x^2
                +297 x^3
        \big) H_{0,0,1,0,1}(x)
\nn\\&        
        +\frac{1}{6} \big(
                -12520
                -3117 \ixo
                -186 \ixtw
                +68130 x
                +6202 x^2
                +1755 x^3
        \big) H_{0,0,1,1,1}(x)
\nn\\&        
        +\frac{1}{4} \big(
                2496
                -1007 \ixo
                +98 \ixtw
                +8450 x
                +1954 x^2
                +3 x^3
        \big) H_{0,1,0,0,1}(x)
\nn\\&        
        +\frac{1}{6} \big(
                -20168
                -2463 \ixo
                -102 \ixtw
                +24546 x
                +1670 x^2
                +909 x^3
        \big) H_{0,1,0,1,1}(x)
\nn\\&        
        +\frac{1}{6} \big(
                -17344
                -657 \ixo
                -162 \ixtw
                +1128 x
                -614 x^2
                +387 x^3
        \big) H_{0,1,1,0,1}(x)
\nn\\&        
        +\big(
                -112-81 x+4 x^2\big) H_{0,0,0,0,0,1}(x)
        -2 \big(
                944+783 x+100 x^2\big) H_{0,0,0,0,1,1}(x)
\nn\\&                
        +\big(
                -712-621 x-116 x^2\big) H_{0,0,0,1,0,1}(x)
        +\big(
                -680-567 x-76 x^2\big) H_{0,0,1,0,0,1}(x)
\nn\\&                
        -16 \big(
                161+135 x+19 x^2\big) H_{0,0,1,0,1,1}(x)
        -144 \big(
                7+6 x+x^2\big) H_{0,0,1,1,0,1}(x)
\nn\\&                
        +\big(
                -872-729 x-100 x^2\big) H_{0,1,0,0,0,1}(x)
        -4 \big(
                484+405 x+56 x^2\big) H_{0,1,0,0,1,1}(x)
\nn\\&                
        -6 \big(
                116+99 x+16 x^2\big) H_{0,1,0,1,0,1}(x)
\nn\\&                
        +\big(
                \frac{1}{24} \big(
                        -56768
                        +18482 \ixo
                        -887 \ixtw
                        -96 \ixthr
                        -84230 x
                        -8069 x^2
                        -1056 x^3
                \big) H_{0,1}(x)
\nn\\&                
                +\frac{1}{48} \big(
                        48560
                        +12483 \ixo
                        -1458 \ixtw
                        +34830 x
                        +10426 x^2
                        +495 x^3
                \big) H_{0,0,1}(x)
\nn\\&                
                +\frac{1}{8} \big(
                        -34224
                        +2453 \ixo
                        -446 \ixtw
                        -45014 x
                        -7738 x^2
                        +81 x^3
                \big) H_{0,1,1}(x)
\nn\\&                
                -\frac{3}{2} \big(
                        -80-27 x+44 x^2\big) H_{0,0,0,1}(x)
                +\big(
                        592+459 x+20 x^2\big) H_{0,0,1,1}(x)
\nn\\&                        
                +\frac{1}{2} \big(
                        1552+1269 x+140 x^2\big) H_{0,1,0,1}(x)
                +\big(
                        \frac{9967}{3}+\frac{8663 x}{2}+\frac{2072 x^2}{3}+72 x^3\big) \zeta_3
        \big) \zeta_2
\nn\\&        
        +\big(
                \frac{1}{160} \big(
                        603140
                        -1695 \ixo
                        +301526 x
                        -105172 x^2
                        -2055 x^3
                \big)
                +\frac{1}{10} \big(
                        6536+5697 x
\nn\\&                        
                        +1060 x^2\big) H_{0,1}(x)
        \big) \zeta_2^2
        +\frac{1}{420} \big(
                -1071568-898587 x-126548 x^2\big) \zeta_2^3
\nn\\&                
        +\big(
                \frac{1}{24} \big(
                        -4696
                        +741 \ixo
                        -318 \ixtw
                        +12222 x
                        +358 x^2
                        +441 x^3
                \big) H_{0,1}(x)
\nn\\&                
                +\big(
                        -152-135 x-28 x^2\big) H_{0,0,1}(x)
        \big) \zeta_3
        +\frac{1}{2} \big(
                152+135 x+28 x^2\big) \zeta_3^2
\nn\\&                
        +\big(
                -\frac{5876}
                {3}-\frac{4707 x}{2}-\frac{1342 x^2}{3}-30 x^3\big) \zeta_5
\big)
-422 \fxtnt \ixo H_{1,1,1,1,1}(x)
 \Big\}
\bigg] \,.
\end{align}

==> (inline-3) <==
\begin{align}
\tilde{G}_1^{(4)} &= 
\frac{1}{\ep^8}  \bigg\{ 
C_F^4 \bigg[
\frac{1}{24}
\bigg]
\bigg\}
%  
% % % % % % % % % % % % 
% 
+\frac{1}{\ep^7}  \bigg\{ 
C_F^4 \bigg[
\frac{5}{12}-\frac{L}{3} 
\bigg]
% 
% % % % % % % 
+ C_A C_F^3 \bigg[
\frac{11}{8}
\bigg]
% 
% % % % % % % 
+ C_F^3 n_l T_F \bigg[
-\frac{1}{2}
\bigg]
\bigg\}
\nn\\
&
% % % % % % % % % % % % 
% 
+\frac{1}{\ep^6}  \bigg\{ 
C_F^4 \bigg[
\frac{7}{6} L^2
-3 L
+\frac{41}{16}
-\frac{1}{4} \zeta_2
\bigg]
% 
% % % % % % % 
+ C_A C_F^3 \bigg[
\frac{593}{72}
-\frac{22}{3} L
+\frac{1}{4} \zeta_2
\bigg]
% 
% % % % % % % 
+ C_A^2 C_F^2 \bigg[
\frac{31097}{2592}
\bigg]
\nn\\& ~~~
+ C_F^3 n_l T_F \bigg[
-\frac{55}{18}+\frac{8 L}{3}
\bigg]
+ C_A C_F^2 n_l T_F \bigg[
-\frac{2827}{324}
\bigg]
+ C_F^2 n_l^2 T_F^2 \bigg[
\frac{257}{162}
\bigg]
\bigg\}
\nn\\
&
% % % % % % % % % % % % 
% 
+\frac{1}{\ep^5}  \bigg\{ 
C_F^4 \bigg[
-\frac{43}{18} L^3
+\frac{19}{2} L^2
+L \bigg(
        -\frac{52}{3}
        +\frac{5}{3} \zeta_2
\bigg)
+\frac{143}{12}
-\frac{2}{3} \zeta_2
-\frac{67}{18} \zeta_3
\bigg]
\nn\\& ~~~
% % % % % % % 
+ C_A C_F^3 \bigg[
\frac{187}{12} L^2
+L \bigg(
        -\frac{296}{9}
        -2 \zeta_2
\bigg)
+\frac{24463}{864}
-\frac{15}{4} \zeta_2
+\frac{11}{4} \zeta_3
\bigg]
% 
% % % % % % % 
+ C_A^2 C_F^2 \bigg[
\frac{51731}{1944}
\nn\\& ~~~
-\frac{11495}{324} L
+\frac{737}{216} \zeta_2
\bigg]
+ C_A^3 C_F \bigg[
\frac{33275}{1296}
\bigg]
+ C_F^3 n_l T_F \bigg[
-\frac{17}{3} L^2
+\frac{112}{9} L
-\frac{1937}{216}
+2 \zeta_2
\bigg]
\nn\\& ~~~
+ C_A C_F^2 n_l T_F \bigg[
-\frac{5074}{243}
+\frac{2090 L}{81}
-\frac{67}{54} \zeta_2
\bigg]
+ C_A^2 C_F n_l T_F \bigg[
-\frac{3025}{108}
\bigg]
\nn\\&~~~
+ C_F^2 n_l^2 T_F^2 \bigg[
\frac{1090}{243}-\frac{380}{81} L
\bigg]
+ C_A C_F n_l^2 T_F^2 \bigg[
\frac{275}{27}
\bigg]
+ C_F n_l^3 T_F^3 \bigg[
-\frac{100}{81}
\bigg]
\bigg\}
\nn\\
&
% % % % % % % % % % % % 
% 
+\frac{1}{\ep^4}  \bigg\{ 
C_F^4 \bigg[
\frac{235}{72} L^4
-\frac{107}{6} L^3
+L^2 \bigg(
        \frac{313}{6}
        -\frac{29}{6} \zeta_2
\bigg)
+L \bigg(
        -\frac{307}{4}
        +\zeta_2
        +\frac{262}{9} \zeta_3
\bigg)
+\frac{20317}{384}
\nn\\&~~~
+\frac{367}{24} \zeta_2
-\frac{127}{15} \zeta_2^2
-\frac{685}{18} \zeta_3
-12 \zeta_2 \log (2)
\bigg]
% 
% % % % % % % 
+ C_A C_F^3 \bigg[
-\frac{605}{36} L^3
+L^2 \bigg(
        \frac{1571}{36}
        +\frac{13}{2} \zeta_2
\bigg)
\nn\\&~~~
+L \bigg(
        -\frac{8029}{108}
        +\frac{44}{3} \zeta_2
        -24 \zeta_3
\bigg)
+\frac{57943}{1296}
-\frac{133}{16} \zeta_2
+\frac{13}{10} \zeta_2^2
-\frac{341}{36} \zeta_3
+6 \zeta_2 \log (2)
\bigg]
\nn\\&~~~
% % % % % % % 
+ C_A^2 C_F^2 \bigg[
\frac{2662}{81} L^2
+L \bigg(
        -\frac{7757}{972}
        -\frac{440 \zeta_2}{27}
\bigg)
+\frac{56797}{7776}
-\frac{23677}{1296} \zeta_2
+\frac{397}{360} \zeta_2^2
+\frac{6347}{216} \zeta_3
\bigg]
\nn\\&~~~
% % % % % % % 
+ C_A^3 C_F \bigg[
-\frac{1331}{54} L
-\frac{120241}{3888}
+\frac{1573}{216} \zeta_2
\bigg]
+ C_F^3 n_l T_F \bigg[
 \frac{55}{9} L^3
-\frac{157}{9} L^2
+L \bigg(
        \frac{659}{27}
\nn\\&~~~        
        -\frac{28}{3} \zeta_2
\bigg)
-\frac{2377}{162}
+\frac{9}{2} \zeta_2
+\frac{146}{9} \zeta_3
\bigg]
+ C_A C_F^2 n_l T_F \bigg[
-\frac{1936}{81} L^2
+L \bigg(
        \frac{2966}{243}
        +\frac{160}{27} \zeta_2
\bigg)
\nn\\&~~~
+\frac{379}{162}
+\frac{2599}{162} \zeta_2
-\frac{673}{54} \zeta_3
\bigg]
+ C_A^2 C_F n_l T_F \bigg[
 \frac{242}{9} L
+\frac{2933}{108}
-\frac{143}{27} \zeta_2
\bigg]
\nn\\&~~~
+ C_F^2 n_l^2 T_F^2 \bigg[
 \frac{352}{81} L^2
-\frac{1172}{243} L
-\frac{49}{486}
-\frac{95}{27} \zeta_2
\bigg]
+ C_A C_F n_l^2 T_F^2 \bigg[
-\frac{88}{9} L
-\frac{377}{81}
+\frac{26}{27} \zeta_2
\bigg]
\nn\\&~~~
+ C_F n_l^3 T_F^3 \bigg[
-\frac{100}{243}+\frac{32}{27} L
\bigg]
\bigg\}
\nn\\&
% % % % % % % % % % % % 
% 
+\frac{1}{\ep^3}  \bigg\{ 
C_F^4 \bigg[
-\frac{1171}{360} L^5
+\frac{547}{24} L^4
+L^3 \bigg(
        -\frac{1699}{18}
        +\frac{149}{18} \zeta_2
\bigg)
+L^2 \bigg(
        \frac{889}{4}
        +\frac{9}{2} \zeta_2
        -\frac{845}{9} \zeta_3
\bigg)
\nn\\&~~~
+L \bigg(
        -\frac{15247}{48}
        -\frac{280}{3} \zeta_2
        +\frac{259}{6} \zeta_2^2
        +246 \zeta_3
        +48 \zeta_2 \log (2)
\bigg)
+\frac{1111}{6}
+\frac{3695}{24} \zeta_2
-\frac{413}{5} \zeta_2^2
\nn\\&~~~
-\frac{463}{2} \zeta_3
+\frac{28}{3} \zeta_2 \zeta_3
-\frac{743}{15} \zeta_5
-66 \zeta_2 \log (2)
+2 c_1
\bigg]
% 
% % % % % % % 
+ C_A C_F^3 \bigg[
 \frac{1309}{144} L^4
+L^3 \bigg(
        -\frac{721}{108}
\nn\\&~~~        
        -\frac{71}{6} \zeta_2
\bigg)
+L^2 \bigg(
        -\frac{7061}{432}
        -\frac{67}{3} \zeta_2
        +\frac{163}{2} \zeta_3
\bigg)
+L \bigg(
        \frac{70241}{648}
        +\frac{1081}{36} \zeta_2
        -12 \zeta_2^2
        -\frac{557}{9} \zeta_3
\nn\\&~~~        
        -24 \zeta_2 \log (2)
\bigg)
-\frac{973909}{15552}
+\frac{201}{16} \zeta_2
-\frac{9407}{720} \zeta_2^2
+\frac{39149}{432} \zeta_3
-\frac{56}{3} \zeta_2 \zeta_3
-\frac{13}{2} \zeta_5
\nn\\&~~~        
-33 \zeta_2 \log (2)
-c_1
\bigg]
% 
% % % % % % % 
+ C_A^2 C_F^2 \bigg[
-\frac{8107}{972} L^3
+L^2 \bigg(
        -\frac{148915}{1944}
        +\frac{1331}{54} \zeta_2
\bigg)
+L \bigg(
        \frac{34735}{243}
\nn\\&~~~        
        +\frac{6827}{108} \zeta_2
        -\frac{397}{45} \zeta_2^2
        -\frac{3377}{27} \zeta_3
\bigg)
-\frac{22884541}{139968}
-\frac{7415}{243} \zeta_2
+\frac{1643}{90} \zeta_2^2
+\frac{62845}{1944} \zeta_3
\nn\\&~~~
+\frac{323}{36} \zeta_2 \zeta_3
+\frac{50}{3} \zeta_5
+33 \zeta_2 \log (2)
\bigg]
% 
% % % % % % % 
+ C_A^3 C_F \bigg[
 L \bigg(
        \frac{14839}{162}
        -\frac{121}{9} \zeta_2
\bigg)
-\frac{44677}{972}
\nn\\&~~~
-\frac{20695}{648} \zeta_2
+\frac{847}{180} \zeta_2^2
+\frac{8833}{216} \zeta_3
\bigg]
% 
% % % % % % % 
+ C_F^3 n_l T_F \bigg[
-\frac{119 L^4}{36}
+\frac{143 L^3}{27}
+L^2 \bigg(
        \frac{187}{108}
        +\frac{56 \zeta_2}{3}
\bigg)
\nn\\&~~~
-L \bigg(
         \frac{2395}{162}
        +\frac{179 \zeta_2}{9}
        +\frac{616 \zeta_3}{9}
\bigg)
-\frac{20275}{3888}
-\frac{85}{6} \zeta_2
+\frac{3361}{180} \zeta_2^2
+\frac{1552}{27} \zeta_3
+24 \zeta_2 \log (2)
\bigg]
\nn\\&~~~
% % % % % % % 
+ C_A C_F^2 n_l T_F \bigg[
 \frac{1474}{243} L^3
+L^2 \bigg(
        \frac{11405}{243}
        -\frac{242}{27} \zeta_2
\bigg)
+L \bigg(
        -\frac{27212}{243}
        -\frac{3608}{81} \zeta_2
        +\frac{1612}{27} \zeta_3
\bigg)
\nn\\&~~~
+\frac{1853657}{17496}
+\frac{15721}{972} \zeta_2
-\frac{244}{45} \zeta_2^2
-\frac{842}{243} \zeta_3
-12 \zeta_2 \log (2)
\bigg]
% 
% % % % % % % 
+ C_A^2 C_F n_l T_F \bigg[
 L \bigg(
        -\frac{818}{9}
\nn\\&~~~        
        +\frac{88}{9} \zeta_2
\bigg)
+\frac{207781}{3888}
+\frac{2294}{81} \zeta_2
-\frac{77}{45} \zeta_2^2
-\frac{1034}{27} \zeta_3
\bigg]
% 
% % % % % % % 
+ C_F^2 n_l^2 T_F^2 \bigg[
-\frac{268}{243} L^3
-\frac{1286}{243} L^2
\nn\\&~~~
+L \bigg(
        \frac{1472}{81}
        +\frac{700}{81} \zeta_2
\bigg)
-\frac{122485}{8748}
-\frac{83}{27} \zeta_2
-\frac{2554}{243} \zeta_3
\bigg]
% 
% % % % % % % 
+ C_A C_F n_l^2 T_F^2 \bigg[
 L \bigg(
        \frac{712}{27}
        -\frac{16}{9} \zeta_2
\bigg)
\nn\\&~~~
-\frac{41801}{1944}
-\frac{662}{81} \zeta_2
+\frac{230}{27} \zeta_3
\bigg]
% 
% % % % % % % 
+ C_F n_l^3 T_F^3 \bigg[
-\frac{160}{81} L
+\frac{176}{81}
+\frac{8}{9} \zeta_2
\bigg]
\bigg\}
\nn\\&
% % % % % % % % % % % % 
% 
+\frac{1}{\ep^2}  \bigg\{ 
C_F^4 \bigg[
 \frac{5467}{2160} L^6
-\frac{2603}{120} L^5
+L^4 \bigg(
        \frac{8479}{72}
        -\frac{701 \zeta_2}{72}
\bigg)
-L^3 \bigg(
         \frac{2347}{6}
        +\frac{31 \zeta_2}{2}
        -\frac{4625 \zeta_3}{27}
\bigg)
\nn\\&~~~
+L^2 \bigg(
        \frac{83431}{96}
        +\frac{1453}{6} \zeta_2
        -\frac{1171}{12} \zeta_2^2
        -\frac{2042}{3} \zeta_3
        -72 \zeta_2 \log (2)
\bigg)
+L \bigg(
        -\frac{13039}{12}
        -\frac{1609}{2} \zeta_2
\nn\\&~~~        
        +\frac{3403}{10} \zeta_2^2
        +\frac{12538}{9} \zeta_3
        -\frac{674}{9} \zeta_2 \zeta_3
        +\frac{5644}{15} \zeta_5
        +216 \zeta_2 \log (2)
        -8 c_1
\bigg)
+ {\mathcal{O}(L^0)}
\bigg]
\nn\\&~~~
% % % % % % % 
+ C_A C_F^3 \bigg[
-\frac{209}{720} L^5
+L^4 \bigg(
        -\frac{22123}{432}
        +\frac{343 \zeta_2}{24}
\bigg)
+L^3 \bigg(
        \frac{395983}{1296}
        +\frac{142 \zeta_2}{9}
        -\frac{303 \zeta_3}{2}
\bigg)
\nn\\&~~~
+L^2 \bigg(
        -\frac{682817}{648}
        -\frac{3803}{36} \zeta_2
        +\frac{433}{10} \zeta_2^2
        +\frac{4451}{9} \zeta_3
        +36 \zeta_2 \log (2)
\bigg)
+L \bigg(
        \frac{3329587}{1944}
\nn\\&~~~        
        +\frac{24589}{54} \zeta_2
        -\frac{7973}{72} \zeta_2^2
        -\frac{43159}{27} \zeta_3
        +\frac{421}{3} \zeta_2 \zeta_3
        -105 \zeta_5
        -20 \zeta_2 \log (2)
        +4 c_1
\bigg)
+ {\mathcal{O}(L^0)}
\bigg]
\nn\\&~~~
% % % % % % % 
+ C_A^2 C_F^2 \bigg[
-\frac{4235}{3888} L^4
+L^3 \bigg(
        \frac{308023}{5832}
        -\frac{1793}{162} \zeta_2
\bigg)
-L^2 \bigg(
         \frac{121387}{1944}
        +\frac{2483}{24} \zeta_2
        -\frac{1103}{45} \zeta_2^2
\nn\\&~~~        
        -\frac{5555}{54} \zeta_3
\bigg)
+L \bigg(
        \frac{1811689}{17496}
        -\frac{74243}{1944} \zeta_2
        -\frac{6763}{135} \zeta_2^2
        +\frac{87083}{243} \zeta_3
        -\frac{592}{9} \zeta_2 \zeta_3
        -\frac{508}{3} \zeta_5
\nn\\&~~~        
        -44 \zeta_2 \log (2)
\bigg)
+ {\mathcal{O}(L^0)}
\bigg]
% 
% % % % % % % 
- C_A^3 C_F \bigg[
 L \bigg(
         \frac{287}{2}
        -\frac{1780}{27} \zeta_2
        +\frac{242}{15} \zeta_2^2
        +\frac{121}{9} \zeta_3
\bigg)
+ {\mathcal{O}(L^0)}
\bigg]
\nn\\&~~~
% % % % % % % 
+ \frac{d^{abcd}_A d^{abcd}_F}{N_F}  \bigg[
 {\mathcal{O}(L^0)}
\bigg]
% 
% % % % % % % 
+ C_F^3 n_l T_F \bigg[
 \frac{19}{180} L^5
+\frac{1637}{108} L^4
-L^3 \bigg(
         \frac{30161}{324}
        +\frac{200}{9} \zeta_2
\bigg)
\nn\\&~~~        
+L^2 \bigg(
        \frac{22094}{81}
        +\frac{1115}{18} \zeta_2
        +80 \zeta_3
\bigg)
+L \bigg(
        -\frac{161435}{486}
        -\frac{3100}{27} \zeta_2
        -\frac{4213}{90} \zeta_2^2
        +\frac{262}{27} \zeta_3
\nn\\&~~~        
        -32 \zeta_2 \log (2)
\bigg)
+\frac{2870081}{23328}
+\frac{3779}{24} \zeta_2
-\frac{25559}{1080} \zeta_2^2
-\frac{30797}{162} \zeta_3
-\frac{113}{9} \zeta_2 \zeta_3
\nn\\&~~~
+\frac{3217}{45} \zeta_5
-36 \zeta_2 \log (2)
-\frac{4 c_1}{9}
\bigg]
\nn\\&~~~
% % % % % % % 
+ C_A C_F^2 n_l T_F \bigg[
 \frac{385 L^4}{486}
+L^3 \bigg(
        -\frac{25493}{729}
        +\frac{326}{81} \zeta_2
\bigg)
+L^2 \bigg(
        \frac{17326}{243}
        +\frac{3574}{81} \zeta_2
        -\frac{2066}{27} \zeta_3
\bigg)
\nn\\&~~~
+L \bigg(
        -\frac{232973}{2187}
        +\frac{4825}{81} \zeta_2
        +\frac{2204}{135} \zeta_2^2
        -\frac{4826}{243} \zeta_3
        +16 \zeta_2 \log (2)
\bigg)
+\frac{573335}{13122}
\nn\\&~~~
-\frac{400349}{5832} \zeta_2
+\frac{10133}{1620} \zeta_2^2
-\frac{71537}{2916} \zeta_3
+\frac{2627}{81} \zeta_2 \zeta_3
-70 \zeta_5
+18 \zeta_2 \log (2)
+\frac{2 c_1}{9}
\bigg]
\nn\\&~~~
% % % % % % % 
+ C_A^2 C_F n_l T_F \bigg[
 L \bigg(
        \frac{19313}{162}
        -\frac{1156}{27} \zeta_2
        +\frac{88}{15} \zeta_2^2
        +\frac{352}{9} \zeta_3
\bigg)
-\frac{1631455}{23328}
-\frac{21397}{486} \zeta_2
\nn\\&~~~
-\frac{79}{5} \zeta_2^2
+\frac{8435}{81} \zeta_3
-\frac{98}{9} \zeta_2 \zeta_3
-\frac{431}{18} \zeta_5
\bigg]
% 
% % % % % % % % % % % % % % % % % % % % % % % 
+ \frac{d^{abcd}_F d^{abcd}_F}{N_F} n_l T_F \bigg[
-8 \zeta_2
+\frac{8}{3} \zeta_3
+\frac{40}{3} \zeta_5
\bigg]
\nn\\&~~~
% % % % % % % % % % % % % % % % % % % % % % % % % % % % 
% 
% % % % % % % 
+ C_F^2 n_l^2 T_F^2 \bigg[
-\frac{35}{243} L^4
+\frac{3854}{729} L^3
\nn\\&~~~
+L^2 \bigg(
        -\frac{1430}{81}
        -\frac{374}{81} \zeta_2
\bigg)
+L \bigg(
        \frac{55034}{2187}
        -\frac{2702}{243} \zeta_2
        +\frac{2312}{243} \zeta_3
\bigg)
-\frac{352927}{26244}
+\frac{3818}{243} \zeta_2
\nn\\&~~~
-\frac{4951}{810} \zeta_2^2
+\frac{11006}{729} \zeta_3
\bigg]
% 
% % % % % % % 
+ C_A C_F n_l^2 T_F^2 \bigg[
L \bigg(
        -\frac{1585}{81}
        +\frac{160}{27} \zeta_2
        -\frac{112}{9} \zeta_3
\bigg)
+\frac{26569}{11664}
\nn\\&~~~
+\frac{3788}{243} \zeta_2
+\frac{58}{15} \zeta_2^2
-\frac{596}{81} \zeta_3
\bigg]
% 
% % % % % % % 
+ C_F n_l^3 T_F^3 \bigg[
-\frac{32}{81} L
+\frac{5374}{2187}
-\frac{40}{27} \zeta_2
-\frac{40}{81} \zeta_3
\bigg]
\bigg\}
\nn\\&
% % % % % % % % % % % % 
% 
+\frac{1}{\ep}  \bigg\{ 
C_F^4 \bigg[
-\frac{24403}{15120} L^7
+\frac{11779}{720} L^6
+L^5 \bigg(
        -\frac{39727}{360}
        +\frac{625}{72} \zeta_2
\bigg)
+L^4 \bigg(
        \frac{11497}{24}
        +\frac{183}{8} \zeta_2
\nn\\&~~~        
        -\frac{22505}{108} \zeta_3
\bigg)
+L^3 \bigg(
        -\frac{424135}{288}
        -\frac{6811}{18} \zeta_2
        +\frac{25223}{180} \zeta_2^2
        +\frac{10072}{9} \zeta_3
        +56 \zeta_2 \log (2)
\bigg)
\nn\\&~~~
+L^2 \bigg(
        \frac{71143}{24}
        +\frac{7559}{4} \zeta_2
        -\frac{12479}{20} \zeta_2^2
        -\frac{67609}{18} \zeta_3
        +\frac{2221}{9} \zeta_2 \zeta_3
        -\frac{15434}{15} \zeta_5
        -276 \zeta_2 \log (2)
\nn\\&~~~        
        +12 c_1
\bigg)
+ {\mathcal{O}(L^1)}
\bigg]
% 
% % % % % % % 
+ C_A C_F^3 \bigg[
-\frac{17963}{4320} L^6
+L^5 \bigg(
        \frac{182123}{2160}
        -\frac{1547}{120} \zeta_2
\bigg)
-L^4 \bigg(
         \frac{3079943}{5184}
\nn\\&~~~                 
        +\frac{31}{36} \zeta_2
        -\frac{4429}{24} \zeta_3
\bigg)
+L^3 \bigg(
        \frac{1284883}{486}
        +\frac{13051}{54} \zeta_2
        -\frac{841}{10} \zeta_2^2
        -\frac{33370}{27} \zeta_3
        -28 \zeta_2 \log (2)
\bigg)
\nn\\&~~~        
+L^2 \bigg(
        -\frac{3411619}{486}
        -\frac{440867}{216} \zeta_2
        +\frac{376693}{720} \zeta_2^2
        +\frac{1307477}{216} \zeta_3
        -\frac{835}{2} \zeta_2 \zeta_3
        +536 \zeta_5
\nn\\&~~~        
        +138 \zeta_2 \log (2)
        -6 c_1
\bigg)
+ {\mathcal{O}(L^1)}
\bigg]
% 
% % % % % % % 
+ C_A^2 C_F^2 \bigg[
-\frac{13673}{3888} L^5
+L^4 \bigg(
        \frac{1692005}{23328}
        -\frac{6655}{648} \zeta_2
\bigg)
\nn\\&~~~        
+L^3 \bigg(
        -\frac{4010867}{5832}
        +\frac{20765}{216} \zeta_2
        -\frac{1006}{27} \zeta_2^2
        +\frac{29425}{162} \zeta_3
\bigg)
+L^2 \bigg(
        \frac{24422981}{8748}
        +\frac{2203097}{3888} \zeta_2
\nn\\&~~~        
        -\frac{20821}{540} \zeta_2^2
        -\frac{605677}{243} \zeta_3
        +\frac{1664}{9} \zeta_2 \zeta_3
        +\frac{1478}{3} \zeta_5
\bigg)
+ {\mathcal{O}(L^1)}
\bigg]
% 
% % % % % % % 
+ C_A^3 C_F \bigg[
 {\mathcal{O}(L^1)}
\bigg]
\nn\\&~~~        
% % % % 
% % % % % % % 
+ \frac{d^{abcd}_A d^{abcd}_F}{N_F}  \bigg[
 {\mathcal{O}(L^1)}
\bigg]
% 
% % % % % % % 
+ C_F^3 n_l T_F \bigg[
 \frac{1633}{1080} L^6
-\frac{14869}{540} L^5
+L^4 \bigg(
        \frac{245641}{1296}
        +\frac{167}{9} \zeta_2
\bigg)
\nn\\&~~~        
+L^3 \bigg(
        -\frac{368111}{486}
        -\frac{6755}{54} \zeta_2
        +\frac{592}{27} \zeta_3
\bigg)
+L^2 \bigg(
        \frac{406519}{243}
        +\frac{33601}{54} \zeta_2
        +\frac{6313}{180} \zeta_2^2
\nn\\&~~~        
        -\frac{6001}{9} \zeta_3
\bigg)
+L \bigg(
        -\frac{4957289}{2916}
        -\frac{531185}{324} \zeta_2
        +\frac{71423}{540} \zeta_2^2
        +\frac{203552}{81} \zeta_3
        +\frac{194}{3} \zeta_2 \zeta_3
\nn\\&~~~        
        -\frac{2908}{9} \zeta_5
        +\frac{560}{3} \zeta_2 \log (2)
        -\frac{16 c_1}{9}
\bigg)
+ {\mathcal{O}(L^0)}
\bigg]
% 
% % % % % % % 
+ C_A C_F^2 n_l T_F \bigg[
 \frac{1243 L^5}{486}
\nn\\&~~~        
+L^4 \bigg(
        -\frac{143155}{2916}
        +\frac{605}{162} \zeta_2
\bigg)
+L^3 \bigg(
        \frac{303410}{729}
        -\frac{826}{243} \zeta_2
        -\frac{550}{81} \zeta_3
\bigg)
+L^2 \bigg(
        -\frac{3467426}{2187}
\nn\\&~~~        
        -\frac{26015}{54} \zeta_2
        +\frac{283}{27} \zeta_2^2
        +\frac{130267}{243} \zeta_3
\bigg)
+L \bigg(
        \frac{20954098}{6561}
        +\frac{1233125}{729} \zeta_2
        -\frac{8473}{162} \zeta_2^2
\nn\\&~~~        
        -\frac{1307960}{729} \zeta_3
        -\frac{7282}{81} \zeta_2 \zeta_3
        +\frac{370}{3} \zeta_5
        -\frac{280}{3} \zeta_2 \log (2)
        +\frac{8 c_1}{9}
\bigg)
+ {\mathcal{O}(L^0)}
\bigg]
\nn\\&~~~        
% % % % % % % 
+ C_A^2 C_F n_l T_F \bigg[
 L \bigg(
        -\frac{24137}{324}
        +\frac{5080}{81} \zeta_2
        -\frac{88}{15} \zeta_2^2
        -\frac{5776}{27} \zeta_3
        +\frac{112}{3} \zeta_2 \zeta_3
        +\frac{524}{9} \zeta_5
\bigg)
\nn\\&~~~        
+ {\mathcal{O}(L^0)}
\bigg]
% 
% % % % % % % % % % 
% % % % % % % % % % % % % % % % % % % % % % % 
+ \frac{d^{abcd}_F d^{abcd}_F}{N_F} n_l T_F \bigg[
L \Big(
        64 \zeta_2
        -\frac{64}{3} \zeta_3
        -\frac{320}{3} \zeta_5
\Big)
+ {\mathcal{O}(L^0)}
\bigg]
% 
% \nn\\&~~~
% % % % % % % % % % % % % % % % % % % % % % % % % % % % 
% 
% % % % % % % 
\nn\\&~~~
% % % % % % % 
+ C_F^2 n_l^2 T_F^2 \bigg[
-\frac{113}{243} L^5
+\frac{11045}{1458} L^4
+L^3 \bigg(
        -\frac{13030}{243}
        -\frac{1954}{243} \zeta_2
\bigg)
+L^2 \bigg(
        \frac{405428}{2187}
\nn\\&~~~        
        +\frac{21289}{243} \zeta_2
        +\frac{2156}{243} \zeta_3
\bigg)
+L \bigg(
        -\frac{2183314}{6561}
        -\frac{2230}{9} \zeta_2
        -\frac{3703}{405} \zeta_2^2
        -\frac{44740}{729} \zeta_3
\bigg)
\nn\\&~~~        
+ {\mathcal{O}(L^0)}
\bigg]
% 
% % % % % % % 
+ C_A C_F n_l^2 T_F^2 \bigg[
 L \bigg(
        \frac{923}{162}
        -\frac{304}{81} \zeta_2
        -\frac{112}{15} \zeta_2^2
        +\frac{1120}{27} \zeta_3
\bigg)
+ {\mathcal{O}(L^0)}
\bigg]
\nn\\&~~~        
% % % % % % % 
+ C_F n_l^3 T_F^3 \bigg[
 L \bigg(
        -\frac{32}{81}
        +\frac{64}{27} \zeta_3
\bigg)
+ {\mathcal{O}(L^0)}
\bigg]
\bigg\}
\nn\\&~~~        
% % % % % % % % % % % % 
% 
+ \ep^0  \bigg\{ 
C_F^4 \bigg[
 \frac{3017}{3456} L^8
-\frac{51467}{5040} L^7
+L^6 \bigg(
        \frac{177943}{2160}
        -\frac{13469}{2160} \zeta_2
\bigg)
+L^5 \bigg(
        -\frac{2217}{5}
        -\frac{903}{40} \zeta_2
\nn\\&~~~        
        +\frac{102281}{540} \zeta_3
\bigg)
+L^4 \bigg(
        \frac{2033383}{1152}
        +\frac{30499}{72} \zeta_2
        -\frac{108911}{720} \zeta_2^2
        -\frac{11570}{9} \zeta_3
        -30 \zeta_2 \log (2)
\bigg)
\nn\\&~~~        
+L^3 \bigg(
        -\frac{362299}{72}
        -\frac{11215}{4} \zeta_2
        +\frac{9107}{12} \zeta_2^2
        +\frac{333091}{54} \zeta_3
        -\frac{12181}{27} \zeta_2 \zeta_3
        +\frac{70946}{45} \zeta_5
\nn\\&~~~        
        +204 \zeta_2 \log (2)
        -\frac{28 c_1}{3}
\bigg)
+ {\mathcal{O}(L^2)}
\bigg]
% 
% % % % % % % 
+ C_A C_F^3 \bigg[
 \frac{27203}{6048} L^7
+L^6 \bigg(
        -\frac{1048579}{12960}
        +\frac{6703}{720} \zeta_2
\bigg)
\nn\\&~~~        
+L^5 \bigg(
        \frac{17678467}{25920}
        -\frac{919}{90} \zeta_2
        -\frac{6683}{40} \zeta_3
\bigg)
+L^4 \bigg(
        -\frac{7415381}{1944}
        -\frac{71359}{216} \zeta_2
        +\frac{12607}{120} \zeta_2^2
\nn\\&~~~        
        +\frac{94729}{54} \zeta_3
        +15 \zeta_2 \log (2)
\bigg)
+L^3 \bigg(
        \frac{82913735}{5832}
        +\frac{2547647}{648} \zeta_2
        -\frac{2204749}{2160} \zeta_2^2
        -\frac{7392907}{648} \zeta_3
\nn\\&~~~        
        +\frac{12517}{18} \zeta_2 \zeta_3
        -1087 \zeta_5
        -\frac{394}{3} \zeta_2 \log (2)
        +\frac{14 c_1}{3}
\bigg)
+ {\mathcal{O}(L^2)}
\bigg]
% 
% % % % % % % 
+ C_A^2 C_F^2 \bigg[
 \frac{981673}{116640} L^6
\nn\\&~~~        
-L^5 \bigg(
         \frac{20068937}{116640}
        -\frac{14663}{648} \zeta_2
\bigg)
+L^4 \bigg(
        \frac{37365023}{23328}
        -\frac{60601}{864} \zeta_2
        +\frac{1081}{27} \zeta_2^2
        -\frac{313093}{648} \zeta_3
\bigg)
\nn\\&~~~        
+L^3 \bigg(
        -\frac{455621965}{52488}
        -\frac{16599041 \zeta_2}{11664}
        +\frac{456247 \zeta_2^2}{1620}
        +\frac{4225744}{729} \zeta_3
        -\frac{7652}{27} \zeta_2 \zeta_3
        -\frac{6782}{9} \zeta_5
\nn\\&~~~        
        +\frac{44}{3} \zeta_2 \log (2)
\bigg)
+ {\mathcal{O}(L^2)}
\bigg]
% 
% % % % % % % 
+ C_A^3 C_F \bigg[
 \frac{1331}{270} L^5
+L^4 \bigg(
        -\frac{33803}{324}
        +\frac{121}{9} \zeta_2
\bigg)
\nn\\&~~~        
+L^3 \bigg(
        \frac{467107}{486}
        -\frac{694}{27} \zeta_2
        +\frac{484}{15} \zeta_2^2
        -\frac{968}{3} \zeta_3
\bigg)
+ {\mathcal{O}(L^2)}
\bigg]
% 
% % % % % % % % % % % % % % % % % % % % % % % 
+ \frac{d^{abcd}_A d^{abcd}_F}{N_F}  \bigg[
 {\mathcal{O}(L^2)}
\bigg]
\nn\\&~~~
% % % % % % % % % % % % % % % % % % % % % % % % % % % % 
% % % % % % % 
+ C_F^3 n_l T_F \bigg[
-\frac{2473}{1512} L^7
+\frac{88013}{3240} L^6
+L^5 \bigg(
        -\frac{1441757}{6480}
        -\frac{536}{45} \zeta_2
\bigg)
+L^4 \bigg(
        \frac{2227459}{1944}
\nn\\&~~~
        +\frac{34811}{216} \zeta_2
        -\frac{1354}{9} \zeta_3
\bigg)
+L^3 \bigg(
        -\frac{5433259}{1458}
        -\frac{203281}{162} \zeta_2
        +\frac{2947}{108} \zeta_2^2
        +\frac{136283}{81} \zeta_3
\nn\\&~~~
        +\frac{32}{3} \zeta_2 \log (2)
\bigg)
+L^2 \bigg(
        \frac{10100863}{1458}
        +\frac{3339869}{648} \zeta_2
        -\frac{220163}{1080} \zeta_2^2
        -\frac{78317}{9} \zeta_3
        +\frac{23}{3} \zeta_2 \zeta_3
\nn\\&~~~
        +\frac{16444}{45} \zeta_5
        -176 \zeta_2 \log (2)
        +\frac{32 c_1}{9}
\bigg)
+ {\mathcal{O}(L^1)}
\bigg]
% 
% % % % % % % 
+ C_A C_F^2 n_l T_F \bigg[
-\frac{89243}{14580} L^6
\nn\\&~~~
+L^5 \bigg(
        \frac{1717963}{14580}
        -\frac{1333}{162} \zeta_2
\bigg)
+L^4 \bigg(
        -\frac{1509865}{1458}
        -\frac{16243}{486} \zeta_2
        +\frac{18143}{162} \zeta_3
\bigg)
\nn\\&~~~
+L^3 \bigg(
        \frac{34895519}{6561}
        +\frac{20443}{18} \zeta_2
        -\frac{37877}{405} \zeta_2^2
        -\frac{1211155}{729} \zeta_3
        -\frac{16}{3} \zeta_2 \log (2)
\bigg)
\nn\\&~~~
+L^2 \bigg(
        -\frac{109811354}{6561}
        -\frac{5123911}{729} \zeta_2
        +\frac{529751}{1620} \zeta_2^2
        +\frac{6970225}{729} \zeta_3
        -\frac{5161}{81} \zeta_2 \zeta_3
        +464 \zeta_5
\nn\\&~~~
        +88 \zeta_2 \log (2)
        -\frac{16 c_1}{9}
\bigg)
+ {\mathcal{O}(L^1)}
\bigg]
% 
% % % % % % % 
+ C_A^2 C_F n_l T_F \bigg[
-\frac{242}{45} L^5
+L^4 \bigg(
        \frac{2920}{27}
        -\frac{88}{9} \zeta_2
\bigg)
\nn\\&~~~
+L^3 \bigg(
        -\frac{25553}{27}
        -\frac{712}{27} \zeta_2
        -\frac{176}{15} \zeta_2^2
        +176 \zeta_3
\bigg)
+L^2 \bigg(
        \frac{1090982}{243}
        +\frac{31828}{27} \zeta_2
        -\frac{416}{5} \zeta_2^2
\nn\\&~~~
        -1924 \zeta_3
        -16 \zeta_2 \zeta_3
        +\frac{1400}{9} \zeta_5
\bigg)
+ {\mathcal{O}(L^1)}
\bigg]
% 
% % % % % % % % % % % % % % % % % % % % % % % 
+ \frac{d^{abcd}_F d^{abcd}_F}{N_F} n_l T_F \bigg[
L^2 \Big(
        -128 \zeta_2
        +\frac{128}{3} \zeta_3
\nn\\&~~~
        +\frac{640}{3} \zeta_5
\Big)
+ {\mathcal{O}(L^1)}
\bigg]
% 
% % % % % % % % % % % % % % % % % % % % % % % % % % % % 
% 
% % % % % % % 
% % % % % % % 
+ C_F^2 n_l^2 T_F^2 \bigg[
 \frac{8113}{7290} L^6
-\frac{138713}{7290} L^5
+L^4 \bigg(
        \frac{74807}{486}
        +\frac{8621}{486} \zeta_2
\bigg)
\nn\\&~~~        
+L^3 \bigg(
        -\frac{4816646}{6561}
        -\frac{150841}{729} \zeta_2
        +\frac{17380}{729} \zeta_3
\bigg)
+L^2 \bigg(
        \frac{13737251}{6561}
        +\frac{83497}{81} \zeta_2
        +\frac{56809}{810} \zeta_2^2
\nn\\&~~~        
        -\frac{200866}{729} \zeta_3
\bigg)
+ {\mathcal{O}(L^1)}
\bigg]
% 
% % % % % % % 
+ C_A C_F n_l^2 T_F^2 \bigg[
 \frac{88}{45} L^5
+L^4 \bigg(
        -\frac{968}{27}
        +\frac{16}{9} \zeta_2
\bigg)
+L^3 \bigg(
        \frac{23302}{81}
\nn\\&~~~        
        +\frac{736}{27} \zeta_2
        -\frac{64}{3} \zeta_3
\bigg)
+L^2 \bigg(
        -\frac{308686}{243}
        -\frac{11440}{27} \zeta_2
        +\frac{80}{3} \zeta_2^2
        +\frac{2032}{9} \zeta_3
\bigg)

+ {\mathcal{O}(L^1)}
\bigg]
\nn\\&~~~        
% % % % % % % 
+ C_F n_l^3 T_F^3 \bigg[
-\frac{32}{135} L^5
+\frac{304}{81} L^4
+L^3 \bigg(
        -\frac{6496}{243}
        -\frac{128}{27} \zeta_2
\bigg)
+L^2 \bigg(
        \frac{79280}{729}
        +\frac{1216}{27} \zeta_2
\bigg)
\nn\\&~~~
+ {\mathcal{O}(L^1)}
\bigg]
\bigg\} \,.
\end{align}
\begin{align}
\tilde{S}^{(4)} &= 
\frac{1}{\ep^8}  \bigg\{ 
\frac{1}{24} C_F^4
\bigg\}
+ \frac{1}{\ep^7}  \bigg\{ 
\frac{11}{8}  C_A C_F^3
+\frac{1}{12} C_F^4 (5-4 L)
-\frac{1}{2} C_F^3 n_l T_F
\bigg\}
\nn\\&
+ \frac{1}{\ep^6}  \bigg\{ 
\frac{31097}{2592}  C_A^2 C_F^2
-\frac{2827}{324} C_A C_F^2 n_l T_F
+\frac{1}{18} (-55+48 L) C_F^3 n_l T_F
+\frac{257}{162} C_F^2 n_l^2 T_F^2
\nn\\&~~~        
+ C_A C_F^3 \Big[
        -\frac{22}{3} L
        +\frac{593}{72}
        +\frac{1}{4} \zeta_2
\Big]
+ C_F^4 \Big[
         \frac{7}{6} L^2
        -\frac{5}{2} L
        +\frac{107}{48}
        -\frac{1}{4} \zeta_2
\Big]
\bigg\}
\nn\\&
+ \frac{1}{\ep^5}  \bigg\{ 
\frac{33275 C_A^3 C_F}{1296}
- \frac{3025}{108} C_A^2 C_F n_l T_F
+ \frac{275}{27} C_A C_F n_l^2 T_F^2
- \frac{100}{81} C_F n_l^3 T_F^3
\nn\\&~~~        
- \frac{10}{243} (-109+114 L)  C_F^2 n_l^2 T_F^2
+C_A C_F^2 n_l T_F \Big[
         \frac{2090}{81} L
        -\frac{5074}{243}
        -\frac{67}{54} \zeta_2
\Big]
\nn\\&~~~        
+C_A^2 C_F^2 \Big[
        -\frac{11495}{324} L
        +\frac{51731}{1944}
        +\frac{737}{216} \zeta_2
\Big]
+C_F^3 n_l T_F \Big[
        -\frac{17}{3}  L^2
        +\frac{85}{9}  L
        -\frac{1505}{216}
        +2 \zeta_2
\Big]
\nn\\&~~~        
+C_A C_F^3 \Big[
         \frac{187}{12}  L^2
        +L \Big(
                -\frac{887}{36}
                -2 \zeta_2
        \Big)
        +\frac{19711}{864}
        -\frac{15}{4} \zeta_2
        +\frac{11}{4} \zeta_3
\Big]
\nn\\&~~~        
+C_F^4 \Big[
        -\frac{43}{18}  L^3
        +\frac{25}{4}  L^2
        +L \Big(
                -\frac{127}{12}
                +\frac{5}{3}  \zeta_2
        \Big)
        +\frac{35}{4}
        -\frac{1}{6} \zeta_2
        -\frac{67}{18} \zeta_3
\Big]
\bigg\}
\nn\\&
+ \frac{1}{\ep^4}  \bigg\{ 
\frac{4}{243} (-25+72 L)    C_F n_l^3 T_F^3
+C_A^2 C_F n_l T_F \Big[
         \frac{242}{9}  L
        +\frac{2933}{108}
        -\frac{143}{27}  \zeta_2
\Big]
\nn\\&~~~        
+C_A C_F n_l^2 T_F^2 \Big[
        -\frac{88}{9}  L
        -\frac{377}{81}
        +\frac{26}{27}  \zeta_2
\Big]
+C_A^3 C_F \Big[
        -\frac{1331}{54}  L
        -\frac{120241}{3888}
        +\frac{1573}{216}  \zeta_2
\Big]
\nn\\&~~~        
+C_F^2 n_l^2 T_F^2 \Big[
         \frac{352}{81}  L^2
        -\frac{380}{243}  L
        -\frac{1105}{486}
        -\frac{95}{27} \zeta_2
\Big]
+C_A C_F^2 n_l T_F \Big[
        -\frac{1936}{81}  L^2
        +L \Big(
                -\frac{1390}{243}
\nn\\&~~~                
                +\frac{160}{27}  \zeta_2
        \Big)
        +\frac{2315}{162}
        +\frac{2599}{162} \zeta_2
        -\frac{673}{54} \zeta_3
\Big]
+C_F^3 n_l T_F \Big[
         \frac{55}{9}   L^3
        -\frac{125}{18}   L^2
        +L \Big(
                \frac{355}{54}
                -\frac{28}{3}  \zeta_2
        \Big)
\nn\\&~~~        
        -\frac{1243}{162}
        +\frac{7}{2} \zeta_2
        +\frac{146}{9} \zeta_3
\Big]
+C_A^2 C_F^2 \Big[
         \frac{2662}{81} L^2
        +L \Big(
                \frac{16201}{972}
                -\frac{440}{27}  \zeta_2
        \Big)
        -\frac{70979}{7776}
\nn\\&~~~        
        -\frac{23677}{1296}  \zeta_2
        +\frac{397}{360} \zeta_2^2
        +\frac{6347}{216} \zeta_3
\Big]
+C_A C_F^3 \Big[
        -\frac{605}{36}  L^3
        +L^2 \Big(
                \frac{1063}{72}
                +\frac{13}{2}  \zeta_2
        \Big)
\nn\\&~~~        
        +L \Big(
                -\frac{6437}{216}
                +\frac{97}{6}  \zeta_2
                -24 \zeta_3
        \Big)
        +\frac{36235}{1296}
        +\frac{151}{16} \zeta_2
        +\frac{13}{10} \zeta_2^2
        -\frac{557}{36} \zeta_3
        -6 \zeta_2 \log (2)
\Big]
\nn\\&~~~        
+C_F^4 \Big[
         \frac{235}{72}  L^4
        -\frac{35}{4}  L^3
        +L^2 \Big(
                \frac{517}{24}
                -\frac{29}{6}  \zeta_2
        \Big)
        +L \Big(
                -\frac{285}{8}
                -\frac{9}{2}  \zeta_2
                +\frac{262}{9}  \zeta_3
        \Big)
\nn\\&~~~        
        +\frac{12989}{384}
        -\frac{1}{8} \zeta_2
        -\frac{127}{15} \zeta_2^2
        -\frac{775}{18} \zeta_3
        +12 \zeta_2 \log (2)
\Big]
\bigg\}
\nn\\&        
% % % % % % % % % % % % 
+ \frac{1}{\ep^3}  \bigg\{ 
C_F n_l^3 T_F^3 \Big[
        -\frac{160}{81}  L
        +\frac{176}{81}
        +\frac{8}{9}  \zeta_2
\Big]
+C_A^2 C_F n_l T_F \Big[
         L \Big(
                -\frac{818}{9}
                +\frac{88}{9}  \zeta_2
        \Big)
        +\frac{207781}{3888}
\nn\\&~~~        
        +\frac{2294}{81} \zeta_2
        -\frac{77}{45} \zeta_2^2
        -\frac{1034}{27} \zeta_3
\Big]
+C_F^2 n_l^2 T_F^2 \Big[
        -\frac{268}{243} L^3
        -\frac{2060}{243}  L^2
        +L \Big(
                \frac{478}{27}
                +\frac{700}{81} \zeta_2
        \Big)
\nn\\&~~~        
        -\frac{98149}{8748}
        -\frac{103}{27} \zeta_2
        -\frac{2554}{243} \zeta_3
\Big]
+C_A C_F n_l^2 T_F^2 \Big[
         L \Big(
                \frac{712}{27}
                -\frac{16}{9}  \zeta_2
        \Big)
        -\frac{41801}{1944}
        -\frac{662}{81} \zeta_2
\nn\\&~~~        
        +\frac{230}{27} \zeta_3
\Big]
+C_A^3 C_F \Big[
         L \Big(
                \frac{14839}{162}
                -\frac{121}{9}  \zeta_2
        \Big)
        -\frac{44677}{972}
        -\frac{20695}{648} \zeta_2
        +\frac{847}{180} \zeta_2^2
        +\frac{8833}{216} \zeta_3
\Big]
\nn\\&~~~        
+C_A^2 C_F^2 \Big[
        -\frac{8107}{972}  L^3
        +L^2 \Big(
                -\frac{97871}{972}
                +\frac{1331}{54}  \zeta_2
        \Big)
        +L \Big(
                \frac{196265}{1944}
                +\frac{7487}{108} \zeta_2
                -\frac{397}{45} \zeta_2^2
\nn\\&~~~        
                -\frac{3377}{27} \zeta_3
        \Big)
        -\frac{16738333}{139968}
        +\frac{46471}{972} \zeta_2
        +\frac{1643}{90} \zeta_2^2
        -\frac{1307}{1944}  \zeta_3
        +\frac{323}{36} \zeta_2 \zeta_3
        +\frac{50}{3} \zeta_5
\nn\\&~~~        
        -33 \zeta_2 \log (2)
\Big]
+C_F^3 n_l T_F \Big[
        -\frac{119}{36}  L^4
        -\frac{335}{54}  L^3
        +L^2 \Big(
                \frac{899}{54}
                +\frac{56}{3}  \zeta_2
        \Big)
\nn\\&~~~        
        +L \Big(
                -\frac{608}{81}
                -\frac{53}{9}  \zeta_2
                -\frac{616}{9}  \zeta_3
        \Big)
        -\frac{58723}{3888}
        +\frac{82}{3} \zeta_2
        +\frac{3361}{180} \zeta_2^2
        +\frac{2038}{27} \zeta_3
        -24 \zeta_2 \log (2)
\Big]
\nn\\&~~~        
+C_A C_F^2 n_l T_F \Big[
         \frac{1474}{243}  L^3
        +L^2 \Big(
                \frac{15662}{243}
                -\frac{242}{27}  \zeta_2
        \Big)
        +L \Big(
                -\frac{22364}{243}
                -\frac{3788}{81}  \zeta_2
                +\frac{1612}{27}  \zeta_3
        \Big)
\nn\\&~~~        
        +\frac{1400849}{17496}
        -\frac{9983}{972} \zeta_2
        -\frac{244}{45} \zeta_2^2
        +\frac{2074}{243} \zeta_3
        +12 \zeta_2 \log (2)
\Big]
+C_A C_F^3 \Big[
         \frac{1309}{144}  L^4
\nn\\&~~~        
        +L^3 \Big(
                \frac{5389}{216}
                -\frac{71}{6}  \zeta_2
        \Big)
        +L^2 \Big(
                -\frac{7207}{216}
                -\frac{385}{12}  \zeta_2
                +\frac{163}{2}  \zeta_3
        \Big)
        +L \Big(
                \frac{8081}{162}
                -\frac{1057}{18} \zeta_2
                -12 \zeta_2^2
\nn\\&~~~        
                -\frac{61}{18} \zeta_3
                +24 \zeta_2 \log (2)
        \Big)
        -\frac{341461}{15552}
        +\frac{551}{16} \zeta_2
        -\frac{30791}{720} \zeta_2^2
        +\frac{1781}{432} \zeta_3
        -\frac{56}{3} \zeta_2 \zeta_3
        -\frac{13}{2} \zeta_5
\nn\\&~~~        
        -33 \zeta_2 \log (2)
        +c_1
\Big]
+C_F^4 \Big[
        -\frac{1171}{360}  L^5
        +\frac{385}{48}  L^4
        +L^3 \Big(
                -\frac{1969}{72}
                +\frac{149}{18}  \zeta_2
        \Big)
        +L^2 \Big(
                \frac{1073}{16}
\nn\\&~~~        
                +\frac{101}{4}  \zeta_2
                -\frac{845}{9}  \zeta_3
        \Big)
        +L \Big(
                -\frac{1579}{12}
                -\frac{397}{12} \zeta_2
                +\frac{259}{6} \zeta_2^2
                +\frac{715}{3} \zeta_3
                -48 \zeta_2 \log (2)
        \Big)
\nn\\&~~~        
        +\frac{2227}{24}
        -\frac{79}{2} \zeta_2
        -\frac{651}{20} \zeta_2^2
        -\frac{2408}{9} \zeta_3
        +\frac{28}{3} \zeta_2 \zeta_3
        -\frac{743}{15} \zeta_5
        +198 \zeta_2 \log (2)
        -2 c_1
\Big]
\bigg\}
\nn\\&        
+ \frac{1}{\ep^2}  \bigg\{ 
% % % % % % % % % % % % % % % % % %  1/ep^2 
C_A C_F n_l^2 T_F^2 \Big[
         L \Big(
                -\frac{1585}{81}
                +\frac{160}{27} \zeta_2
                -\frac{112}{9} \zeta_3
        \Big)
        +\frac{26569}{11664}
        +\frac{3788}{243} \zeta_2
        +\frac{58}{15} \zeta_2^2
        -\frac{596}{81} \zeta_3
\Big]
\nn\\&~~~        
+C_F n_l^3 T_F^3 \Big[
        -\frac{32 L}{81}
        +\frac{5374}{2187}
        -\frac{40}{27} \zeta_2
        -\frac{40}{81} \zeta_3
\Big]
+C_F^2 n_l^2 T_F^2 \Big[
        -\frac{35}{243}  L^4
        +\frac{3440}{729}  L^3
\nn\\&~~~
        +L^2 \Big(
                -\frac{448}{81}
                -\frac{374}{81} \zeta_2
        \Big)
        +L \Big(
                \frac{11051}{2187}
                -\frac{2180}{243}  \zeta_2
                +\frac{2312}{243}  \zeta_3
        \Big)
        -\frac{211447}{26244}
        +\frac{4322}{243} \zeta_2
\nn\\&~~~
        -\frac{4951}{810} \zeta_2^2
        +\frac{13814}{729} \zeta_3
\Big]
+C_A^2 C_F n_l T_F \Big[
         L \Big(
                \frac{19313}{162}
                -\frac{1156}{27} \zeta_2
                +\frac{88}{15} \zeta_2^2
                +\frac{352}{9} \zeta_3
        \Big)
\nn\\&~~~
        -\frac{1631455}{23328}
        -\frac{21397}{486} \zeta_2
        -\frac{79}{5} \zeta_2^2
        +\frac{8435}{81} \zeta_3
        -\frac{98}{9} \zeta_2 \zeta_3
        -\frac{431}{18} \zeta_5
\Big]
\nn\\&~~~
+\frac{d^{abcd}_F d^{abcd}_F}{N_F}  n_l T_F \Big[
        -8 \zeta_2
        +\frac{8}{3} \zeta_3
        +\frac{40}{3} \zeta_5
\Big]
\nn\\&~~~
+C_A C_F^2 n_l T_F \Big[
         \frac{385}{486}  L^4
        +L^3 \Big(
                -\frac{23216}{729}
                +\frac{326}{81}  \zeta_2
        \Big)
        +L^2 \Big(
                -\frac{3350}{243}
                +\frac{4015}{81}  \zeta_2
                -\frac{2066}{27}  \zeta_3
        \Big)
\nn\\&~~~
        +L \Big(
                -\frac{94436}{2187}
                +\frac{7051}{81} \zeta_2
                +\frac{2204}{135} \zeta_2^2
                -\frac{22538}{243} \zeta_3
                -16 \zeta_2 \log (2)
        \Big)
        +\frac{378616}{6561}
\nn\\&~~~
        -\frac{447941}{5832} \zeta_2
        +\frac{89693}{1620}  \zeta_2^2
        -\frac{158801}{2916}  \zeta_3
        +\frac{2627}{81} \zeta_2 \zeta_3
        -70 \zeta_5
        -46 \zeta_2 \log (2)
        -\frac{2 c_1}{9}
\Big]
\nn\\&~~~
% % % % % 
+C_F^3 n_l T_F \Big[
         \frac{19}{180} L^5
        +\frac{3355}{216} L^4
        +L^3 \Big(
                -\frac{3056}{81}
                -\frac{200}{9} \zeta_2
        \Big)
        +L^2 \Big(
                \frac{7891}{162}
                +\frac{341}{18} \zeta_2
                +80 \zeta_3
        \Big)
\nn\\&~~~
        +L \Big(
                -\frac{16915}{972}
                -\frac{7181}{54} \zeta_2
                -\frac{4213}{90} \zeta_2^2
                +\frac{946}{27} \zeta_3
                +32 \zeta_2 \log (2)
        \Big)
        -\frac{1331119}{23328}
        +\frac{2155}{24} \zeta_2
\nn\\&~~~
        +\frac{1073}{216} \zeta_2^2
        -\frac{26027}{162} \zeta_3
        -\frac{113}{9} \zeta_2 \zeta_3
        +\frac{3217}{45} \zeta_5
        +92 \zeta_2 \log (2)
        +\frac{4 c_1}{9}
\Big]
\nn\\&~~~
+C_A^3 C_F \Big[
         L \Big(
                -\frac{287}{2}
                +\frac{1780}{27} \zeta_2
                -\frac{242}{15} \zeta_2^2
                -\frac{121}{9} \zeta_3
        \Big)
+ \mathcal{O}(L^0)
\Big]
+C_A^2 C_F^2 \Big[
        -\frac{4235}{3888} L^4
\nn\\&~~~
        +L^3 \Big(
                \frac{35372}{729}
                -\frac{1793}{162} \zeta_2
        \Big)
        +L^2 \Big(
                \frac{17422}{243}
                -\frac{8527}{72} \zeta_2
                +\frac{1103}{45} \zeta_2^2
                +\frac{5555}{54} \zeta_3
        \Big)
\nn\\&~~~
        +L \Big(
                \frac{3325325}{34992}
                -\frac{32875}{243} \zeta_2
                -\frac{6367}{135} \zeta_2^2
                +\frac{100151}{243} \zeta_3
                -\frac{592}{9} \zeta_2 \zeta_3
                -\frac{508}{3} \zeta_5
                +44 \zeta_2 \log (2)
        \Big)
\nn\\&~~~
+ \mathcal{O}(L^0)
\Big]
+C_A C_F^3 \Big[
        -\frac{209}{720} L^5
        +L^4 \Big(
                -\frac{45137}{864}
                +\frac{343}{24} \zeta_2
        \Big)
        +L^3 \Big(
                \frac{32335}{324}
                +\frac{1441}{36} \zeta_2
\nn\\&~~~
                -\frac{303}{2} \zeta_3
        \Big)
        +L^2 \Big(
                -\frac{159215}{648}
                +\frac{4283}{72} \zeta_2
                +\frac{433}{10} \zeta_2^2
                +\frac{8975}{36} \zeta_3
                -36 \zeta_2 \log (2)
        \Big)
\nn\\&~~~
        +L \Big(
                \frac{1278065}{3888}
                +\frac{26905}{216} \zeta_2
                +\frac{9491}{360} \zeta_2^2
                -\frac{113641}{108} \zeta_3
                +\frac{421}{3} \zeta_2 \zeta_3
                -105 \zeta_5
                +248 \zeta_2 \log (2)
\nn\\&~~~
                -4 c_1
        \Big)
+ \mathcal{O}(L^0)
\Big]
% % % % % % 
+C_F^4 \Big[
         \frac{5467}{2160} L^6
        -\frac{87}{16} L^5
        +L^4 \Big(
                \frac{7657}{288}
                -\frac{701 \zeta_2}{72}
        \Big)
        +L^3 \Big(
                -\frac{4025}{48}
\nn\\&~~~
                -\frac{677}{12}  \zeta_2
                +\frac{4625}{27}  \zeta_3
        \Big)
        +L^2 \Big(
                \frac{1471}{6}
                +\frac{3109}{24} \zeta_2
                -\frac{1171}{12} \zeta_2^2
                -\frac{3245}{6} \zeta_3
                +72 \zeta_2 \log (2)
        \Big)
\nn\\&~~~
        +L \Big(
                -\frac{6551}{24}
                -\frac{261}{8} \zeta_2
                +\frac{345}{4} \zeta_2^2
                +\frac{20333}{18} \zeta_3
                -\frac{674}{9} \zeta_2 \zeta_3
                +\frac{5644}{15} \zeta_5
\nn\\&~~~
                -672 \zeta_2 \log (2)
                +8 c_1
        \Big)
+ \mathcal{O}(L^0)
\Big]
% % % % 
+ \mathcal{O}(L^0)
\bigg\}
% % % % % % % % % % % % % % % % % % % % % % 
\nn\\&        
+ \frac{1}{\ep}  \bigg\{ 
 C_F n_l^3 T_F^3 \Big[
         L \Big(
                -\frac{32}{81}
                +\frac{64}{27} \zeta_3
        \Big)
+ \mathcal{O}(L^0)
\Big]
% % % 
% % % 
+ C_F^2 n_l^2 T_F^2 \Big[
        -\frac{113}{243} L^5
        +\frac{3250}{729} L^4
\nn\\&~~~
        +L^3 \Big(
                -\frac{4370}{243}
                -\frac{1954}{243} \zeta_2
        \Big)
        +L^2 \Big(
                \frac{47624}{2187}
                +\frac{13900}{243} \zeta_2
                +\frac{2156}{243} \zeta_3
        \Big)
        +L \Big(
                \frac{216415}{13122}
\nn\\&~~~
                -\frac{10838}{81} \zeta_2
                -\frac{3703}{405} \zeta_2^2
                -\frac{52120}{729} \zeta_3
        \Big)
+ \mathcal{O}(L^0)
\Big]
% % % % % 
% 
+ C_A C_F n_l^2 T_F^2 \Big[
         L \Big(
                \frac{923}{162}
                -\frac{304}{81} \zeta_2
\nn\\&~~~
                -\frac{112}{15} \zeta_2^2
                +\frac{1120}{27} \zeta_3
        \Big)
+ \mathcal{O}(L^0)
\Big]
% 
% % % % % 
% 
+C_F^3 n_l T_F \Big[
         \frac{1633}{1080} L^6
        -\frac{3523}{216}  L^5
        +L^4 \Big(
                \frac{15643}{324}
                +\frac{167}{9} \zeta_2
        \Big)
\nn\\&~~~
        +L^3 \Big(
                -\frac{53741}{486}
                -\frac{3281}{54} \zeta_2
                +\frac{592}{27} \zeta_3
        \Big)
        +L^2 \Big(
                \frac{172009}{972}
                +\frac{43775}{108} \zeta_2
                +\frac{6313}{180} \zeta_2^2
                -\frac{6943}{9} \zeta_3
        \Big)
\nn\\&~~~
        +L \Big(
                -\frac{394171}{5832}
                -\frac{106243}{162} \zeta_2
                -\frac{862}{135} \zeta_2^2
                +\frac{174905}{81} \zeta_3
                +\frac{194}{3} \zeta_2 \zeta_3
                -\frac{2908}{9} \zeta_5
\nn\\&~~~
                -\frac{1424}{3} \zeta_2 \log (2)
                +\frac{16 c_1}{9}
        \Big)
 + \mathcal{O} (L^0)
\Big]
% % % % % % % % 
% 
+C_A C_F^2 n_l T_F \Big[
         \frac{1243}{486} L^5
        +L^4 \Big(
                -\frac{23290}{729}
                +\frac{605}{162} \zeta_2
        \Big)
\nn\\&~~~
        +L^3 \Big(
                \frac{126464}{729}
                -\frac{349}{243} \zeta_2
                -\frac{550}{81}  \zeta_3
        \Big)
        +L^2 \Big(
                -\frac{352193}{2187}
                -\frac{3035}{9} \zeta_2
                +\frac{283}{27} \zeta_2^2
                +\frac{147952}{243} \zeta_3
        \Big)
\nn\\&~~~
        +L \Big(
                -\frac{941651}{6561}
                +\frac{1001743 \zeta_2}{1458}
                -\frac{105563}{810} \zeta_2^2
                -\frac{906461}{729} \zeta_3
                -\frac{7282}{81} \zeta_2 \zeta_3
                +\frac{370}{3} \zeta_5
\nn\\&~~~
                +\frac{712}{3} \zeta_2 \log (2)
                -\frac{8 c_1}{9}
        \Big)
 + \mathcal{O} (L^0)
\Big]
% 
% % % % % 
+C_A^2 C_F n_l T_F \Big[
         L \Big(
                -\frac{24137}{324}
                +\frac{5080}{81} \zeta_2
                -\frac{88}{15} \zeta_2^2
\nn\\&~~~
                -\frac{5776}{27} \zeta_3
                +\frac{112}{3} \zeta_2 \zeta_3
                +\frac{524}{9} \zeta_5
        \Big)
 + \mathcal{O} (L^0)
\Big]
% 
% % % % % % 
+\frac{d^{abcd}_F d^{abcd}_F}{N_F}  n_l T_F \Big[
         L \Big(
                64 \zeta_2
                -\frac{64}{3} \zeta_3
\nn\\&~~~
                -\frac{320}{3} \zeta_5
        \Big)
 + \mathcal{O} (L^0)
\Big]
% 
% % % % % 
+\frac{d^{abcd}_A d^{abcd}_F}{N_F} \Big[
\mathcal{O} (L)
\Big]
% % % % % 
+C_A^3 C_F \Big[
   \mathcal{O} (L)
\Big]
% 
% % % % % % % % % % 
+C_A^2 C_F^2 \Big[
        -\frac{13673}{3888} L^5
\nn\\&~~~
        +L^4 \Big(
                \frac{285515}{5832}
                -\frac{6655}{648} \zeta_2
        \Big)
        +L^3 \Big(
                -\frac{1844069}{5832}
                +\frac{6533}{72} \zeta_2
                -\frac{1006}{27} \zeta_2^2
                +\frac{29425}{162} \zeta_3
        \Big)
\nn\\&~~~
        +L^2 \Big(
                \frac{994975}{4374}
                +\frac{208093}{486} \zeta_2
                -\frac{31117}{540} \zeta_2^2
                -\frac{2075515}{972} \zeta_3
                +\frac{1664}{9} \zeta_2 \zeta_3
                +\frac{1478}{3} \zeta_5
        \Big)
 + \mathcal{O} (L)
\Big]
\nn\\&~~~
% % % % % 
+C_A C_F^3 \Big[
        -\frac{17963}{4320} L^6
        +L^5 \Big(
                \frac{230893}{4320}
                -\frac{1547}{120} \zeta_2
        \Big)
        -L^4 \Big(
                 \frac{43835}{324}
                +\frac{4993}{144} \zeta_2
                -\frac{4429}{24}  \zeta_3
        \Big)
\nn\\&~~~
        +L^3 \Big(
                \frac{868141}{1944}
                +\frac{15799}{216} \zeta_2
                -\frac{841}{10} \zeta_2^2
                -\frac{76375}{108} \zeta_3
                +28 \zeta_2 \log (2)
        \Big)
        +L^2 \Big(
                -\frac{3385973}{3888}
\nn\\&~~~
                -\frac{449617}{432} \zeta_2
                +\frac{164473}{720} \zeta_2^2
                +\frac{106873}{27} \zeta_3
                -\frac{835}{2} \zeta_2 \zeta_3
                +536 \zeta_5
                -444 \zeta_2 \log (2)
                +6 c_1
        \Big)
\nn\\&~~~
 + \mathcal{O} (L)
\Big]
% 
% % % % % % % % % % 
+C_F^4 \Big[
        -\frac{24403}{15120} L^7
        +\frac{845}{288} L^6
        +L^5 \Big(
                -\frac{30457}{1440}
                +\frac{625}{72} \zeta_2
        \Big)
        +L^4 \Big(
                \frac{5027}{64}
\nn\\&~~~
                +\frac{3581}{48} \zeta_2
                -\frac{22505}{108}  \zeta_3
        \Big)
        +L^3 \Big(
                -\frac{10895}{36}
                -\frac{16165}{72} \zeta_2
                +\frac{25223}{180} \zeta_2^2
                +\frac{4355}{6} \zeta_3
\nn\\&~~~
                -56 \zeta_2 \log (2)
        \Big)
        +L^2 \Big(
                \frac{10819}{24}
                +\frac{6465}{16} \zeta_2
                -\frac{4973}{40} \zeta_2^2
                -\frac{77327}{36} \zeta_3
                +\frac{2221}{9} \zeta_2 \zeta_3
                -\frac{15434}{15} \zeta_5
\nn\\&~~~
                +888 \zeta_2 \log (2)
                -12 c_1
        \Big)
 + \mathcal{O} (L)
\Big]
\bigg\}
% 
% % % % % % % % % % % % % % % % % % % % % % % % % % % % %  ep^0
\nn\\&        
+ {\ep^0}  \bigg\{ 
C_F n_l^3 T_F^3 \Big[
        -\frac{32}{135} L^5
        +\frac{160}{81} L^4
        +L^3 \Big(
                -\frac{1600}{243}
                -\frac{128}{27} \zeta_2
        \Big)
        +L^2 \Big(
                \frac{8000}{729}
                +\frac{640}{27} \zeta_2
        \Big)
\nn\\&~~~
 + \mathcal{O} (L)
\Big]
% % % % % % % 
+C_F^2 n_l^2 T_F^2 \Big[
         \frac{8113}{7290} L^6
        -\frac{7142}{729} L^5
        +L^4 \Big(
                \frac{19387}{486}
                +\frac{8621}{486} \zeta_2
        \Big)
        +L^3 \Big(
                -\frac{621143}{6561}
\nn\\&~~~
                -\frac{85672}{729} \zeta_2
                +\frac{17380}{729} \zeta_3
        \Big)
        +L^2 \Big(
                \frac{761960}{6561}
                +\frac{32291}{81} \zeta_2
                +\frac{56809}{810} \zeta_2^2
                -\frac{242968}{729} \zeta_3
        \Big)
 + \mathcal{O} (L)
\Big]
\nn\\&~~~
% % % % % % % % % 
+C_A C_F n_l^2 T_F^2 \Big[
         \frac{88}{45} L^5
        +L^4 \Big(
                -\frac{572}{27}
                +\frac{16}{9} \zeta_2
        \Big)
        +L^3 \Big(
                \frac{7030}{81}
                +\frac{736}{27} \zeta_2
                -\frac{64}{3} \zeta_3
        \Big)
\nn\\&~~~
        +L^2 \Big(
                -\frac{26293}{243}
                -\frac{6400}{27} \zeta_2
                +\frac{80}{3} \zeta_2^2
                +\frac{2032}{9} \zeta_3
        \Big)
 + \mathcal{O} (L)
\Big]
% 
% % % % % % % % % 
% 
+C_F^3 n_l T_F \Big[
        -\frac{2473}{1512} L^7
\nn\\&~~~
        +\frac{15695}{1296} L^6
        +L^5 \Big(
                -\frac{14815}{324}
                -\frac{536}{45} \zeta_2
        \Big)
        +L^4 \Big(
                \frac{282397}{1944}
                +\frac{21725}{216} \zeta_2
                -\frac{1354}{9} \zeta_3
        \Big)
\nn\\&~~~
        +L^3 \Big(
                -\frac{262199}{729}
                -\frac{229451}{324} \zeta_2
                +\frac{2947}{108} \zeta_2^2
                +\frac{132305}{81} \zeta_3
                -\frac{32}{3} \zeta_2 \log (2)
        \Big)
        +L^2 \Big(
                \frac{3055585}{5832}
\nn\\&~~~
                +\frac{663595}{324} \zeta_2
                -\frac{6731}{270} \zeta_2^2
                -\frac{106351}{18} \zeta_3
                +\frac{23}{3} \zeta_2 \zeta_3
                +\frac{16444}{45} \zeta_5
                +448 \zeta_2 \log (2)
                -\frac{32 c_1}{9}
        \Big)
\nn\\&~~~
 + \mathcal{O} (L)
\Big]
% % % % % % % % % % 
+C_A C_F^2 n_l T_F \Big[
        -\frac{89243}{14580} L^6
        +L^5 \Big(
                \frac{48887}{729}
                -\frac{1333}{162} \zeta_2
        \Big)
        +L^4 \Big(
                -\frac{435091}{1458}
\nn\\&~~~
                -\frac{45059}{972} \zeta_2
                +\frac{18143}{162} \zeta_3
        \Big)
        +L^3 \Big(
                \frac{3901220}{6561}
                +\frac{55334}{81} \zeta_2
                -\frac{37877}{405} \zeta_2^2
                -\frac{1066678}{729} \zeta_3
\nn\\&~~~
                +\frac{16}{3} \zeta_2 \log (2)
        \Big)
        +L^2 \Big(
                -\frac{1419355}{13122}
                -\frac{3940811 \zeta_2}{1458}
                +\frac{438077 \zeta_2^2}{1620}
                +\frac{4760419}{729} \zeta_3
\nn\\&~~~
                -\frac{5161}{81} \zeta_2 \zeta_3
                +464 \zeta_5
                -224 \zeta_2 \log (2)
                +\frac{16 c_1}{9}
        \Big)
 + \mathcal{O} (L)
\Big]
% % % % % % % % % % % % 
% 
+C_A^2 C_F n_l T_F \Big[
        -\frac{242}{45} L^5
\nn\\&~~~
        +L^4 \Big(
                \frac{1831}{27}
                -\frac{88}{9} \zeta_2
        \Big)
        +L^3 \Big(
                -\frac{8693}{27}
                -\frac{712}{27} \zeta_2
                -\frac{176}{15} \zeta_2^2
                +176 \zeta_3
        \Big)
        +L^2 \Big(
                \frac{186151}{486}
\nn\\&~~~
                +\frac{17176}{27} \zeta_2
                -\frac{416}{5} \zeta_2^2
                -1660 \zeta_3
                -16 \zeta_2 \zeta_3
                +\frac{1400}{9} \zeta_5
        \Big)
 + \mathcal{O} (L)
\Big]
% % % % % % % % % % 
\nn\\&~~~
+\frac{d^{abcd}_F d^{abcd}_F}{N_F}  n_l T_F \Big[
         L^2 \Big(
                -128 \zeta_2
                +\frac{128}{3} \zeta_3
                +\frac{640}{3} \zeta_5
        \Big)
 + \mathcal{O} (L)
\Big]
% % % % % 
\nn\\&~~~
+C_A^3 C_F \Big[
         \frac{1331}{270} L^5
        +L^4 \Big(
                -\frac{5456}{81}
                +\frac{121}{9}  \zeta_2
        \Big)
        +L^3 \Big(
                \frac{83618}{243}
                -\frac{694}{27} \zeta_2
                +\frac{484}{15} \zeta_2^2
                -\frac{968}{3} \zeta_3
        \Big)
\nn\\&~~~
 + \mathcal{O} (L^2)
\Big]
% 
% % % % % % 
% 
+C_A C_F^3 \Big[
         \frac{27203}{6048} L^7
        -L^6 \Big(
                 \frac{1024097}{25920}
                -\frac{6703}{720} \zeta_2
        \Big)
        +L^5 \Big(
                \frac{105059}{810}
                +\frac{16417}{720} \zeta_2
\nn\\&~~~
                -\frac{6683}{40}  \zeta_3
        \Big)
        +L^4 \Big(
                -\frac{4102037}{7776}
                -\frac{189415}{864} \zeta_2
                +\frac{12607}{120} \zeta_2^2
                +\frac{456755}{432} \zeta_3
                -15 \zeta_2 \log (2)
        \Big)
\nn\\&~~~
        +L^3 \Big(
                \frac{8235587}{5832}
                +\frac{2810329}{1296} \zeta_2
                -\frac{1278001}{2160} \zeta_2^2
                -\frac{2231015}{324} \zeta_3
                +\frac{12517}{18} \zeta_2 \zeta_3
                -1087 \zeta_5
\nn\\&~~~
                +\frac{1084}{3} \zeta_2 \log (2)
                -\frac{14 c_1}{3}
        \Big)
 + \mathcal{O} (L^2)
\Big]
% 
% % % % % % % % % % % % % 
% 
+C_A^2 C_F^2 \Big[
         \frac{981673}{116640} L^6
        +L^5 \Big(
                -\frac{2981621}{29160}
\nn\\&~~~
                +\frac{14663}{648} \zeta_2
        \Big)
        +L^4 \Big(
                \frac{11455703}{23328}
                -\frac{29867}{864} \zeta_2
                +\frac{1081}{27} \zeta_2^2
                -\frac{313093}{648} \zeta_3
        \Big)
\nn\\&~~~
        +L^3 \Big(
                -\frac{86965493}{104976}
                -\frac{660839}{729} \zeta_2
                +\frac{514063 \zeta_2^2}{1620}
                +\frac{12676369 \zeta_3}{2916}
                -\frac{7652}{27} \zeta_2 \zeta_3
                -\frac{6782}{9} \zeta_5
\nn\\&~~~
                -\frac{44}{3} \zeta_2 \log (2)
        \Big)
 + \mathcal{O} (L^2)
\Big]
+ \frac{d^{abcd}_A d^{abcd}_F}{N_F} \Big[ \mathcal{O} (L^2) \Big]
% % % % % % 
+C_F^4 \Big[
         \frac{3017}{3456} L^8
        -\frac{887}{672} L^7
\nn\\&~~~
        +L^6 \Big(
                \frac{122617}{8640}
                -\frac{13469}{2160} \zeta_2
        \Big)
        +L^5 \Big(
                -\frac{3783}{64}
                -\frac{16949}{240} \zeta_2
                +\frac{102281}{540} \zeta_3
        \Big)
        +L^4 \Big(
                \frac{41009}{144}
\nn\\&~~~
                +\frac{72853}{288} \zeta_2
                -\frac{108911}{720} \zeta_2^2
                -\frac{51305}{72} \zeta_3
                +30 \zeta_2 \log (2)
        \Big)
        +L^3 \Big(
                -\frac{22025}{36}
                -\frac{13395}{16} \zeta_2
\nn\\&~~~
                +\frac{1435}{8} \zeta_2^2
                +\frac{298571}{108} \zeta_3
                -\frac{12181}{27} \zeta_2 \zeta_3
                +\frac{70946}{45} \zeta_5
                -664 \zeta_2 \log (2)
                +\frac{28 c_1}{3}
        \Big)
 + \mathcal{O} (L^2)
\Big]
% % % % 
\nn\\&~~~
 + \mathcal{O} (L^2)
\bigg\} \,.
\end{align}
